Nonlinear Optimization Filters for Stochastic Time-Varying Convex Optimization

We look at a stochastic time-varying optimization problem and we formulate online algorithms to find and track its optimizers in expectation. The algorithms are derived from the intuition that standard prediction and correction steps can be seen as a nonlinear dynamical system and a measurement equation, respectively, yielding the notion of nonlinear filter design. The optimization algorithms are then based on an extended Kalman filter in the unconstrained case, and on a bilinear matrix inequality condition in the constrained case. Some special cases and variations are discussed, notably the case of parametric filters, yielding certificates based on LPV analysis and, if one wishes, matrix sum-of-squares relaxations. Supporting numerical results are presented from real data sets in ride-hailing scenarios. The results are encouraging, especially when predictions are accurate, a case which is often encountered in practice when historical data is abundant.

==> Figures/trajectories.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{3.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{3.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.300000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.904000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.904000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115967in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{2.115967in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115967in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.115967in,y=0.265778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Su. 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143354in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{3.143354in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143354in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.143354in,y=0.265778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Mo. 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170742in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{4.170742in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170742in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170742in,y=0.265778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Tu. 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198130in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{5.198130in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.198130in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198130in,y=0.265778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont We. 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.225518in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{6.225518in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.225518in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.225518in,y=0.265778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Th. 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252906in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{7.252906in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.252906in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.252906in,y=0.265778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Fr. 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.280293in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{8.280293in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.280293in}{0.363000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.280293in,y=0.265778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Sa. 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.382546in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.382546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.382546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054862in, y=0.313102in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.809008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{0.809008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=0.739563in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.235469in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.235469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.235469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=1.166025in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{1.661931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{1.661931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=1.592486in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.088392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.088392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.859032in, y=2.018948in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.514854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250000in}{2.514854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761116in, y=2.445410in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.705560in,y=1.633500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Allowed Vehicles}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{1.605840in}{1.773877in}}%
\pgfpathlineto{\pgfqpoint{1.609407in}{1.571308in}}%
\pgfpathlineto{\pgfqpoint{1.612975in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{1.616542in}{1.780985in}}%
\pgfpathlineto{\pgfqpoint{1.620109in}{1.800531in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.740115in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{1.645081in}{1.420269in}}%
\pgfpathlineto{\pgfqpoint{1.648648in}{1.366962in}}%
\pgfpathlineto{\pgfqpoint{1.652215in}{1.292331in}}%
\pgfpathlineto{\pgfqpoint{1.655783in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{1.659350in}{1.345638in}}%
\pgfpathlineto{\pgfqpoint{1.662917in}{1.290554in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{1.253238in}}%
\pgfpathlineto{\pgfqpoint{1.670052in}{1.201708in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{1.189269in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{1.680754in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{1.687888in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{1.691456in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{1.695023in}{1.075546in}}%
\pgfpathlineto{\pgfqpoint{1.698590in}{1.121746in}}%
\pgfpathlineto{\pgfqpoint{1.702158in}{1.047115in}}%
\pgfpathlineto{\pgfqpoint{1.705725in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{1.712860in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{1.727129in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{1.734264in}{0.668631in}}%
\pgfpathlineto{\pgfqpoint{1.737831in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{0.650862in}}%
\pgfpathlineto{\pgfqpoint{1.744965in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{1.748533in}{0.625985in}}%
\pgfpathlineto{\pgfqpoint{1.752100in}{0.625985in}}%
\pgfpathlineto{\pgfqpoint{1.755667in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{1.759235in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{1.762802in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{1.766369in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{1.769937in}{0.554908in}}%
\pgfpathlineto{\pgfqpoint{1.773504in}{0.588669in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{1.780639in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{1.784206in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{1.787773in}{0.647308in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{1.794908in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{1.798475in}{0.634869in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{0.645531in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{0.625985in}}%
\pgfpathlineto{\pgfqpoint{1.809177in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{1.812745in}{0.704169in}}%
\pgfpathlineto{\pgfqpoint{1.819879in}{0.755700in}}%
\pgfpathlineto{\pgfqpoint{1.823446in}{0.725492in}}%
\pgfpathlineto{\pgfqpoint{1.827014in}{0.732600in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{1.834148in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{1.837716in}{0.775246in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{1.844850in}{0.730823in}}%
\pgfpathlineto{\pgfqpoint{1.855552in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{1.862687in}{0.897854in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.000915in}}%
\pgfpathlineto{\pgfqpoint{1.873389in}{0.960046in}}%
\pgfpathlineto{\pgfqpoint{1.876956in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{0.988477in}}%
\pgfpathlineto{\pgfqpoint{1.884091in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.031123in}}%
\pgfpathlineto{\pgfqpoint{1.891226in}{1.025792in}}%
\pgfpathlineto{\pgfqpoint{1.894793in}{1.095092in}}%
\pgfpathlineto{\pgfqpoint{1.898360in}{1.130631in}}%
\pgfpathlineto{\pgfqpoint{1.901928in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{1.905495in}{1.331423in}}%
\pgfpathlineto{\pgfqpoint{1.909062in}{1.334977in}}%
\pgfpathlineto{\pgfqpoint{1.912629in}{1.265677in}}%
\pgfpathlineto{\pgfqpoint{1.916197in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{1.923331in}{1.390062in}}%
\pgfpathlineto{\pgfqpoint{1.926899in}{1.354523in}}%
\pgfpathlineto{\pgfqpoint{1.930466in}{1.397169in}}%
\pgfpathlineto{\pgfqpoint{1.934033in}{1.505562in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.482462in}}%
\pgfpathlineto{\pgfqpoint{1.941168in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{1.944735in}{1.782762in}}%
\pgfpathlineto{\pgfqpoint{1.948303in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{1.898262in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{1.959005in}{1.757885in}}%
\pgfpathlineto{\pgfqpoint{1.962572in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{1.969707in}{2.075954in}}%
\pgfpathlineto{\pgfqpoint{1.973274in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{1.976841in}{2.024423in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{1.916031in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{1.981777in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{1.991110in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{1.994678in}{2.244762in}}%
\pgfpathlineto{\pgfqpoint{1.998245in}{2.132815in}}%
\pgfpathlineto{\pgfqpoint{2.001812in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{2.005380in}{2.159469in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{2.086615in}}%
\pgfpathlineto{\pgfqpoint{2.012514in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{2.019649in}{2.331831in}}%
\pgfpathlineto{\pgfqpoint{2.023216in}{2.351377in}}%
\pgfpathlineto{\pgfqpoint{2.026784in}{2.406462in}}%
\pgfpathlineto{\pgfqpoint{2.030351in}{2.431338in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{2.539731in}}%
\pgfpathlineto{\pgfqpoint{2.037486in}{2.539731in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{2.308731in}}%
\pgfpathlineto{\pgfqpoint{2.048188in}{2.452662in}}%
\pgfpathlineto{\pgfqpoint{2.051755in}{2.346046in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{2.434892in}}%
\pgfpathlineto{\pgfqpoint{2.058890in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{2.062457in}{2.472208in}}%
\pgfpathlineto{\pgfqpoint{2.066024in}{2.513077in}}%
\pgfpathlineto{\pgfqpoint{2.069591in}{2.450885in}}%
\pgfpathlineto{\pgfqpoint{2.073159in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{2.076726in}{2.479315in}}%
\pgfpathlineto{\pgfqpoint{2.080293in}{2.362038in}}%
\pgfpathlineto{\pgfqpoint{2.083861in}{2.367369in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{2.395800in}}%
\pgfpathlineto{\pgfqpoint{2.090995in}{2.322946in}}%
\pgfpathlineto{\pgfqpoint{2.094563in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{2.098130in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{2.203892in}}%
\pgfpathlineto{\pgfqpoint{2.105265in}{2.283854in}}%
\pgfpathlineto{\pgfqpoint{2.108832in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{2.112399in}{2.333608in}}%
\pgfpathlineto{\pgfqpoint{2.115967in}{2.298069in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{2.211000in}}%
\pgfpathlineto{\pgfqpoint{2.123101in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{2.126669in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{2.130236in}{2.287408in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{2.139923in}}%
\pgfpathlineto{\pgfqpoint{2.140938in}{2.404685in}}%
\pgfpathlineto{\pgfqpoint{2.144505in}{2.216331in}}%
\pgfpathlineto{\pgfqpoint{2.148072in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{2.151640in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{2.155207in}{2.196785in}}%
\pgfpathlineto{\pgfqpoint{2.158774in}{2.395800in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{2.165909in}{2.120377in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{2.173044in}{2.134592in}}%
\pgfpathlineto{\pgfqpoint{2.176611in}{2.246538in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{2.183746in}{2.234100in}}%
\pgfpathlineto{\pgfqpoint{2.187313in}{2.244762in}}%
\pgfpathlineto{\pgfqpoint{2.190880in}{2.090169in}}%
\pgfpathlineto{\pgfqpoint{2.194448in}{2.198562in}}%
\pgfpathlineto{\pgfqpoint{2.198015in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{2.201582in}{2.269638in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{2.262531in}}%
\pgfpathlineto{\pgfqpoint{2.208717in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{2.212284in}{2.147031in}}%
\pgfpathlineto{\pgfqpoint{2.215852in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{2.219419in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{2.222986in}{2.138146in}}%
\pgfpathlineto{\pgfqpoint{2.226554in}{2.159469in}}%
\pgfpathlineto{\pgfqpoint{2.230121in}{2.216331in}}%
\pgfpathlineto{\pgfqpoint{2.233688in}{2.020869in}}%
\pgfpathlineto{\pgfqpoint{2.237255in}{2.052854in}}%
\pgfpathlineto{\pgfqpoint{2.240823in}{2.022646in}}%
\pgfpathlineto{\pgfqpoint{2.244390in}{2.269638in}}%
\pgfpathlineto{\pgfqpoint{2.247957in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{2.228769in}}%
\pgfpathlineto{\pgfqpoint{2.255092in}{2.138146in}}%
\pgfpathlineto{\pgfqpoint{2.258659in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{2.262227in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{2.265794in}{2.115046in}}%
\pgfpathlineto{\pgfqpoint{2.269361in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{2.019092in}}%
\pgfpathlineto{\pgfqpoint{2.276496in}{2.147031in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{2.065292in}}%
\pgfpathlineto{\pgfqpoint{2.283631in}{2.097277in}}%
\pgfpathlineto{\pgfqpoint{2.287198in}{2.179015in}}%
\pgfpathlineto{\pgfqpoint{2.294333in}{2.264308in}}%
\pgfpathlineto{\pgfqpoint{2.297900in}{2.109715in}}%
\pgfpathlineto{\pgfqpoint{2.301467in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{2.305035in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{2.308602in}{2.139923in}}%
\pgfpathlineto{\pgfqpoint{2.312169in}{2.120377in}}%
\pgfpathlineto{\pgfqpoint{2.315736in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{2.319304in}{2.022646in}}%
\pgfpathlineto{\pgfqpoint{2.322871in}{2.091946in}}%
\pgfpathlineto{\pgfqpoint{2.326438in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{2.330006in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{2.333573in}{2.136369in}}%
\pgfpathlineto{\pgfqpoint{2.337140in}{1.985331in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{1.992438in}}%
\pgfpathlineto{\pgfqpoint{2.344275in}{1.958677in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{1.912477in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{1.793423in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{2.358544in}{1.729454in}}%
\pgfpathlineto{\pgfqpoint{2.362112in}{1.756108in}}%
\pgfpathlineto{\pgfqpoint{2.365679in}{1.791646in}}%
\pgfpathlineto{\pgfqpoint{2.372814in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{1.836069in}}%
\pgfpathlineto{\pgfqpoint{2.379948in}{1.681477in}}%
\pgfpathlineto{\pgfqpoint{2.383516in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.708131in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{2.394217in}{1.731231in}}%
\pgfpathlineto{\pgfqpoint{2.397785in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{1.674369in}}%
\pgfpathlineto{\pgfqpoint{2.404919in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{2.408487in}{1.651269in}}%
\pgfpathlineto{\pgfqpoint{2.412054in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{2.415621in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{2.419189in}{1.812969in}}%
\pgfpathlineto{\pgfqpoint{2.426323in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.429891in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{2.437025in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{2.440593in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.411385in}}%
\pgfpathlineto{\pgfqpoint{2.447727in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{2.454862in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{2.458429in}{1.528662in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{1.621062in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{1.455808in}}%
\pgfpathlineto{\pgfqpoint{2.469131in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{1.370515in}}%
\pgfpathlineto{\pgfqpoint{2.476266in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.409608in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.315431in}}%
\pgfpathlineto{\pgfqpoint{2.494102in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{2.501237in}{1.183938in}}%
\pgfpathlineto{\pgfqpoint{2.508372in}{1.223031in}}%
\pgfpathlineto{\pgfqpoint{2.511939in}{1.143069in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{2.519074in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{2.522641in}{1.123523in}}%
\pgfpathlineto{\pgfqpoint{2.526208in}{1.116415in}}%
\pgfpathlineto{\pgfqpoint{2.529776in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{2.533343in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{2.540478in}{0.968931in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{2.547612in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{2.551180in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{2.554747in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{2.558314in}{0.926285in}}%
\pgfpathlineto{\pgfqpoint{2.561881in}{0.840992in}}%
\pgfpathlineto{\pgfqpoint{2.565449in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{2.569016in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{2.572583in}{0.777023in}}%
\pgfpathlineto{\pgfqpoint{2.576151in}{0.766362in}}%
\pgfpathlineto{\pgfqpoint{2.579718in}{0.705946in}}%
\pgfpathlineto{\pgfqpoint{2.583285in}{0.673962in}}%
\pgfpathlineto{\pgfqpoint{2.586853in}{0.691731in}}%
\pgfpathlineto{\pgfqpoint{2.590420in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{2.593987in}{0.672185in}}%
\pgfpathlineto{\pgfqpoint{2.597555in}{0.634869in}}%
\pgfpathlineto{\pgfqpoint{2.601122in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{2.608257in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{0.570900in}}%
\pgfpathlineto{\pgfqpoint{2.618959in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{2.622526in}{0.572677in}}%
\pgfpathlineto{\pgfqpoint{2.626093in}{0.583338in}}%
\pgfpathlineto{\pgfqpoint{2.629661in}{0.549577in}}%
\pgfpathlineto{\pgfqpoint{2.633228in}{0.526477in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{0.570900in}}%
\pgfpathlineto{\pgfqpoint{2.640362in}{0.544246in}}%
\pgfpathlineto{\pgfqpoint{2.643930in}{0.567346in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{2.651064in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{2.654632in}{0.515815in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{2.661766in}{0.503377in}}%
\pgfpathlineto{\pgfqpoint{2.665334in}{0.512262in}}%
\pgfpathlineto{\pgfqpoint{2.668901in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{2.672468in}{0.517592in}}%
\pgfpathlineto{\pgfqpoint{2.676036in}{0.485608in}}%
\pgfpathlineto{\pgfqpoint{2.679603in}{0.522923in}}%
\pgfpathlineto{\pgfqpoint{2.683170in}{0.528254in}}%
\pgfpathlineto{\pgfqpoint{2.686738in}{0.478500in}}%
\pgfpathlineto{\pgfqpoint{2.690305in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{2.693872in}{0.517592in}}%
\pgfpathlineto{\pgfqpoint{2.697440in}{0.496269in}}%
\pgfpathlineto{\pgfqpoint{2.701007in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{2.704574in}{0.494492in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{2.711709in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.715276in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.718843in}{0.496269in}}%
\pgfpathlineto{\pgfqpoint{2.722411in}{0.490938in}}%
\pgfpathlineto{\pgfqpoint{2.725978in}{0.519369in}}%
\pgfpathlineto{\pgfqpoint{2.729545in}{0.483831in}}%
\pgfpathlineto{\pgfqpoint{2.733113in}{0.519369in}}%
\pgfpathlineto{\pgfqpoint{2.736680in}{0.533585in}}%
\pgfpathlineto{\pgfqpoint{2.740247in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{2.743815in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{2.747382in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{0.519369in}}%
\pgfpathlineto{\pgfqpoint{2.754517in}{0.526477in}}%
\pgfpathlineto{\pgfqpoint{2.758084in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{2.761651in}{0.537138in}}%
\pgfpathlineto{\pgfqpoint{2.765219in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{2.772353in}{0.549577in}}%
\pgfpathlineto{\pgfqpoint{2.775921in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{2.779488in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{2.783055in}{0.609992in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{2.790190in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{2.793757in}{0.743262in}}%
\pgfpathlineto{\pgfqpoint{2.797325in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{2.804459in}{0.835662in}}%
\pgfpathlineto{\pgfqpoint{2.808026in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{2.811594in}{0.880085in}}%
\pgfpathlineto{\pgfqpoint{2.815161in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{2.818728in}{0.856985in}}%
\pgfpathlineto{\pgfqpoint{2.822296in}{0.947608in}}%
\pgfpathlineto{\pgfqpoint{2.825863in}{0.986700in}}%
\pgfpathlineto{\pgfqpoint{2.829430in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{2.832998in}{1.043562in}}%
\pgfpathlineto{\pgfqpoint{2.836565in}{1.112862in}}%
\pgfpathlineto{\pgfqpoint{2.840132in}{1.231915in}}%
\pgfpathlineto{\pgfqpoint{2.843700in}{1.422046in}}%
\pgfpathlineto{\pgfqpoint{2.847267in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{2.854402in}{1.420269in}}%
\pgfpathlineto{\pgfqpoint{2.861536in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{2.868671in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{2.872238in}{1.736562in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{2.024423in}}%
\pgfpathlineto{\pgfqpoint{2.882940in}{2.020869in}}%
\pgfpathlineto{\pgfqpoint{2.886507in}{2.015538in}}%
\pgfpathlineto{\pgfqpoint{2.890075in}{2.100831in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{2.141700in}}%
\pgfpathlineto{\pgfqpoint{2.897209in}{2.097277in}}%
\pgfpathlineto{\pgfqpoint{2.900777in}{2.115046in}}%
\pgfpathlineto{\pgfqpoint{2.904344in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{2.907911in}{2.084838in}}%
\pgfpathlineto{\pgfqpoint{2.911479in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{2.915046in}{2.138146in}}%
\pgfpathlineto{\pgfqpoint{2.918613in}{2.086615in}}%
\pgfpathlineto{\pgfqpoint{2.922181in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{2.925748in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{2.107938in}}%
\pgfpathlineto{\pgfqpoint{2.932883in}{2.075954in}}%
\pgfpathlineto{\pgfqpoint{2.936450in}{2.106162in}}%
\pgfpathlineto{\pgfqpoint{2.940017in}{2.109715in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{1.951569in}}%
\pgfpathlineto{\pgfqpoint{2.947152in}{2.054631in}}%
\pgfpathlineto{\pgfqpoint{2.950719in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{2.954287in}{2.056408in}}%
\pgfpathlineto{\pgfqpoint{2.957854in}{2.061738in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{1.955123in}}%
\pgfpathlineto{\pgfqpoint{2.964988in}{1.900038in}}%
\pgfpathlineto{\pgfqpoint{2.968556in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{2.972123in}{2.038638in}}%
\pgfpathlineto{\pgfqpoint{2.975690in}{1.971115in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{1.969338in}}%
\pgfpathlineto{\pgfqpoint{2.982825in}{1.871608in}}%
\pgfpathlineto{\pgfqpoint{2.986392in}{1.832515in}}%
\pgfpathlineto{\pgfqpoint{2.989960in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{2.993527in}{1.875162in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{1.972892in}}%
\pgfpathlineto{\pgfqpoint{3.004229in}{1.910700in}}%
\pgfpathlineto{\pgfqpoint{3.007796in}{1.875162in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{1.969338in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{1.935577in}}%
\pgfpathlineto{\pgfqpoint{3.022066in}{2.008431in}}%
\pgfpathlineto{\pgfqpoint{3.025633in}{1.871608in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{1.852062in}}%
\pgfpathlineto{\pgfqpoint{3.032768in}{1.978223in}}%
\pgfpathlineto{\pgfqpoint{3.036335in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{3.039902in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{1.855615in}}%
\pgfpathlineto{\pgfqpoint{3.047037in}{1.852062in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{2.054631in}}%
\pgfpathlineto{\pgfqpoint{3.061306in}{2.024423in}}%
\pgfpathlineto{\pgfqpoint{3.068441in}{2.088392in}}%
\pgfpathlineto{\pgfqpoint{3.072008in}{2.068846in}}%
\pgfpathlineto{\pgfqpoint{3.075575in}{2.123931in}}%
\pgfpathlineto{\pgfqpoint{3.079143in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{3.082710in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{3.086277in}{2.099054in}}%
\pgfpathlineto{\pgfqpoint{3.089845in}{1.965785in}}%
\pgfpathlineto{\pgfqpoint{3.093412in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{3.096979in}{2.090169in}}%
\pgfpathlineto{\pgfqpoint{3.100547in}{2.068846in}}%
\pgfpathlineto{\pgfqpoint{3.104114in}{2.207446in}}%
\pgfpathlineto{\pgfqpoint{3.107681in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{3.114816in}{1.939131in}}%
\pgfpathlineto{\pgfqpoint{3.118383in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{3.121951in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{2.015538in}}%
\pgfpathlineto{\pgfqpoint{3.129085in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{3.132652in}{1.976446in}}%
\pgfpathlineto{\pgfqpoint{3.136220in}{1.988885in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{2.081285in}}%
\pgfpathlineto{\pgfqpoint{3.143354in}{1.988885in}}%
\pgfpathlineto{\pgfqpoint{3.146922in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{3.150489in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{3.154056in}{2.075954in}}%
\pgfpathlineto{\pgfqpoint{3.157624in}{2.138146in}}%
\pgfpathlineto{\pgfqpoint{3.161191in}{2.131038in}}%
\pgfpathlineto{\pgfqpoint{3.164758in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{3.171893in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{3.175460in}{2.258977in}}%
\pgfpathlineto{\pgfqpoint{3.179028in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{3.186162in}{2.422454in}}%
\pgfpathlineto{\pgfqpoint{3.189730in}{2.292738in}}%
\pgfpathlineto{\pgfqpoint{3.193297in}{2.319392in}}%
\pgfpathlineto{\pgfqpoint{3.196864in}{2.370923in}}%
\pgfpathlineto{\pgfqpoint{3.200432in}{2.312285in}}%
\pgfpathlineto{\pgfqpoint{3.203999in}{2.347823in}}%
\pgfpathlineto{\pgfqpoint{3.207566in}{2.452662in}}%
\pgfpathlineto{\pgfqpoint{3.211133in}{2.347823in}}%
\pgfpathlineto{\pgfqpoint{3.214701in}{2.349600in}}%
\pgfpathlineto{\pgfqpoint{3.218268in}{2.394023in}}%
\pgfpathlineto{\pgfqpoint{3.221835in}{2.322946in}}%
\pgfpathlineto{\pgfqpoint{3.225403in}{2.317615in}}%
\pgfpathlineto{\pgfqpoint{3.228970in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{3.232537in}{2.298069in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{3.239672in}{2.221662in}}%
\pgfpathlineto{\pgfqpoint{3.243239in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{3.246807in}{2.308731in}}%
\pgfpathlineto{\pgfqpoint{3.250374in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{3.253941in}{2.179015in}}%
\pgfpathlineto{\pgfqpoint{3.257509in}{2.147031in}}%
\pgfpathlineto{\pgfqpoint{3.261076in}{2.173685in}}%
\pgfpathlineto{\pgfqpoint{3.264643in}{2.212777in}}%
\pgfpathlineto{\pgfqpoint{3.268211in}{2.173685in}}%
\pgfpathlineto{\pgfqpoint{3.271778in}{2.120377in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{3.278913in}{2.253646in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{3.286047in}{2.246538in}}%
\pgfpathlineto{\pgfqpoint{3.289614in}{2.388692in}}%
\pgfpathlineto{\pgfqpoint{3.293182in}{2.223438in}}%
\pgfpathlineto{\pgfqpoint{3.300316in}{2.436669in}}%
\pgfpathlineto{\pgfqpoint{3.303884in}{2.347823in}}%
\pgfpathlineto{\pgfqpoint{3.307451in}{2.548615in}}%
\pgfpathlineto{\pgfqpoint{3.311018in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{3.314586in}{2.429562in}}%
\pgfpathlineto{\pgfqpoint{3.321720in}{2.575269in}}%
\pgfpathlineto{\pgfqpoint{3.325288in}{2.488200in}}%
\pgfpathlineto{\pgfqpoint{3.328855in}{2.477538in}}%
\pgfpathlineto{\pgfqpoint{3.332422in}{2.589485in}}%
\pgfpathlineto{\pgfqpoint{3.335990in}{2.600146in}}%
\pgfpathlineto{\pgfqpoint{3.339557in}{2.699654in}}%
\pgfpathlineto{\pgfqpoint{3.343124in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{3.346692in}{2.493531in}}%
\pgfpathlineto{\pgfqpoint{3.350259in}{2.582377in}}%
\pgfpathlineto{\pgfqpoint{3.353826in}{2.625023in}}%
\pgfpathlineto{\pgfqpoint{3.357394in}{2.607254in}}%
\pgfpathlineto{\pgfqpoint{3.360961in}{2.546838in}}%
\pgfpathlineto{\pgfqpoint{3.364528in}{2.564608in}}%
\pgfpathlineto{\pgfqpoint{3.371663in}{2.445554in}}%
\pgfpathlineto{\pgfqpoint{3.375230in}{2.450885in}}%
\pgfpathlineto{\pgfqpoint{3.378797in}{2.431338in}}%
\pgfpathlineto{\pgfqpoint{3.382365in}{2.420677in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{2.367369in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{2.406462in}}%
\pgfpathlineto{\pgfqpoint{3.393067in}{2.255423in}}%
\pgfpathlineto{\pgfqpoint{3.396634in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{3.400201in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{3.403769in}{2.427785in}}%
\pgfpathlineto{\pgfqpoint{3.407336in}{2.242985in}}%
\pgfpathlineto{\pgfqpoint{3.410903in}{2.257200in}}%
\pgfpathlineto{\pgfqpoint{3.414471in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{3.425173in}{2.223438in}}%
\pgfpathlineto{\pgfqpoint{3.428740in}{2.242985in}}%
\pgfpathlineto{\pgfqpoint{3.432307in}{2.244762in}}%
\pgfpathlineto{\pgfqpoint{3.435875in}{2.315838in}}%
\pgfpathlineto{\pgfqpoint{3.439442in}{2.258977in}}%
\pgfpathlineto{\pgfqpoint{3.443009in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{3.446577in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{3.453711in}{2.132815in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{2.335385in}}%
\pgfpathlineto{\pgfqpoint{3.464413in}{2.251869in}}%
\pgfpathlineto{\pgfqpoint{3.467980in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{3.471548in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{3.475115in}{2.141700in}}%
\pgfpathlineto{\pgfqpoint{3.478682in}{2.244762in}}%
\pgfpathlineto{\pgfqpoint{3.482250in}{2.132815in}}%
\pgfpathlineto{\pgfqpoint{3.485817in}{2.182569in}}%
\pgfpathlineto{\pgfqpoint{3.489384in}{2.282077in}}%
\pgfpathlineto{\pgfqpoint{3.492952in}{2.179015in}}%
\pgfpathlineto{\pgfqpoint{3.496519in}{2.182569in}}%
\pgfpathlineto{\pgfqpoint{3.500086in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{3.503654in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{3.507221in}{1.928469in}}%
\pgfpathlineto{\pgfqpoint{3.510788in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{3.517923in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{3.525058in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{3.528625in}{1.770323in}}%
\pgfpathlineto{\pgfqpoint{3.532192in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{3.535759in}{1.672592in}}%
\pgfpathlineto{\pgfqpoint{3.539327in}{1.764992in}}%
\pgfpathlineto{\pgfqpoint{3.542894in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{3.546461in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{3.553596in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{3.557163in}{1.258569in}}%
\pgfpathlineto{\pgfqpoint{3.564298in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{3.567865in}{1.194600in}}%
\pgfpathlineto{\pgfqpoint{3.571433in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.162615in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{3.582135in}{1.095092in}}%
\pgfpathlineto{\pgfqpoint{3.585702in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{3.592837in}{1.036454in}}%
\pgfpathlineto{\pgfqpoint{3.596404in}{0.944054in}}%
\pgfpathlineto{\pgfqpoint{3.599971in}{0.965377in}}%
\pgfpathlineto{\pgfqpoint{3.603539in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{3.607106in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{3.610673in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{3.614241in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{3.617808in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{3.624942in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{3.628510in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{3.632077in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{3.635644in}{0.707723in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{0.705946in}}%
\pgfpathlineto{\pgfqpoint{3.642779in}{0.645531in}}%
\pgfpathlineto{\pgfqpoint{3.646346in}{0.720162in}}%
\pgfpathlineto{\pgfqpoint{3.649914in}{0.659746in}}%
\pgfpathlineto{\pgfqpoint{3.653481in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{3.657048in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{3.660616in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{3.664183in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{3.667750in}{0.567346in}}%
\pgfpathlineto{\pgfqpoint{3.671318in}{0.617100in}}%
\pgfpathlineto{\pgfqpoint{3.674885in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{3.678452in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{3.682020in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{3.689154in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{3.692722in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{3.696289in}{0.530031in}}%
\pgfpathlineto{\pgfqpoint{3.699856in}{0.549577in}}%
\pgfpathlineto{\pgfqpoint{3.703423in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{3.706991in}{0.546023in}}%
\pgfpathlineto{\pgfqpoint{3.714125in}{0.501600in}}%
\pgfpathlineto{\pgfqpoint{3.717693in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{0.517592in}}%
\pgfpathlineto{\pgfqpoint{3.724827in}{0.487385in}}%
\pgfpathlineto{\pgfqpoint{3.728395in}{0.482054in}}%
\pgfpathlineto{\pgfqpoint{3.731962in}{0.496269in}}%
\pgfpathlineto{\pgfqpoint{3.735529in}{0.480277in}}%
\pgfpathlineto{\pgfqpoint{3.739097in}{0.482054in}}%
\pgfpathlineto{\pgfqpoint{3.742664in}{0.501600in}}%
\pgfpathlineto{\pgfqpoint{3.746231in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{3.749799in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{3.756933in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{3.760501in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{3.764068in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{3.767635in}{0.540692in}}%
\pgfpathlineto{\pgfqpoint{3.771203in}{0.515815in}}%
\pgfpathlineto{\pgfqpoint{3.774770in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{3.778337in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{3.785472in}{0.546023in}}%
\pgfpathlineto{\pgfqpoint{3.789039in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{3.792606in}{0.531808in}}%
\pgfpathlineto{\pgfqpoint{3.796174in}{0.588669in}}%
\pgfpathlineto{\pgfqpoint{3.799741in}{0.567346in}}%
\pgfpathlineto{\pgfqpoint{3.803308in}{0.567346in}}%
\pgfpathlineto{\pgfqpoint{3.806876in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.810443in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{3.817578in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{3.821145in}{0.762808in}}%
\pgfpathlineto{\pgfqpoint{3.824712in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{3.828280in}{0.764585in}}%
\pgfpathlineto{\pgfqpoint{3.831847in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{3.835414in}{0.810785in}}%
\pgfpathlineto{\pgfqpoint{3.838982in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{3.842549in}{0.894300in}}%
\pgfpathlineto{\pgfqpoint{3.846116in}{0.869423in}}%
\pgfpathlineto{\pgfqpoint{3.849684in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{3.856818in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{3.860386in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{3.863953in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{3.871087in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{3.878222in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{3.881789in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{3.885357in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{3.899626in}{1.805862in}}%
\pgfpathlineto{\pgfqpoint{3.903193in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{3.906761in}{1.972892in}}%
\pgfpathlineto{\pgfqpoint{3.910328in}{2.175462in}}%
\pgfpathlineto{\pgfqpoint{3.913895in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{3.917463in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{3.921030in}{2.187900in}}%
\pgfpathlineto{\pgfqpoint{3.924597in}{2.184346in}}%
\pgfpathlineto{\pgfqpoint{3.928165in}{2.246538in}}%
\pgfpathlineto{\pgfqpoint{3.931732in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.241208in}}%
\pgfpathlineto{\pgfqpoint{3.938867in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{3.949568in}{2.075954in}}%
\pgfpathlineto{\pgfqpoint{3.953136in}{2.209223in}}%
\pgfpathlineto{\pgfqpoint{3.956703in}{2.147031in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{2.358485in}}%
\pgfpathlineto{\pgfqpoint{3.963838in}{2.292738in}}%
\pgfpathlineto{\pgfqpoint{3.970972in}{2.109715in}}%
\pgfpathlineto{\pgfqpoint{3.974540in}{2.209223in}}%
\pgfpathlineto{\pgfqpoint{3.978107in}{2.198562in}}%
\pgfpathlineto{\pgfqpoint{3.981674in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{2.091946in}}%
\pgfpathlineto{\pgfqpoint{3.988809in}{2.017315in}}%
\pgfpathlineto{\pgfqpoint{3.992376in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{3.995944in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{3.999511in}{2.056408in}}%
\pgfpathlineto{\pgfqpoint{4.003078in}{2.182569in}}%
\pgfpathlineto{\pgfqpoint{4.006646in}{2.102608in}}%
\pgfpathlineto{\pgfqpoint{4.010213in}{2.061738in}}%
\pgfpathlineto{\pgfqpoint{4.013780in}{1.994215in}}%
\pgfpathlineto{\pgfqpoint{4.017348in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{4.020915in}{2.047523in}}%
\pgfpathlineto{\pgfqpoint{4.024482in}{2.056408in}}%
\pgfpathlineto{\pgfqpoint{4.028049in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{4.031617in}{1.960454in}}%
\pgfpathlineto{\pgfqpoint{4.035184in}{2.091946in}}%
\pgfpathlineto{\pgfqpoint{4.038751in}{2.127485in}}%
\pgfpathlineto{\pgfqpoint{4.042319in}{2.182569in}}%
\pgfpathlineto{\pgfqpoint{4.045886in}{1.985331in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{4.053021in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{4.056588in}{2.045746in}}%
\pgfpathlineto{\pgfqpoint{4.063723in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{4.067290in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{4.070857in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{4.074425in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{4.077992in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{4.088694in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{4.092261in}{2.239431in}}%
\pgfpathlineto{\pgfqpoint{4.095829in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{4.099396in}{2.212777in}}%
\pgfpathlineto{\pgfqpoint{4.102963in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{4.106530in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{4.110098in}{2.179015in}}%
\pgfpathlineto{\pgfqpoint{4.113665in}{2.223438in}}%
\pgfpathlineto{\pgfqpoint{4.117232in}{2.321169in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.091946in}}%
\pgfpathlineto{\pgfqpoint{4.124367in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{4.127934in}{2.260754in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{2.266085in}}%
\pgfpathlineto{\pgfqpoint{4.135069in}{2.251869in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{4.142204in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{4.145771in}{2.285631in}}%
\pgfpathlineto{\pgfqpoint{4.149338in}{2.184346in}}%
\pgfpathlineto{\pgfqpoint{4.152906in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{4.156473in}{2.239431in}}%
\pgfpathlineto{\pgfqpoint{4.160040in}{2.271415in}}%
\pgfpathlineto{\pgfqpoint{4.163608in}{2.250092in}}%
\pgfpathlineto{\pgfqpoint{4.167175in}{2.342492in}}%
\pgfpathlineto{\pgfqpoint{4.170742in}{2.662338in}}%
\pgfpathlineto{\pgfqpoint{4.174310in}{2.788500in}}%
\pgfpathlineto{\pgfqpoint{4.177877in}{2.779615in}}%
\pgfpathlineto{\pgfqpoint{4.185012in}{2.571715in}}%
\pgfpathlineto{\pgfqpoint{4.188579in}{2.402908in}}%
\pgfpathlineto{\pgfqpoint{4.192146in}{2.438446in}}%
\pgfpathlineto{\pgfqpoint{4.195713in}{2.431338in}}%
\pgfpathlineto{\pgfqpoint{4.199281in}{2.383362in}}%
\pgfpathlineto{\pgfqpoint{4.202848in}{2.273192in}}%
\pgfpathlineto{\pgfqpoint{4.206415in}{2.472208in}}%
\pgfpathlineto{\pgfqpoint{4.209983in}{2.360262in}}%
\pgfpathlineto{\pgfqpoint{4.213550in}{2.577046in}}%
\pgfpathlineto{\pgfqpoint{4.217117in}{2.561054in}}%
\pgfpathlineto{\pgfqpoint{4.220685in}{2.511300in}}%
\pgfpathlineto{\pgfqpoint{4.224252in}{2.422454in}}%
\pgfpathlineto{\pgfqpoint{4.227819in}{2.461546in}}%
\pgfpathlineto{\pgfqpoint{4.231387in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{4.234954in}{2.481092in}}%
\pgfpathlineto{\pgfqpoint{4.238521in}{2.402908in}}%
\pgfpathlineto{\pgfqpoint{4.242089in}{2.484646in}}%
\pgfpathlineto{\pgfqpoint{4.245656in}{2.516631in}}%
\pgfpathlineto{\pgfqpoint{4.249223in}{2.459769in}}%
\pgfpathlineto{\pgfqpoint{4.252791in}{2.498862in}}%
\pgfpathlineto{\pgfqpoint{4.259925in}{2.306954in}}%
\pgfpathlineto{\pgfqpoint{4.263493in}{2.328277in}}%
\pgfpathlineto{\pgfqpoint{4.267060in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{4.270627in}{2.246538in}}%
\pgfpathlineto{\pgfqpoint{4.274194in}{2.212777in}}%
\pgfpathlineto{\pgfqpoint{4.277762in}{2.280300in}}%
\pgfpathlineto{\pgfqpoint{4.281329in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{2.154138in}}%
\pgfpathlineto{\pgfqpoint{4.288464in}{2.164800in}}%
\pgfpathlineto{\pgfqpoint{4.292031in}{2.106162in}}%
\pgfpathlineto{\pgfqpoint{4.295598in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{4.299166in}{2.113269in}}%
\pgfpathlineto{\pgfqpoint{4.302733in}{2.131038in}}%
\pgfpathlineto{\pgfqpoint{4.306300in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{4.309868in}{2.125708in}}%
\pgfpathlineto{\pgfqpoint{4.313435in}{2.262531in}}%
\pgfpathlineto{\pgfqpoint{4.317002in}{2.292738in}}%
\pgfpathlineto{\pgfqpoint{4.320570in}{2.299846in}}%
\pgfpathlineto{\pgfqpoint{4.324137in}{2.333608in}}%
\pgfpathlineto{\pgfqpoint{4.327704in}{2.385138in}}%
\pgfpathlineto{\pgfqpoint{4.331272in}{2.344269in}}%
\pgfpathlineto{\pgfqpoint{4.334839in}{2.394023in}}%
\pgfpathlineto{\pgfqpoint{4.338406in}{2.424231in}}%
\pgfpathlineto{\pgfqpoint{4.341974in}{2.395800in}}%
\pgfpathlineto{\pgfqpoint{4.345541in}{2.541508in}}%
\pgfpathlineto{\pgfqpoint{4.349108in}{2.475762in}}%
\pgfpathlineto{\pgfqpoint{4.352675in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{4.356243in}{2.354931in}}%
\pgfpathlineto{\pgfqpoint{4.359810in}{2.521962in}}%
\pgfpathlineto{\pgfqpoint{4.363377in}{2.612585in}}%
\pgfpathlineto{\pgfqpoint{4.366945in}{2.760069in}}%
\pgfpathlineto{\pgfqpoint{4.370512in}{2.585931in}}%
\pgfpathlineto{\pgfqpoint{4.374079in}{2.559277in}}%
\pgfpathlineto{\pgfqpoint{4.377647in}{2.509523in}}%
\pgfpathlineto{\pgfqpoint{4.381214in}{2.617915in}}%
\pgfpathlineto{\pgfqpoint{4.384781in}{2.523738in}}%
\pgfpathlineto{\pgfqpoint{4.388349in}{2.553946in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{2.657008in}}%
\pgfpathlineto{\pgfqpoint{4.395483in}{2.541508in}}%
\pgfpathlineto{\pgfqpoint{4.399051in}{2.523738in}}%
\pgfpathlineto{\pgfqpoint{4.402618in}{2.486423in}}%
\pgfpathlineto{\pgfqpoint{4.409753in}{2.550392in}}%
\pgfpathlineto{\pgfqpoint{4.413320in}{2.607254in}}%
\pgfpathlineto{\pgfqpoint{4.416887in}{2.370923in}}%
\pgfpathlineto{\pgfqpoint{4.420455in}{2.347823in}}%
\pgfpathlineto{\pgfqpoint{4.424022in}{2.399354in}}%
\pgfpathlineto{\pgfqpoint{4.427589in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{2.410015in}}%
\pgfpathlineto{\pgfqpoint{4.434724in}{2.314062in}}%
\pgfpathlineto{\pgfqpoint{4.438291in}{2.417123in}}%
\pgfpathlineto{\pgfqpoint{4.441858in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{4.445426in}{2.253646in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{2.290962in}}%
\pgfpathlineto{\pgfqpoint{4.452560in}{2.221662in}}%
\pgfpathlineto{\pgfqpoint{4.456128in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{4.459695in}{2.226992in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{4.466830in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{4.470397in}{2.216331in}}%
\pgfpathlineto{\pgfqpoint{4.473964in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{4.477532in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{4.481099in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{4.484666in}{2.122154in}}%
\pgfpathlineto{\pgfqpoint{4.488234in}{2.159469in}}%
\pgfpathlineto{\pgfqpoint{4.491801in}{2.225215in}}%
\pgfpathlineto{\pgfqpoint{4.495368in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{4.498936in}{2.155915in}}%
\pgfpathlineto{\pgfqpoint{4.502503in}{2.109715in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{2.242985in}}%
\pgfpathlineto{\pgfqpoint{4.509638in}{2.235877in}}%
\pgfpathlineto{\pgfqpoint{4.513205in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{4.516772in}{2.228769in}}%
\pgfpathlineto{\pgfqpoint{4.520339in}{2.282077in}}%
\pgfpathlineto{\pgfqpoint{4.523907in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{4.534609in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{4.538176in}{2.086615in}}%
\pgfpathlineto{\pgfqpoint{4.541743in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{4.545311in}{1.898262in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{4.552445in}{1.988885in}}%
\pgfpathlineto{\pgfqpoint{4.556013in}{1.752554in}}%
\pgfpathlineto{\pgfqpoint{4.563147in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{1.798754in}}%
\pgfpathlineto{\pgfqpoint{4.570282in}{1.690362in}}%
\pgfpathlineto{\pgfqpoint{4.573849in}{1.828962in}}%
\pgfpathlineto{\pgfqpoint{4.577417in}{1.775654in}}%
\pgfpathlineto{\pgfqpoint{4.580984in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{4.584551in}{1.553538in}}%
\pgfpathlineto{\pgfqpoint{4.588119in}{1.549985in}}%
\pgfpathlineto{\pgfqpoint{4.591686in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{4.595253in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.598820in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{4.602388in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{4.605955in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{4.609522in}{1.320762in}}%
\pgfpathlineto{\pgfqpoint{4.613090in}{1.311877in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.347415in}}%
\pgfpathlineto{\pgfqpoint{4.620224in}{1.329646in}}%
\pgfpathlineto{\pgfqpoint{4.623792in}{1.214146in}}%
\pgfpathlineto{\pgfqpoint{4.627359in}{1.148400in}}%
\pgfpathlineto{\pgfqpoint{4.634494in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{4.638061in}{1.052446in}}%
\pgfpathlineto{\pgfqpoint{4.645196in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{4.648763in}{0.935169in}}%
\pgfpathlineto{\pgfqpoint{4.652330in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{4.655898in}{0.945831in}}%
\pgfpathlineto{\pgfqpoint{4.659465in}{0.883638in}}%
\pgfpathlineto{\pgfqpoint{4.663032in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{4.666600in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{4.670167in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{4.673734in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{4.680869in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{4.688003in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{4.691571in}{0.739708in}}%
\pgfpathlineto{\pgfqpoint{4.695138in}{0.698838in}}%
\pgfpathlineto{\pgfqpoint{4.698705in}{0.677515in}}%
\pgfpathlineto{\pgfqpoint{4.702273in}{0.677515in}}%
\pgfpathlineto{\pgfqpoint{4.705840in}{0.682846in}}%
\pgfpathlineto{\pgfqpoint{4.709407in}{0.670408in}}%
\pgfpathlineto{\pgfqpoint{4.712975in}{0.700615in}}%
\pgfpathlineto{\pgfqpoint{4.716542in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{4.720109in}{0.657969in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{4.727244in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{4.734379in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{4.737946in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{4.741513in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{4.745081in}{0.588669in}}%
\pgfpathlineto{\pgfqpoint{4.752215in}{0.542469in}}%
\pgfpathlineto{\pgfqpoint{4.755783in}{0.570900in}}%
\pgfpathlineto{\pgfqpoint{4.759350in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{4.762917in}{0.537138in}}%
\pgfpathlineto{\pgfqpoint{4.766484in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{4.773619in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{4.780754in}{0.553131in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{0.634869in}}%
\pgfpathlineto{\pgfqpoint{4.795023in}{0.586892in}}%
\pgfpathlineto{\pgfqpoint{4.802158in}{0.620654in}}%
\pgfpathlineto{\pgfqpoint{4.805725in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{4.809292in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{4.812860in}{0.574454in}}%
\pgfpathlineto{\pgfqpoint{4.816427in}{0.613546in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{4.823562in}{0.618877in}}%
\pgfpathlineto{\pgfqpoint{4.827129in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.830696in}{0.583338in}}%
\pgfpathlineto{\pgfqpoint{4.834264in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{0.609992in}}%
\pgfpathlineto{\pgfqpoint{4.841398in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{4.848533in}{0.691731in}}%
\pgfpathlineto{\pgfqpoint{4.852100in}{0.697062in}}%
\pgfpathlineto{\pgfqpoint{4.859235in}{0.800123in}}%
\pgfpathlineto{\pgfqpoint{4.862802in}{0.869423in}}%
\pgfpathlineto{\pgfqpoint{4.866369in}{0.851654in}}%
\pgfpathlineto{\pgfqpoint{4.869937in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{4.873504in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{0.894300in}}%
\pgfpathlineto{\pgfqpoint{4.880639in}{0.936946in}}%
\pgfpathlineto{\pgfqpoint{4.887773in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{4.898475in}{1.317208in}}%
\pgfpathlineto{\pgfqpoint{4.902043in}{1.301215in}}%
\pgfpathlineto{\pgfqpoint{4.905610in}{1.340308in}}%
\pgfpathlineto{\pgfqpoint{4.912745in}{1.292331in}}%
\pgfpathlineto{\pgfqpoint{4.916312in}{1.377623in}}%
\pgfpathlineto{\pgfqpoint{4.919879in}{1.343862in}}%
\pgfpathlineto{\pgfqpoint{4.923446in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{4.927014in}{1.537546in}}%
\pgfpathlineto{\pgfqpoint{4.930581in}{1.518000in}}%
\pgfpathlineto{\pgfqpoint{4.934148in}{1.539323in}}%
\pgfpathlineto{\pgfqpoint{4.937716in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{4.941283in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{4.944850in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{4.948418in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{4.951985in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{1.860946in}}%
\pgfpathlineto{\pgfqpoint{4.959120in}{1.715238in}}%
\pgfpathlineto{\pgfqpoint{4.962687in}{1.809415in}}%
\pgfpathlineto{\pgfqpoint{4.966254in}{1.779208in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{1.780985in}}%
\pgfpathlineto{\pgfqpoint{4.973389in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{4.976956in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{1.777431in}}%
\pgfpathlineto{\pgfqpoint{4.984091in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{4.987658in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{4.991226in}{1.964008in}}%
\pgfpathlineto{\pgfqpoint{4.994793in}{1.946238in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{1.896485in}}%
\pgfpathlineto{\pgfqpoint{5.001928in}{2.011985in}}%
\pgfpathlineto{\pgfqpoint{5.005495in}{1.912477in}}%
\pgfpathlineto{\pgfqpoint{5.009062in}{1.964008in}}%
\pgfpathlineto{\pgfqpoint{5.012629in}{1.844954in}}%
\pgfpathlineto{\pgfqpoint{5.016197in}{1.923138in}}%
\pgfpathlineto{\pgfqpoint{5.019764in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{5.023331in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{5.026899in}{2.024423in}}%
\pgfpathlineto{\pgfqpoint{5.030466in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{5.034033in}{2.051077in}}%
\pgfpathlineto{\pgfqpoint{5.037601in}{1.969338in}}%
\pgfpathlineto{\pgfqpoint{5.041168in}{1.919585in}}%
\pgfpathlineto{\pgfqpoint{5.044735in}{1.891154in}}%
\pgfpathlineto{\pgfqpoint{5.048303in}{1.930246in}}%
\pgfpathlineto{\pgfqpoint{5.051870in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{5.059005in}{1.939131in}}%
\pgfpathlineto{\pgfqpoint{5.062572in}{1.985331in}}%
\pgfpathlineto{\pgfqpoint{5.066139in}{1.955123in}}%
\pgfpathlineto{\pgfqpoint{5.069707in}{2.102608in}}%
\pgfpathlineto{\pgfqpoint{5.073274in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{2.006654in}}%
\pgfpathlineto{\pgfqpoint{5.080409in}{2.131038in}}%
\pgfpathlineto{\pgfqpoint{5.087543in}{2.038638in}}%
\pgfpathlineto{\pgfqpoint{5.091110in}{2.095500in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{5.098245in}{2.109715in}}%
\pgfpathlineto{\pgfqpoint{5.101812in}{2.063515in}}%
\pgfpathlineto{\pgfqpoint{5.105380in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{5.108947in}{2.211000in}}%
\pgfpathlineto{\pgfqpoint{5.112514in}{2.184346in}}%
\pgfpathlineto{\pgfqpoint{5.116082in}{2.184346in}}%
\pgfpathlineto{\pgfqpoint{5.119649in}{2.234100in}}%
\pgfpathlineto{\pgfqpoint{5.123216in}{2.258977in}}%
\pgfpathlineto{\pgfqpoint{5.126784in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{5.130351in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{5.133918in}{2.370923in}}%
\pgfpathlineto{\pgfqpoint{5.137486in}{2.218108in}}%
\pgfpathlineto{\pgfqpoint{5.141053in}{2.239431in}}%
\pgfpathlineto{\pgfqpoint{5.148188in}{2.315838in}}%
\pgfpathlineto{\pgfqpoint{5.151755in}{2.328277in}}%
\pgfpathlineto{\pgfqpoint{5.155322in}{2.360262in}}%
\pgfpathlineto{\pgfqpoint{5.158890in}{2.491754in}}%
\pgfpathlineto{\pgfqpoint{5.162457in}{2.257200in}}%
\pgfpathlineto{\pgfqpoint{5.166024in}{2.381585in}}%
\pgfpathlineto{\pgfqpoint{5.169591in}{2.296292in}}%
\pgfpathlineto{\pgfqpoint{5.173159in}{2.426008in}}%
\pgfpathlineto{\pgfqpoint{5.176726in}{2.379808in}}%
\pgfpathlineto{\pgfqpoint{5.180293in}{2.404685in}}%
\pgfpathlineto{\pgfqpoint{5.183861in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{5.187428in}{2.205669in}}%
\pgfpathlineto{\pgfqpoint{5.190995in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{5.194563in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{5.201697in}{2.427785in}}%
\pgfpathlineto{\pgfqpoint{5.205265in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{5.212399in}{2.305177in}}%
\pgfpathlineto{\pgfqpoint{5.215967in}{2.488200in}}%
\pgfpathlineto{\pgfqpoint{5.219534in}{2.378031in}}%
\pgfpathlineto{\pgfqpoint{5.223101in}{2.321169in}}%
\pgfpathlineto{\pgfqpoint{5.226669in}{2.340715in}}%
\pgfpathlineto{\pgfqpoint{5.230236in}{2.388692in}}%
\pgfpathlineto{\pgfqpoint{5.233803in}{2.395800in}}%
\pgfpathlineto{\pgfqpoint{5.237371in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{5.240938in}{2.376254in}}%
\pgfpathlineto{\pgfqpoint{5.244505in}{2.537954in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{2.392246in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{2.413569in}}%
\pgfpathlineto{\pgfqpoint{5.255207in}{2.450885in}}%
\pgfpathlineto{\pgfqpoint{5.258774in}{2.562831in}}%
\pgfpathlineto{\pgfqpoint{5.262342in}{2.518408in}}%
\pgfpathlineto{\pgfqpoint{5.265909in}{2.424231in}}%
\pgfpathlineto{\pgfqpoint{5.269476in}{2.392246in}}%
\pgfpathlineto{\pgfqpoint{5.273044in}{2.401131in}}%
\pgfpathlineto{\pgfqpoint{5.276611in}{2.331831in}}%
\pgfpathlineto{\pgfqpoint{5.280178in}{2.481092in}}%
\pgfpathlineto{\pgfqpoint{5.283746in}{2.502415in}}%
\pgfpathlineto{\pgfqpoint{5.287313in}{2.239431in}}%
\pgfpathlineto{\pgfqpoint{5.290880in}{2.358485in}}%
\pgfpathlineto{\pgfqpoint{5.294448in}{2.242985in}}%
\pgfpathlineto{\pgfqpoint{5.298015in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{5.301582in}{2.262531in}}%
\pgfpathlineto{\pgfqpoint{5.305150in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{5.308717in}{2.244762in}}%
\pgfpathlineto{\pgfqpoint{5.312284in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{5.315852in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{5.319419in}{2.106162in}}%
\pgfpathlineto{\pgfqpoint{5.322986in}{2.116823in}}%
\pgfpathlineto{\pgfqpoint{5.326554in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{5.330121in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{5.333688in}{2.321169in}}%
\pgfpathlineto{\pgfqpoint{5.337255in}{2.777838in}}%
\pgfpathlineto{\pgfqpoint{5.340823in}{2.399354in}}%
\pgfpathlineto{\pgfqpoint{5.344390in}{2.426008in}}%
\pgfpathlineto{\pgfqpoint{5.347957in}{2.395800in}}%
\pgfpathlineto{\pgfqpoint{5.351525in}{2.445554in}}%
\pgfpathlineto{\pgfqpoint{5.358659in}{2.211000in}}%
\pgfpathlineto{\pgfqpoint{5.362227in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{5.369361in}{2.282077in}}%
\pgfpathlineto{\pgfqpoint{5.372929in}{2.280300in}}%
\pgfpathlineto{\pgfqpoint{5.376496in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{5.383631in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{5.387198in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{5.390765in}{2.211000in}}%
\pgfpathlineto{\pgfqpoint{5.394333in}{2.315838in}}%
\pgfpathlineto{\pgfqpoint{5.397900in}{2.242985in}}%
\pgfpathlineto{\pgfqpoint{5.401467in}{2.198562in}}%
\pgfpathlineto{\pgfqpoint{5.405035in}{2.239431in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{2.163023in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.283854in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{2.207446in}}%
\pgfpathlineto{\pgfqpoint{5.422871in}{2.051077in}}%
\pgfpathlineto{\pgfqpoint{5.426438in}{2.019092in}}%
\pgfpathlineto{\pgfqpoint{5.430006in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{5.433573in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{5.437140in}{2.100831in}}%
\pgfpathlineto{\pgfqpoint{5.440708in}{1.981777in}}%
\pgfpathlineto{\pgfqpoint{5.444275in}{1.994215in}}%
\pgfpathlineto{\pgfqpoint{5.447842in}{1.951569in}}%
\pgfpathlineto{\pgfqpoint{5.451410in}{1.960454in}}%
\pgfpathlineto{\pgfqpoint{5.454977in}{1.985331in}}%
\pgfpathlineto{\pgfqpoint{5.458544in}{1.882269in}}%
\pgfpathlineto{\pgfqpoint{5.462112in}{1.850285in}}%
\pgfpathlineto{\pgfqpoint{5.465679in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{5.469246in}{1.857392in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{5.479948in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{5.483516in}{1.802308in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{1.699246in}}%
\pgfpathlineto{\pgfqpoint{5.490650in}{1.702800in}}%
\pgfpathlineto{\pgfqpoint{5.494217in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{5.497785in}{1.763215in}}%
\pgfpathlineto{\pgfqpoint{5.504919in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{5.508487in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{5.512054in}{1.809415in}}%
\pgfpathlineto{\pgfqpoint{5.515621in}{1.873385in}}%
\pgfpathlineto{\pgfqpoint{5.519189in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{5.522756in}{1.718792in}}%
\pgfpathlineto{\pgfqpoint{5.526323in}{1.670815in}}%
\pgfpathlineto{\pgfqpoint{5.529891in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{5.533458in}{1.880492in}}%
\pgfpathlineto{\pgfqpoint{5.537025in}{1.828962in}}%
\pgfpathlineto{\pgfqpoint{5.540593in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{5.544160in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{5.547727in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{5.551295in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{5.554862in}{1.994215in}}%
\pgfpathlineto{\pgfqpoint{5.558429in}{1.747223in}}%
\pgfpathlineto{\pgfqpoint{5.561997in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{5.565564in}{1.693915in}}%
\pgfpathlineto{\pgfqpoint{5.569131in}{1.933800in}}%
\pgfpathlineto{\pgfqpoint{5.572699in}{2.362038in}}%
\pgfpathlineto{\pgfqpoint{5.576266in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{5.579833in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{5.586968in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{5.590535in}{1.581969in}}%
\pgfpathlineto{\pgfqpoint{5.594102in}{1.562423in}}%
\pgfpathlineto{\pgfqpoint{5.597670in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{5.601237in}{1.450477in}}%
\pgfpathlineto{\pgfqpoint{5.604804in}{1.445146in}}%
\pgfpathlineto{\pgfqpoint{5.608372in}{1.503785in}}%
\pgfpathlineto{\pgfqpoint{5.611939in}{1.391838in}}%
\pgfpathlineto{\pgfqpoint{5.615506in}{1.434485in}}%
\pgfpathlineto{\pgfqpoint{5.622641in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{5.626208in}{1.356300in}}%
\pgfpathlineto{\pgfqpoint{5.629776in}{1.306546in}}%
\pgfpathlineto{\pgfqpoint{5.633343in}{1.370515in}}%
\pgfpathlineto{\pgfqpoint{5.636910in}{1.171500in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{5.644045in}{1.255015in}}%
\pgfpathlineto{\pgfqpoint{5.647612in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{5.651180in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{5.654747in}{1.194600in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{1.169723in}}%
\pgfpathlineto{\pgfqpoint{5.661881in}{1.123523in}}%
\pgfpathlineto{\pgfqpoint{5.669016in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{5.672583in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{5.676151in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.061331in}}%
\pgfpathlineto{\pgfqpoint{5.683285in}{0.999138in}}%
\pgfpathlineto{\pgfqpoint{5.686853in}{0.960046in}}%
\pgfpathlineto{\pgfqpoint{5.690420in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{5.697555in}{1.024015in}}%
\pgfpathlineto{\pgfqpoint{5.701122in}{1.027569in}}%
\pgfpathlineto{\pgfqpoint{5.704689in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{5.708257in}{0.926285in}}%
\pgfpathlineto{\pgfqpoint{5.711824in}{0.888969in}}%
\pgfpathlineto{\pgfqpoint{5.715391in}{0.913846in}}%
\pgfpathlineto{\pgfqpoint{5.718959in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{5.722526in}{0.897854in}}%
\pgfpathlineto{\pgfqpoint{5.726093in}{0.958269in}}%
\pgfpathlineto{\pgfqpoint{5.729661in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{5.733228in}{0.938723in}}%
\pgfpathlineto{\pgfqpoint{5.736795in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{5.740362in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{5.743930in}{0.823223in}}%
\pgfpathlineto{\pgfqpoint{5.747497in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{5.751064in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{5.754632in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{5.761766in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{5.765334in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{5.768901in}{0.787685in}}%
\pgfpathlineto{\pgfqpoint{5.772468in}{0.737931in}}%
\pgfpathlineto{\pgfqpoint{5.776036in}{0.778800in}}%
\pgfpathlineto{\pgfqpoint{5.779603in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{5.783170in}{0.682846in}}%
\pgfpathlineto{\pgfqpoint{5.786738in}{0.725492in}}%
\pgfpathlineto{\pgfqpoint{5.790305in}{0.707723in}}%
\pgfpathlineto{\pgfqpoint{5.793872in}{0.705946in}}%
\pgfpathlineto{\pgfqpoint{5.797440in}{0.659746in}}%
\pgfpathlineto{\pgfqpoint{5.801007in}{0.638423in}}%
\pgfpathlineto{\pgfqpoint{5.804574in}{0.700615in}}%
\pgfpathlineto{\pgfqpoint{5.808142in}{0.725492in}}%
\pgfpathlineto{\pgfqpoint{5.811709in}{0.677515in}}%
\pgfpathlineto{\pgfqpoint{5.815276in}{0.709500in}}%
\pgfpathlineto{\pgfqpoint{5.818843in}{0.697062in}}%
\pgfpathlineto{\pgfqpoint{5.822411in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.670408in}}%
\pgfpathlineto{\pgfqpoint{5.836680in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{5.840247in}{0.636646in}}%
\pgfpathlineto{\pgfqpoint{5.843815in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{5.847382in}{0.586892in}}%
\pgfpathlineto{\pgfqpoint{5.850949in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{5.854517in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{5.858084in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{5.861651in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{5.865219in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{5.868786in}{0.609992in}}%
\pgfpathlineto{\pgfqpoint{5.872353in}{0.611769in}}%
\pgfpathlineto{\pgfqpoint{5.875921in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{5.879488in}{0.631315in}}%
\pgfpathlineto{\pgfqpoint{5.883055in}{0.634869in}}%
\pgfpathlineto{\pgfqpoint{5.886623in}{0.604662in}}%
\pgfpathlineto{\pgfqpoint{5.890190in}{0.599331in}}%
\pgfpathlineto{\pgfqpoint{5.893757in}{0.627762in}}%
\pgfpathlineto{\pgfqpoint{5.897325in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{5.900892in}{0.681069in}}%
\pgfpathlineto{\pgfqpoint{5.904459in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{5.908026in}{0.681069in}}%
\pgfpathlineto{\pgfqpoint{5.915161in}{0.711277in}}%
\pgfpathlineto{\pgfqpoint{5.918728in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{5.922296in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{5.925863in}{0.833885in}}%
\pgfpathlineto{\pgfqpoint{5.929430in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{5.932998in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{5.936565in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{5.940132in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{5.943700in}{0.839215in}}%
\pgfpathlineto{\pgfqpoint{5.947267in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{5.954402in}{0.864092in}}%
\pgfpathlineto{\pgfqpoint{5.961536in}{0.871200in}}%
\pgfpathlineto{\pgfqpoint{5.965104in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{5.968671in}{0.944054in}}%
\pgfpathlineto{\pgfqpoint{5.972238in}{0.919177in}}%
\pgfpathlineto{\pgfqpoint{5.975806in}{1.024015in}}%
\pgfpathlineto{\pgfqpoint{5.979373in}{0.970708in}}%
\pgfpathlineto{\pgfqpoint{5.982940in}{0.862315in}}%
\pgfpathlineto{\pgfqpoint{5.986507in}{0.947608in}}%
\pgfpathlineto{\pgfqpoint{5.990075in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{5.993642in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{5.997209in}{1.025792in}}%
\pgfpathlineto{\pgfqpoint{6.000777in}{1.041785in}}%
\pgfpathlineto{\pgfqpoint{6.004344in}{0.956492in}}%
\pgfpathlineto{\pgfqpoint{6.007911in}{1.034677in}}%
\pgfpathlineto{\pgfqpoint{6.015046in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{6.018613in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{6.022181in}{1.054223in}}%
\pgfpathlineto{\pgfqpoint{6.025748in}{1.098646in}}%
\pgfpathlineto{\pgfqpoint{6.029315in}{1.057777in}}%
\pgfpathlineto{\pgfqpoint{6.036450in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{6.040017in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{6.043585in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{6.047152in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{6.050719in}{1.079100in}}%
\pgfpathlineto{\pgfqpoint{6.054287in}{1.153731in}}%
\pgfpathlineto{\pgfqpoint{6.057854in}{1.185715in}}%
\pgfpathlineto{\pgfqpoint{6.064988in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{6.068556in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{6.072123in}{1.150177in}}%
\pgfpathlineto{\pgfqpoint{6.075690in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{6.079258in}{1.173277in}}%
\pgfpathlineto{\pgfqpoint{6.082825in}{1.224808in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.256792in}}%
\pgfpathlineto{\pgfqpoint{6.089960in}{1.201708in}}%
\pgfpathlineto{\pgfqpoint{6.093527in}{1.290554in}}%
\pgfpathlineto{\pgfqpoint{6.100662in}{1.315431in}}%
\pgfpathlineto{\pgfqpoint{6.104229in}{1.352746in}}%
\pgfpathlineto{\pgfqpoint{6.107796in}{1.343862in}}%
\pgfpathlineto{\pgfqpoint{6.114931in}{1.260346in}}%
\pgfpathlineto{\pgfqpoint{6.118498in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{6.122066in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{6.125633in}{1.432708in}}%
\pgfpathlineto{\pgfqpoint{6.129200in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{6.132768in}{1.402500in}}%
\pgfpathlineto{\pgfqpoint{6.136335in}{1.507338in}}%
\pgfpathlineto{\pgfqpoint{6.139902in}{1.489569in}}%
\pgfpathlineto{\pgfqpoint{6.143470in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{6.147037in}{1.571308in}}%
\pgfpathlineto{\pgfqpoint{6.150604in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{6.154171in}{1.422046in}}%
\pgfpathlineto{\pgfqpoint{6.157739in}{1.537546in}}%
\pgfpathlineto{\pgfqpoint{6.161306in}{1.565977in}}%
\pgfpathlineto{\pgfqpoint{6.164873in}{1.439815in}}%
\pgfpathlineto{\pgfqpoint{6.168441in}{1.640608in}}%
\pgfpathlineto{\pgfqpoint{6.172008in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{6.175575in}{1.487792in}}%
\pgfpathlineto{\pgfqpoint{6.179143in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{6.182710in}{1.477131in}}%
\pgfpathlineto{\pgfqpoint{6.186277in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{6.189845in}{1.484238in}}%
\pgfpathlineto{\pgfqpoint{6.193412in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{6.196979in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{6.200547in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{6.204114in}{1.585523in}}%
\pgfpathlineto{\pgfqpoint{6.207681in}{1.560646in}}%
\pgfpathlineto{\pgfqpoint{6.211249in}{1.665485in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{1.619285in}}%
\pgfpathlineto{\pgfqpoint{6.218383in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{6.221951in}{1.642385in}}%
\pgfpathlineto{\pgfqpoint{6.225518in}{1.663708in}}%
\pgfpathlineto{\pgfqpoint{6.229085in}{1.702800in}}%
\pgfpathlineto{\pgfqpoint{6.232652in}{1.697469in}}%
\pgfpathlineto{\pgfqpoint{6.239787in}{1.606846in}}%
\pgfpathlineto{\pgfqpoint{6.243354in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{6.246922in}{1.704577in}}%
\pgfpathlineto{\pgfqpoint{6.250489in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{6.254056in}{1.628169in}}%
\pgfpathlineto{\pgfqpoint{6.257624in}{1.565977in}}%
\pgfpathlineto{\pgfqpoint{6.261191in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{6.264758in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{6.268326in}{1.674369in}}%
\pgfpathlineto{\pgfqpoint{6.271893in}{1.693915in}}%
\pgfpathlineto{\pgfqpoint{6.275460in}{1.653046in}}%
\pgfpathlineto{\pgfqpoint{6.282595in}{1.713462in}}%
\pgfpathlineto{\pgfqpoint{6.286162in}{1.581969in}}%
\pgfpathlineto{\pgfqpoint{6.289730in}{1.631723in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{1.724123in}}%
\pgfpathlineto{\pgfqpoint{6.296864in}{1.562423in}}%
\pgfpathlineto{\pgfqpoint{6.300432in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{6.303999in}{1.653046in}}%
\pgfpathlineto{\pgfqpoint{6.307566in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{6.311133in}{1.674369in}}%
\pgfpathlineto{\pgfqpoint{6.314701in}{1.676146in}}%
\pgfpathlineto{\pgfqpoint{6.318268in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{6.321835in}{1.729454in}}%
\pgfpathlineto{\pgfqpoint{6.325403in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{6.328970in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{6.332537in}{1.697469in}}%
\pgfpathlineto{\pgfqpoint{6.336105in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{6.339672in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{6.343239in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{6.346807in}{1.496677in}}%
\pgfpathlineto{\pgfqpoint{6.350374in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{6.353941in}{1.589077in}}%
\pgfpathlineto{\pgfqpoint{6.357509in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{6.361076in}{1.601515in}}%
\pgfpathlineto{\pgfqpoint{6.364643in}{1.539323in}}%
\pgfpathlineto{\pgfqpoint{6.368211in}{1.496677in}}%
\pgfpathlineto{\pgfqpoint{6.371778in}{1.562423in}}%
\pgfpathlineto{\pgfqpoint{6.375345in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{6.378913in}{1.549985in}}%
\pgfpathlineto{\pgfqpoint{6.382480in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{6.386047in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{6.389614in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{6.393182in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{6.396749in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{6.400316in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{6.407451in}{1.409608in}}%
\pgfpathlineto{\pgfqpoint{6.411018in}{1.486015in}}%
\pgfpathlineto{\pgfqpoint{6.414586in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{6.418153in}{1.436262in}}%
\pgfpathlineto{\pgfqpoint{6.421720in}{1.494900in}}%
\pgfpathlineto{\pgfqpoint{6.425288in}{1.523331in}}%
\pgfpathlineto{\pgfqpoint{6.428855in}{1.478908in}}%
\pgfpathlineto{\pgfqpoint{6.432422in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{6.435990in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{6.439557in}{1.695692in}}%
\pgfpathlineto{\pgfqpoint{6.443124in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{1.576638in}}%
\pgfpathlineto{\pgfqpoint{6.450259in}{1.407831in}}%
\pgfpathlineto{\pgfqpoint{6.457394in}{1.571308in}}%
\pgfpathlineto{\pgfqpoint{6.460961in}{1.502008in}}%
\pgfpathlineto{\pgfqpoint{6.464528in}{1.553538in}}%
\pgfpathlineto{\pgfqpoint{6.468096in}{1.500231in}}%
\pgfpathlineto{\pgfqpoint{6.471663in}{1.551762in}}%
\pgfpathlineto{\pgfqpoint{6.475230in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{6.478797in}{1.526885in}}%
\pgfpathlineto{\pgfqpoint{6.482365in}{1.523331in}}%
\pgfpathlineto{\pgfqpoint{6.485932in}{1.599738in}}%
\pgfpathlineto{\pgfqpoint{6.489499in}{1.626392in}}%
\pgfpathlineto{\pgfqpoint{6.493067in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{6.496634in}{1.569531in}}%
\pgfpathlineto{\pgfqpoint{6.500201in}{1.649492in}}%
\pgfpathlineto{\pgfqpoint{6.503769in}{1.583746in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{1.629946in}}%
\pgfpathlineto{\pgfqpoint{6.510903in}{1.542877in}}%
\pgfpathlineto{\pgfqpoint{6.514471in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{6.518038in}{1.567754in}}%
\pgfpathlineto{\pgfqpoint{6.521605in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{6.525173in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{6.528740in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{6.532307in}{1.718792in}}%
\pgfpathlineto{\pgfqpoint{6.535875in}{1.542877in}}%
\pgfpathlineto{\pgfqpoint{6.539442in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{6.543009in}{1.669038in}}%
\pgfpathlineto{\pgfqpoint{6.546577in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{6.550144in}{1.581969in}}%
\pgfpathlineto{\pgfqpoint{6.553711in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{6.557278in}{1.539323in}}%
\pgfpathlineto{\pgfqpoint{6.560846in}{1.640608in}}%
\pgfpathlineto{\pgfqpoint{6.564413in}{1.594408in}}%
\pgfpathlineto{\pgfqpoint{6.567980in}{1.725900in}}%
\pgfpathlineto{\pgfqpoint{6.571548in}{1.756108in}}%
\pgfpathlineto{\pgfqpoint{6.575115in}{1.727677in}}%
\pgfpathlineto{\pgfqpoint{6.582250in}{1.597962in}}%
\pgfpathlineto{\pgfqpoint{6.585817in}{1.471800in}}%
\pgfpathlineto{\pgfqpoint{6.589384in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{6.592952in}{1.555315in}}%
\pgfpathlineto{\pgfqpoint{6.596519in}{1.430931in}}%
\pgfpathlineto{\pgfqpoint{6.600086in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{6.603654in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{6.607221in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{6.610788in}{1.269231in}}%
\pgfpathlineto{\pgfqpoint{6.614356in}{1.441592in}}%
\pgfpathlineto{\pgfqpoint{6.621490in}{1.228362in}}%
\pgfpathlineto{\pgfqpoint{6.625058in}{1.242577in}}%
\pgfpathlineto{\pgfqpoint{6.628625in}{1.239023in}}%
\pgfpathlineto{\pgfqpoint{6.639327in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{6.642894in}{1.004469in}}%
\pgfpathlineto{\pgfqpoint{6.646461in}{1.071992in}}%
\pgfpathlineto{\pgfqpoint{6.650029in}{1.087985in}}%
\pgfpathlineto{\pgfqpoint{6.653596in}{1.048892in}}%
\pgfpathlineto{\pgfqpoint{6.657163in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{6.660731in}{1.004469in}}%
\pgfpathlineto{\pgfqpoint{6.664298in}{0.972485in}}%
\pgfpathlineto{\pgfqpoint{6.667865in}{0.992031in}}%
\pgfpathlineto{\pgfqpoint{6.671433in}{0.979592in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{0.976038in}}%
\pgfpathlineto{\pgfqpoint{6.678567in}{0.860538in}}%
\pgfpathlineto{\pgfqpoint{6.682135in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{6.685702in}{0.787685in}}%
\pgfpathlineto{\pgfqpoint{6.689269in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{6.692837in}{0.757477in}}%
\pgfpathlineto{\pgfqpoint{6.696404in}{0.734377in}}%
\pgfpathlineto{\pgfqpoint{6.699971in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{6.703539in}{0.741485in}}%
\pgfpathlineto{\pgfqpoint{6.707106in}{0.688177in}}%
\pgfpathlineto{\pgfqpoint{6.710673in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{6.714241in}{0.718385in}}%
\pgfpathlineto{\pgfqpoint{6.717808in}{0.729046in}}%
\pgfpathlineto{\pgfqpoint{6.721375in}{0.700615in}}%
\pgfpathlineto{\pgfqpoint{6.724942in}{0.650862in}}%
\pgfpathlineto{\pgfqpoint{6.728510in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{6.732077in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{6.735644in}{0.622431in}}%
\pgfpathlineto{\pgfqpoint{6.739212in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{6.742779in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.746346in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{6.749914in}{0.617100in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{0.572677in}}%
\pgfpathlineto{\pgfqpoint{6.757048in}{0.611769in}}%
\pgfpathlineto{\pgfqpoint{6.760616in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{6.764183in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{6.771318in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{6.774885in}{0.608215in}}%
\pgfpathlineto{\pgfqpoint{6.782020in}{0.526477in}}%
\pgfpathlineto{\pgfqpoint{6.785587in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{6.789154in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{6.792722in}{0.519369in}}%
\pgfpathlineto{\pgfqpoint{6.796289in}{0.499823in}}%
\pgfpathlineto{\pgfqpoint{6.799856in}{0.521146in}}%
\pgfpathlineto{\pgfqpoint{6.803423in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{6.806991in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{6.810558in}{0.490938in}}%
\pgfpathlineto{\pgfqpoint{6.814125in}{0.512262in}}%
\pgfpathlineto{\pgfqpoint{6.817693in}{0.506931in}}%
\pgfpathlineto{\pgfqpoint{6.821260in}{0.492715in}}%
\pgfpathlineto{\pgfqpoint{6.824827in}{0.512262in}}%
\pgfpathlineto{\pgfqpoint{6.828395in}{0.482054in}}%
\pgfpathlineto{\pgfqpoint{6.831962in}{0.503377in}}%
\pgfpathlineto{\pgfqpoint{6.835529in}{0.533585in}}%
\pgfpathlineto{\pgfqpoint{6.839097in}{0.528254in}}%
\pgfpathlineto{\pgfqpoint{6.842664in}{0.514038in}}%
\pgfpathlineto{\pgfqpoint{6.846231in}{0.485608in}}%
\pgfpathlineto{\pgfqpoint{6.849799in}{0.505154in}}%
\pgfpathlineto{\pgfqpoint{6.853366in}{0.482054in}}%
\pgfpathlineto{\pgfqpoint{6.860501in}{0.496269in}}%
\pgfpathlineto{\pgfqpoint{6.864068in}{0.494492in}}%
\pgfpathlineto{\pgfqpoint{6.867635in}{0.480277in}}%
\pgfpathlineto{\pgfqpoint{6.871203in}{0.487385in}}%
\pgfpathlineto{\pgfqpoint{6.874770in}{0.485608in}}%
\pgfpathlineto{\pgfqpoint{6.878337in}{0.508708in}}%
\pgfpathlineto{\pgfqpoint{6.881904in}{0.483831in}}%
\pgfpathlineto{\pgfqpoint{6.885472in}{0.485608in}}%
\pgfpathlineto{\pgfqpoint{6.892606in}{0.531808in}}%
\pgfpathlineto{\pgfqpoint{6.896174in}{0.510485in}}%
\pgfpathlineto{\pgfqpoint{6.899741in}{0.535362in}}%
\pgfpathlineto{\pgfqpoint{6.906876in}{0.567346in}}%
\pgfpathlineto{\pgfqpoint{6.910443in}{0.549577in}}%
\pgfpathlineto{\pgfqpoint{6.914010in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{6.917578in}{0.560238in}}%
\pgfpathlineto{\pgfqpoint{6.924712in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{6.928280in}{0.606438in}}%
\pgfpathlineto{\pgfqpoint{6.931847in}{0.615323in}}%
\pgfpathlineto{\pgfqpoint{6.935414in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{6.938982in}{0.661523in}}%
\pgfpathlineto{\pgfqpoint{6.942549in}{0.675738in}}%
\pgfpathlineto{\pgfqpoint{6.946116in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{6.949684in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{6.953251in}{0.803677in}}%
\pgfpathlineto{\pgfqpoint{6.956818in}{0.807231in}}%
\pgfpathlineto{\pgfqpoint{6.960386in}{0.769915in}}%
\pgfpathlineto{\pgfqpoint{6.963953in}{0.745038in}}%
\pgfpathlineto{\pgfqpoint{6.967520in}{0.800123in}}%
\pgfpathlineto{\pgfqpoint{6.971087in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{6.974655in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{6.981789in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{6.985357in}{0.791238in}}%
\pgfpathlineto{\pgfqpoint{6.988924in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{6.992491in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{6.996059in}{0.912069in}}%
\pgfpathlineto{\pgfqpoint{6.999626in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{7.003193in}{1.004469in}}%
\pgfpathlineto{\pgfqpoint{7.006761in}{0.961823in}}%
\pgfpathlineto{\pgfqpoint{7.010328in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{7.013895in}{0.997362in}}%
\pgfpathlineto{\pgfqpoint{7.017463in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{7.021030in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{7.024597in}{1.009800in}}%
\pgfpathlineto{\pgfqpoint{7.028165in}{1.004469in}}%
\pgfpathlineto{\pgfqpoint{7.031732in}{1.011577in}}%
\pgfpathlineto{\pgfqpoint{7.035299in}{1.102200in}}%
\pgfpathlineto{\pgfqpoint{7.038867in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{7.042434in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{7.046001in}{1.214146in}}%
\pgfpathlineto{\pgfqpoint{7.049568in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{7.053136in}{1.224808in}}%
\pgfpathlineto{\pgfqpoint{7.056703in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{7.060270in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{7.067405in}{1.274562in}}%
\pgfpathlineto{\pgfqpoint{7.070972in}{1.258569in}}%
\pgfpathlineto{\pgfqpoint{7.074540in}{1.297662in}}%
\pgfpathlineto{\pgfqpoint{7.078107in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{7.081674in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{7.085242in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{7.088809in}{1.382954in}}%
\pgfpathlineto{\pgfqpoint{7.092376in}{1.418492in}}%
\pgfpathlineto{\pgfqpoint{7.095944in}{1.402500in}}%
\pgfpathlineto{\pgfqpoint{7.099511in}{1.452254in}}%
\pgfpathlineto{\pgfqpoint{7.103078in}{1.525108in}}%
\pgfpathlineto{\pgfqpoint{7.106646in}{1.509115in}}%
\pgfpathlineto{\pgfqpoint{7.110213in}{1.459362in}}%
\pgfpathlineto{\pgfqpoint{7.113780in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{7.117348in}{1.541100in}}%
\pgfpathlineto{\pgfqpoint{7.120915in}{1.530438in}}%
\pgfpathlineto{\pgfqpoint{7.124482in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{7.128049in}{1.590854in}}%
\pgfpathlineto{\pgfqpoint{7.131617in}{1.789869in}}%
\pgfpathlineto{\pgfqpoint{7.135184in}{1.587300in}}%
\pgfpathlineto{\pgfqpoint{7.138751in}{1.535769in}}%
\pgfpathlineto{\pgfqpoint{7.142319in}{1.658377in}}%
\pgfpathlineto{\pgfqpoint{7.145886in}{1.654823in}}%
\pgfpathlineto{\pgfqpoint{7.149453in}{1.660154in}}%
\pgfpathlineto{\pgfqpoint{7.153021in}{1.752554in}}%
\pgfpathlineto{\pgfqpoint{7.156588in}{1.654823in}}%
\pgfpathlineto{\pgfqpoint{7.160155in}{1.651269in}}%
\pgfpathlineto{\pgfqpoint{7.163723in}{1.743669in}}%
\pgfpathlineto{\pgfqpoint{7.167290in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{7.170857in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{7.174425in}{1.773877in}}%
\pgfpathlineto{\pgfqpoint{7.177992in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{7.181559in}{1.768546in}}%
\pgfpathlineto{\pgfqpoint{7.185127in}{1.745446in}}%
\pgfpathlineto{\pgfqpoint{7.188694in}{1.894708in}}%
\pgfpathlineto{\pgfqpoint{7.192261in}{1.939131in}}%
\pgfpathlineto{\pgfqpoint{7.195829in}{1.828962in}}%
\pgfpathlineto{\pgfqpoint{7.199396in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{1.887600in}}%
\pgfpathlineto{\pgfqpoint{7.206530in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{7.210098in}{1.860946in}}%
\pgfpathlineto{\pgfqpoint{7.213665in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{7.217232in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{7.220800in}{1.878715in}}%
\pgfpathlineto{\pgfqpoint{7.224367in}{1.823631in}}%
\pgfpathlineto{\pgfqpoint{7.227934in}{1.892931in}}%
\pgfpathlineto{\pgfqpoint{7.231502in}{1.898262in}}%
\pgfpathlineto{\pgfqpoint{7.235069in}{1.912477in}}%
\pgfpathlineto{\pgfqpoint{7.238636in}{1.921362in}}%
\pgfpathlineto{\pgfqpoint{7.242204in}{1.871608in}}%
\pgfpathlineto{\pgfqpoint{7.245771in}{1.880492in}}%
\pgfpathlineto{\pgfqpoint{7.249338in}{1.917808in}}%
\pgfpathlineto{\pgfqpoint{7.252906in}{2.026200in}}%
\pgfpathlineto{\pgfqpoint{7.256473in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{7.260040in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{7.263608in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{7.267175in}{1.932023in}}%
\pgfpathlineto{\pgfqpoint{7.270742in}{1.894708in}}%
\pgfpathlineto{\pgfqpoint{7.274310in}{1.884046in}}%
\pgfpathlineto{\pgfqpoint{7.277877in}{1.921362in}}%
\pgfpathlineto{\pgfqpoint{7.281444in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{7.285012in}{1.837846in}}%
\pgfpathlineto{\pgfqpoint{7.288579in}{2.129262in}}%
\pgfpathlineto{\pgfqpoint{7.292146in}{2.010208in}}%
\pgfpathlineto{\pgfqpoint{7.295713in}{1.990662in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{2.113269in}}%
\pgfpathlineto{\pgfqpoint{7.302848in}{2.116823in}}%
\pgfpathlineto{\pgfqpoint{7.306415in}{2.026200in}}%
\pgfpathlineto{\pgfqpoint{7.309983in}{2.027977in}}%
\pgfpathlineto{\pgfqpoint{7.313550in}{2.113269in}}%
\pgfpathlineto{\pgfqpoint{7.317117in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{7.320685in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{7.324252in}{2.086615in}}%
\pgfpathlineto{\pgfqpoint{7.327819in}{2.129262in}}%
\pgfpathlineto{\pgfqpoint{7.331387in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{7.334954in}{2.122154in}}%
\pgfpathlineto{\pgfqpoint{7.338521in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{7.342089in}{2.159469in}}%
\pgfpathlineto{\pgfqpoint{7.345656in}{2.109715in}}%
\pgfpathlineto{\pgfqpoint{7.349223in}{2.132815in}}%
\pgfpathlineto{\pgfqpoint{7.356358in}{2.052854in}}%
\pgfpathlineto{\pgfqpoint{7.359925in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{7.363493in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{7.367060in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{7.370627in}{1.967562in}}%
\pgfpathlineto{\pgfqpoint{7.374194in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{7.377762in}{1.981777in}}%
\pgfpathlineto{\pgfqpoint{7.381329in}{2.056408in}}%
\pgfpathlineto{\pgfqpoint{7.384896in}{2.099054in}}%
\pgfpathlineto{\pgfqpoint{7.388464in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{7.392031in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{7.395598in}{2.020869in}}%
\pgfpathlineto{\pgfqpoint{7.399166in}{2.125708in}}%
\pgfpathlineto{\pgfqpoint{7.402733in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{7.406300in}{2.132815in}}%
\pgfpathlineto{\pgfqpoint{7.409868in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{7.413435in}{2.154138in}}%
\pgfpathlineto{\pgfqpoint{7.417002in}{2.022646in}}%
\pgfpathlineto{\pgfqpoint{7.420570in}{2.143477in}}%
\pgfpathlineto{\pgfqpoint{7.424137in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{7.427704in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{7.431272in}{2.029754in}}%
\pgfpathlineto{\pgfqpoint{7.434839in}{1.987108in}}%
\pgfpathlineto{\pgfqpoint{7.438406in}{2.084838in}}%
\pgfpathlineto{\pgfqpoint{7.441974in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{7.445541in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{7.449108in}{2.131038in}}%
\pgfpathlineto{\pgfqpoint{7.452675in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{7.456243in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{7.459810in}{1.894708in}}%
\pgfpathlineto{\pgfqpoint{7.463377in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{7.470512in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{7.474079in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{7.477647in}{2.122154in}}%
\pgfpathlineto{\pgfqpoint{7.481214in}{2.099054in}}%
\pgfpathlineto{\pgfqpoint{7.488349in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{7.491916in}{2.061738in}}%
\pgfpathlineto{\pgfqpoint{7.495483in}{2.099054in}}%
\pgfpathlineto{\pgfqpoint{7.499051in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{7.506185in}{1.853838in}}%
\pgfpathlineto{\pgfqpoint{7.509753in}{1.875162in}}%
\pgfpathlineto{\pgfqpoint{7.513320in}{1.791646in}}%
\pgfpathlineto{\pgfqpoint{7.520455in}{1.686808in}}%
\pgfpathlineto{\pgfqpoint{7.524022in}{1.665485in}}%
\pgfpathlineto{\pgfqpoint{7.527589in}{1.775654in}}%
\pgfpathlineto{\pgfqpoint{7.534724in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{7.538291in}{1.733008in}}%
\pgfpathlineto{\pgfqpoint{7.541858in}{1.672592in}}%
\pgfpathlineto{\pgfqpoint{7.545426in}{1.548208in}}%
\pgfpathlineto{\pgfqpoint{7.548993in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{7.552560in}{1.697469in}}%
\pgfpathlineto{\pgfqpoint{7.556128in}{1.793423in}}%
\pgfpathlineto{\pgfqpoint{7.559695in}{1.733008in}}%
\pgfpathlineto{\pgfqpoint{7.563262in}{1.701023in}}%
\pgfpathlineto{\pgfqpoint{7.566830in}{1.706354in}}%
\pgfpathlineto{\pgfqpoint{7.570397in}{1.580192in}}%
\pgfpathlineto{\pgfqpoint{7.573964in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{7.577532in}{1.692138in}}%
\pgfpathlineto{\pgfqpoint{7.581099in}{1.653046in}}%
\pgfpathlineto{\pgfqpoint{7.584666in}{1.647715in}}%
\pgfpathlineto{\pgfqpoint{7.588234in}{1.637054in}}%
\pgfpathlineto{\pgfqpoint{7.591801in}{1.649492in}}%
\pgfpathlineto{\pgfqpoint{7.595368in}{1.780985in}}%
\pgfpathlineto{\pgfqpoint{7.598936in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{7.602503in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{7.606070in}{1.868054in}}%
\pgfpathlineto{\pgfqpoint{7.609638in}{1.825408in}}%
\pgfpathlineto{\pgfqpoint{7.613205in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{7.616772in}{1.905369in}}%
\pgfpathlineto{\pgfqpoint{7.620339in}{2.001323in}}%
\pgfpathlineto{\pgfqpoint{7.623907in}{1.786315in}}%
\pgfpathlineto{\pgfqpoint{7.627474in}{1.718792in}}%
\pgfpathlineto{\pgfqpoint{7.631041in}{1.853838in}}%
\pgfpathlineto{\pgfqpoint{7.634609in}{1.891154in}}%
\pgfpathlineto{\pgfqpoint{7.638176in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{7.641743in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{7.645311in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{7.648878in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{7.652445in}{1.638831in}}%
\pgfpathlineto{\pgfqpoint{7.656013in}{1.670815in}}%
\pgfpathlineto{\pgfqpoint{7.659580in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{7.663147in}{1.446923in}}%
\pgfpathlineto{\pgfqpoint{7.666715in}{1.626392in}}%
\pgfpathlineto{\pgfqpoint{7.670282in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{7.673849in}{1.466469in}}%
\pgfpathlineto{\pgfqpoint{7.677417in}{1.532215in}}%
\pgfpathlineto{\pgfqpoint{7.680984in}{1.475354in}}%
\pgfpathlineto{\pgfqpoint{7.684551in}{1.439815in}}%
\pgfpathlineto{\pgfqpoint{7.688119in}{1.302992in}}%
\pgfpathlineto{\pgfqpoint{7.691686in}{1.363408in}}%
\pgfpathlineto{\pgfqpoint{7.695253in}{1.244354in}}%
\pgfpathlineto{\pgfqpoint{7.698820in}{1.400723in}}%
\pgfpathlineto{\pgfqpoint{7.705955in}{1.210592in}}%
\pgfpathlineto{\pgfqpoint{7.709522in}{1.219477in}}%
\pgfpathlineto{\pgfqpoint{7.713090in}{1.285223in}}%
\pgfpathlineto{\pgfqpoint{7.716657in}{1.194600in}}%
\pgfpathlineto{\pgfqpoint{7.720224in}{1.159062in}}%
\pgfpathlineto{\pgfqpoint{7.723792in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{7.727359in}{1.166169in}}%
\pgfpathlineto{\pgfqpoint{7.730926in}{1.112862in}}%
\pgfpathlineto{\pgfqpoint{7.734494in}{1.080877in}}%
\pgfpathlineto{\pgfqpoint{7.738061in}{1.093315in}}%
\pgfpathlineto{\pgfqpoint{7.741628in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{7.745196in}{1.068438in}}%
\pgfpathlineto{\pgfqpoint{7.748763in}{1.082654in}}%
\pgfpathlineto{\pgfqpoint{7.752330in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{7.755898in}{0.940500in}}%
\pgfpathlineto{\pgfqpoint{7.759465in}{1.050669in}}%
\pgfpathlineto{\pgfqpoint{7.763032in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{7.766600in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{7.770167in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{7.773734in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{7.777301in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{7.784436in}{0.931615in}}%
\pgfpathlineto{\pgfqpoint{7.788003in}{0.951162in}}%
\pgfpathlineto{\pgfqpoint{7.791571in}{0.876531in}}%
\pgfpathlineto{\pgfqpoint{7.795138in}{0.940500in}}%
\pgfpathlineto{\pgfqpoint{7.798705in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{7.802273in}{0.880085in}}%
\pgfpathlineto{\pgfqpoint{7.805840in}{0.871200in}}%
\pgfpathlineto{\pgfqpoint{7.809407in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{7.812975in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{7.816542in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{7.820109in}{0.860538in}}%
\pgfpathlineto{\pgfqpoint{7.823677in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{7.827244in}{0.823223in}}%
\pgfpathlineto{\pgfqpoint{7.830811in}{0.775246in}}%
\pgfpathlineto{\pgfqpoint{7.834379in}{0.785908in}}%
\pgfpathlineto{\pgfqpoint{7.837946in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{7.841513in}{0.723715in}}%
\pgfpathlineto{\pgfqpoint{7.845081in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{7.848648in}{0.698838in}}%
\pgfpathlineto{\pgfqpoint{7.855783in}{0.748592in}}%
\pgfpathlineto{\pgfqpoint{7.859350in}{0.755700in}}%
\pgfpathlineto{\pgfqpoint{7.862917in}{0.768138in}}%
\pgfpathlineto{\pgfqpoint{7.866484in}{0.805454in}}%
\pgfpathlineto{\pgfqpoint{7.870052in}{0.762808in}}%
\pgfpathlineto{\pgfqpoint{7.873619in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{7.877186in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{7.880754in}{0.739708in}}%
\pgfpathlineto{\pgfqpoint{7.884321in}{0.677515in}}%
\pgfpathlineto{\pgfqpoint{7.887888in}{0.640200in}}%
\pgfpathlineto{\pgfqpoint{7.891456in}{0.649085in}}%
\pgfpathlineto{\pgfqpoint{7.895023in}{0.601108in}}%
\pgfpathlineto{\pgfqpoint{7.898590in}{0.592223in}}%
\pgfpathlineto{\pgfqpoint{7.902158in}{0.553131in}}%
\pgfpathlineto{\pgfqpoint{7.905725in}{0.553131in}}%
\pgfpathlineto{\pgfqpoint{7.909292in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{7.919994in}{0.531808in}}%
\pgfpathlineto{\pgfqpoint{7.923562in}{0.537138in}}%
\pgfpathlineto{\pgfqpoint{7.927129in}{0.554908in}}%
\pgfpathlineto{\pgfqpoint{7.930696in}{0.556685in}}%
\pgfpathlineto{\pgfqpoint{7.934264in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{7.937831in}{0.585115in}}%
\pgfpathlineto{\pgfqpoint{7.941398in}{0.551354in}}%
\pgfpathlineto{\pgfqpoint{7.944965in}{0.578008in}}%
\pgfpathlineto{\pgfqpoint{7.948533in}{0.576231in}}%
\pgfpathlineto{\pgfqpoint{7.952100in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{7.955667in}{0.563792in}}%
\pgfpathlineto{\pgfqpoint{7.959235in}{0.567346in}}%
\pgfpathlineto{\pgfqpoint{7.962802in}{0.562015in}}%
\pgfpathlineto{\pgfqpoint{7.966369in}{0.617100in}}%
\pgfpathlineto{\pgfqpoint{7.969937in}{0.633092in}}%
\pgfpathlineto{\pgfqpoint{7.973504in}{0.625985in}}%
\pgfpathlineto{\pgfqpoint{7.977071in}{0.666854in}}%
\pgfpathlineto{\pgfqpoint{7.980639in}{0.686400in}}%
\pgfpathlineto{\pgfqpoint{7.984206in}{0.677515in}}%
\pgfpathlineto{\pgfqpoint{7.987773in}{0.672185in}}%
\pgfpathlineto{\pgfqpoint{7.991341in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{7.994908in}{0.711277in}}%
\pgfpathlineto{\pgfqpoint{7.998475in}{0.718385in}}%
\pgfpathlineto{\pgfqpoint{8.002043in}{0.721938in}}%
\pgfpathlineto{\pgfqpoint{8.005610in}{0.737931in}}%
\pgfpathlineto{\pgfqpoint{8.009177in}{0.732600in}}%
\pgfpathlineto{\pgfqpoint{8.012745in}{0.714831in}}%
\pgfpathlineto{\pgfqpoint{8.016312in}{0.766362in}}%
\pgfpathlineto{\pgfqpoint{8.019879in}{0.748592in}}%
\pgfpathlineto{\pgfqpoint{8.027014in}{0.897854in}}%
\pgfpathlineto{\pgfqpoint{8.030581in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{8.034148in}{0.915623in}}%
\pgfpathlineto{\pgfqpoint{8.037716in}{0.862315in}}%
\pgfpathlineto{\pgfqpoint{8.044850in}{0.908515in}}%
\pgfpathlineto{\pgfqpoint{8.048418in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{8.051985in}{0.977815in}}%
\pgfpathlineto{\pgfqpoint{8.055552in}{0.903185in}}%
\pgfpathlineto{\pgfqpoint{8.059120in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{8.062687in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{8.066254in}{1.084431in}}%
\pgfpathlineto{\pgfqpoint{8.069822in}{1.118192in}}%
\pgfpathlineto{\pgfqpoint{8.073389in}{1.198154in}}%
\pgfpathlineto{\pgfqpoint{8.076956in}{1.155508in}}%
\pgfpathlineto{\pgfqpoint{8.080524in}{1.164392in}}%
\pgfpathlineto{\pgfqpoint{8.084091in}{1.183938in}}%
\pgfpathlineto{\pgfqpoint{8.087658in}{1.214146in}}%
\pgfpathlineto{\pgfqpoint{8.091226in}{1.201708in}}%
\pgfpathlineto{\pgfqpoint{8.094793in}{1.356300in}}%
\pgfpathlineto{\pgfqpoint{8.098360in}{1.230138in}}%
\pgfpathlineto{\pgfqpoint{8.101928in}{1.267454in}}%
\pgfpathlineto{\pgfqpoint{8.105495in}{1.327869in}}%
\pgfpathlineto{\pgfqpoint{8.109062in}{1.423823in}}%
\pgfpathlineto{\pgfqpoint{8.112629in}{1.448700in}}%
\pgfpathlineto{\pgfqpoint{8.116197in}{1.539323in}}%
\pgfpathlineto{\pgfqpoint{8.119764in}{1.514446in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{1.470023in}}%
\pgfpathlineto{\pgfqpoint{8.126899in}{1.548208in}}%
\pgfpathlineto{\pgfqpoint{8.130466in}{1.535769in}}%
\pgfpathlineto{\pgfqpoint{8.137601in}{1.608623in}}%
\pgfpathlineto{\pgfqpoint{8.141168in}{1.533992in}}%
\pgfpathlineto{\pgfqpoint{8.148303in}{1.734785in}}%
\pgfpathlineto{\pgfqpoint{8.151870in}{1.701023in}}%
\pgfpathlineto{\pgfqpoint{8.155437in}{1.782762in}}%
\pgfpathlineto{\pgfqpoint{8.159005in}{1.828962in}}%
\pgfpathlineto{\pgfqpoint{8.166139in}{1.670815in}}%
\pgfpathlineto{\pgfqpoint{8.169707in}{1.914254in}}%
\pgfpathlineto{\pgfqpoint{8.173274in}{1.818300in}}%
\pgfpathlineto{\pgfqpoint{8.176841in}{1.757885in}}%
\pgfpathlineto{\pgfqpoint{8.180409in}{1.738338in}}%
\pgfpathlineto{\pgfqpoint{8.183976in}{1.811192in}}%
\pgfpathlineto{\pgfqpoint{8.187543in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{8.194678in}{2.035085in}}%
\pgfpathlineto{\pgfqpoint{8.198245in}{1.939131in}}%
\pgfpathlineto{\pgfqpoint{8.201812in}{1.933800in}}%
\pgfpathlineto{\pgfqpoint{8.205380in}{1.944462in}}%
\pgfpathlineto{\pgfqpoint{8.208947in}{1.960454in}}%
\pgfpathlineto{\pgfqpoint{8.212514in}{1.971115in}}%
\pgfpathlineto{\pgfqpoint{8.216082in}{2.084838in}}%
\pgfpathlineto{\pgfqpoint{8.219649in}{2.065292in}}%
\pgfpathlineto{\pgfqpoint{8.226784in}{1.901815in}}%
\pgfpathlineto{\pgfqpoint{8.230351in}{1.937354in}}%
\pgfpathlineto{\pgfqpoint{8.233918in}{2.003100in}}%
\pgfpathlineto{\pgfqpoint{8.241053in}{2.081285in}}%
\pgfpathlineto{\pgfqpoint{8.244620in}{2.040415in}}%
\pgfpathlineto{\pgfqpoint{8.248188in}{2.042192in}}%
\pgfpathlineto{\pgfqpoint{8.251755in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{8.255322in}{2.132815in}}%
\pgfpathlineto{\pgfqpoint{8.258890in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{8.262457in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{8.266024in}{2.173685in}}%
\pgfpathlineto{\pgfqpoint{8.269591in}{2.170131in}}%
\pgfpathlineto{\pgfqpoint{8.273159in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{8.276726in}{2.123931in}}%
\pgfpathlineto{\pgfqpoint{8.280293in}{2.118600in}}%
\pgfpathlineto{\pgfqpoint{8.283861in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{8.287428in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{8.290995in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{8.294563in}{1.967562in}}%
\pgfpathlineto{\pgfqpoint{8.298130in}{2.122154in}}%
\pgfpathlineto{\pgfqpoint{8.301697in}{1.995992in}}%
\pgfpathlineto{\pgfqpoint{8.308832in}{2.077731in}}%
\pgfpathlineto{\pgfqpoint{8.312399in}{1.948015in}}%
\pgfpathlineto{\pgfqpoint{8.315967in}{2.141700in}}%
\pgfpathlineto{\pgfqpoint{8.319534in}{2.182569in}}%
\pgfpathlineto{\pgfqpoint{8.323101in}{2.139923in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{2.205669in}}%
\pgfpathlineto{\pgfqpoint{8.330236in}{2.168354in}}%
\pgfpathlineto{\pgfqpoint{8.333803in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{8.337371in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{8.340938in}{2.292738in}}%
\pgfpathlineto{\pgfqpoint{8.344505in}{2.106162in}}%
\pgfpathlineto{\pgfqpoint{8.348072in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{8.351640in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{8.355207in}{2.099054in}}%
\pgfpathlineto{\pgfqpoint{8.358774in}{2.248315in}}%
\pgfpathlineto{\pgfqpoint{8.362342in}{2.221662in}}%
\pgfpathlineto{\pgfqpoint{8.365909in}{2.274969in}}%
\pgfpathlineto{\pgfqpoint{8.369476in}{2.282077in}}%
\pgfpathlineto{\pgfqpoint{8.373044in}{2.324723in}}%
\pgfpathlineto{\pgfqpoint{8.376611in}{2.289185in}}%
\pgfpathlineto{\pgfqpoint{8.380178in}{2.173685in}}%
\pgfpathlineto{\pgfqpoint{8.383746in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{8.387313in}{2.056408in}}%
\pgfpathlineto{\pgfqpoint{8.390880in}{2.083062in}}%
\pgfpathlineto{\pgfqpoint{8.394448in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{8.398015in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{8.401582in}{2.054631in}}%
\pgfpathlineto{\pgfqpoint{8.405150in}{2.022646in}}%
\pgfpathlineto{\pgfqpoint{8.408717in}{2.086615in}}%
\pgfpathlineto{\pgfqpoint{8.412284in}{2.104385in}}%
\pgfpathlineto{\pgfqpoint{8.415852in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{8.419419in}{2.164800in}}%
\pgfpathlineto{\pgfqpoint{8.422986in}{2.180792in}}%
\pgfpathlineto{\pgfqpoint{8.426554in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{8.430121in}{2.173685in}}%
\pgfpathlineto{\pgfqpoint{8.433688in}{2.173685in}}%
\pgfpathlineto{\pgfqpoint{8.437255in}{2.138146in}}%
\pgfpathlineto{\pgfqpoint{8.440823in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{8.444390in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{8.447957in}{2.072400in}}%
\pgfpathlineto{\pgfqpoint{8.451525in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{8.455092in}{2.337162in}}%
\pgfpathlineto{\pgfqpoint{8.458659in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{8.462227in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{8.465794in}{2.230546in}}%
\pgfpathlineto{\pgfqpoint{8.469361in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{8.472929in}{2.250092in}}%
\pgfpathlineto{\pgfqpoint{8.476496in}{2.271415in}}%
\pgfpathlineto{\pgfqpoint{8.480063in}{2.147031in}}%
\pgfpathlineto{\pgfqpoint{8.483631in}{2.200338in}}%
\pgfpathlineto{\pgfqpoint{8.487198in}{2.214554in}}%
\pgfpathlineto{\pgfqpoint{8.490765in}{2.157692in}}%
\pgfpathlineto{\pgfqpoint{8.494333in}{2.310508in}}%
\pgfpathlineto{\pgfqpoint{8.497900in}{2.314062in}}%
\pgfpathlineto{\pgfqpoint{8.505035in}{2.251869in}}%
\pgfpathlineto{\pgfqpoint{8.512169in}{2.328277in}}%
\pgfpathlineto{\pgfqpoint{8.515736in}{2.402908in}}%
\pgfpathlineto{\pgfqpoint{8.519304in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{8.522871in}{2.287408in}}%
\pgfpathlineto{\pgfqpoint{8.526438in}{2.177238in}}%
\pgfpathlineto{\pgfqpoint{8.530006in}{2.338938in}}%
\pgfpathlineto{\pgfqpoint{8.533573in}{2.326500in}}%
\pgfpathlineto{\pgfqpoint{8.537140in}{2.303400in}}%
\pgfpathlineto{\pgfqpoint{8.540708in}{2.145254in}}%
\pgfpathlineto{\pgfqpoint{8.547842in}{2.004877in}}%
\pgfpathlineto{\pgfqpoint{8.551410in}{2.049300in}}%
\pgfpathlineto{\pgfqpoint{8.554977in}{1.937354in}}%
\pgfpathlineto{\pgfqpoint{8.558544in}{1.949792in}}%
\pgfpathlineto{\pgfqpoint{8.562112in}{1.809415in}}%
\pgfpathlineto{\pgfqpoint{8.565679in}{1.951569in}}%
\pgfpathlineto{\pgfqpoint{8.569246in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{8.572814in}{1.846731in}}%
\pgfpathlineto{\pgfqpoint{8.576381in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{8.579948in}{1.969338in}}%
\pgfpathlineto{\pgfqpoint{8.583516in}{1.967562in}}%
\pgfpathlineto{\pgfqpoint{8.587083in}{1.862723in}}%
\pgfpathlineto{\pgfqpoint{8.590650in}{1.908923in}}%
\pgfpathlineto{\pgfqpoint{8.594217in}{1.924915in}}%
\pgfpathlineto{\pgfqpoint{8.597785in}{1.839623in}}%
\pgfpathlineto{\pgfqpoint{8.601352in}{1.953346in}}%
\pgfpathlineto{\pgfqpoint{8.604919in}{1.816523in}}%
\pgfpathlineto{\pgfqpoint{8.608487in}{1.965785in}}%
\pgfpathlineto{\pgfqpoint{8.612054in}{1.862723in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{1.843177in}}%
\pgfpathlineto{\pgfqpoint{8.619189in}{1.994215in}}%
\pgfpathlineto{\pgfqpoint{8.622756in}{1.859169in}}%
\pgfpathlineto{\pgfqpoint{8.629891in}{2.148808in}}%
\pgfpathlineto{\pgfqpoint{8.633458in}{1.942685in}}%
\pgfpathlineto{\pgfqpoint{8.637025in}{1.974669in}}%
\pgfpathlineto{\pgfqpoint{8.640593in}{2.033308in}}%
\pgfpathlineto{\pgfqpoint{8.644160in}{1.889377in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.090169in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.090169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{2.106567in}}%
\pgfpathlineto{\pgfqpoint{1.605840in}{2.039486in}}%
\pgfpathlineto{\pgfqpoint{1.609407in}{1.878691in}}%
\pgfpathlineto{\pgfqpoint{1.612975in}{1.918428in}}%
\pgfpathlineto{\pgfqpoint{1.616542in}{2.027908in}}%
\pgfpathlineto{\pgfqpoint{1.620109in}{2.041551in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.987296in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{1.997198in}}%
\pgfpathlineto{\pgfqpoint{1.630811in}{1.935167in}}%
\pgfpathlineto{\pgfqpoint{1.634379in}{1.852120in}}%
\pgfpathlineto{\pgfqpoint{1.652215in}{1.553097in}}%
\pgfpathlineto{\pgfqpoint{1.655783in}{1.599930in}}%
\pgfpathlineto{\pgfqpoint{1.659350in}{1.577761in}}%
\pgfpathlineto{\pgfqpoint{1.670052in}{1.417443in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{1.395262in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{1.284012in}}%
\pgfpathlineto{\pgfqpoint{1.680754in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{1.267363in}}%
\pgfpathlineto{\pgfqpoint{1.687888in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.691456in}{1.280316in}}%
\pgfpathlineto{\pgfqpoint{1.695023in}{1.241030in}}%
\pgfpathlineto{\pgfqpoint{1.698590in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.702158in}{1.203608in}}%
\pgfpathlineto{\pgfqpoint{1.705725in}{1.245006in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{0.941533in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{0.883513in}}%
\pgfpathlineto{\pgfqpoint{1.727129in}{0.871081in}}%
\pgfpathlineto{\pgfqpoint{1.734264in}{0.787874in}}%
\pgfpathlineto{\pgfqpoint{1.737831in}{0.764593in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{0.753072in}}%
\pgfpathlineto{\pgfqpoint{1.744965in}{0.719176in}}%
\pgfpathlineto{\pgfqpoint{1.748533in}{0.721817in}}%
\pgfpathlineto{\pgfqpoint{1.752100in}{0.720505in}}%
\pgfpathlineto{\pgfqpoint{1.755667in}{0.712083in}}%
\pgfpathlineto{\pgfqpoint{1.759235in}{0.722675in}}%
\pgfpathlineto{\pgfqpoint{1.769937in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{1.773504in}{0.674601in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{1.780639in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{1.784206in}{0.647823in}}%
\pgfpathlineto{\pgfqpoint{1.787773in}{0.714471in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.715034in}}%
\pgfpathlineto{\pgfqpoint{1.794908in}{0.703268in}}%
\pgfpathlineto{\pgfqpoint{1.798475in}{0.713541in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{0.717967in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{0.709977in}}%
\pgfpathlineto{\pgfqpoint{1.809177in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{1.812745in}{0.779241in}}%
\pgfpathlineto{\pgfqpoint{1.816312in}{0.812194in}}%
\pgfpathlineto{\pgfqpoint{1.819879in}{0.834392in}}%
\pgfpathlineto{\pgfqpoint{1.823446in}{0.818415in}}%
\pgfpathlineto{\pgfqpoint{1.827014in}{0.824754in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.814089in}}%
\pgfpathlineto{\pgfqpoint{1.834148in}{0.822583in}}%
\pgfpathlineto{\pgfqpoint{1.837716in}{0.876397in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{0.880718in}}%
\pgfpathlineto{\pgfqpoint{1.844850in}{0.837539in}}%
\pgfpathlineto{\pgfqpoint{1.848418in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{1.851985in}{0.909910in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{1.029265in}}%
\pgfpathlineto{\pgfqpoint{1.862687in}{1.032449in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{1.024219in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.131574in}}%
\pgfpathlineto{\pgfqpoint{1.873389in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{1.876956in}{1.148524in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.151089in}}%
\pgfpathlineto{\pgfqpoint{1.884091in}{1.170456in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.197145in}}%
\pgfpathlineto{\pgfqpoint{1.891226in}{1.208377in}}%
\pgfpathlineto{\pgfqpoint{1.894793in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.898360in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{1.901928in}{1.509642in}}%
\pgfpathlineto{\pgfqpoint{1.909062in}{1.550863in}}%
\pgfpathlineto{\pgfqpoint{1.916197in}{1.460563in}}%
\pgfpathlineto{\pgfqpoint{1.923331in}{1.632460in}}%
\pgfpathlineto{\pgfqpoint{1.926899in}{1.614771in}}%
\pgfpathlineto{\pgfqpoint{1.930466in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{1.934033in}{1.757768in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.753406in}}%
\pgfpathlineto{\pgfqpoint{1.941168in}{1.836818in}}%
\pgfpathlineto{\pgfqpoint{1.944735in}{2.010501in}}%
\pgfpathlineto{\pgfqpoint{1.948303in}{2.123661in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{2.116200in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{2.092208in}}%
\pgfpathlineto{\pgfqpoint{1.959005in}{2.027139in}}%
\pgfpathlineto{\pgfqpoint{1.962572in}{2.026188in}}%
\pgfpathlineto{\pgfqpoint{1.969707in}{2.278807in}}%
\pgfpathlineto{\pgfqpoint{1.973274in}{2.286056in}}%
\pgfpathlineto{\pgfqpoint{1.976841in}{2.254811in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{2.177831in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{2.227806in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{2.348917in}}%
\pgfpathlineto{\pgfqpoint{1.994678in}{2.428157in}}%
\pgfpathlineto{\pgfqpoint{1.998245in}{2.357910in}}%
\pgfpathlineto{\pgfqpoint{2.001812in}{2.339598in}}%
\pgfpathlineto{\pgfqpoint{2.005380in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{2.338096in}}%
\pgfpathlineto{\pgfqpoint{2.012514in}{2.485541in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{2.483432in}}%
\pgfpathlineto{\pgfqpoint{2.019649in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.041053in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{2.500057in}}%
\pgfpathlineto{\pgfqpoint{2.048188in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.090995in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.094563in}{2.485967in}}%
\pgfpathlineto{\pgfqpoint{2.098130in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{2.434029in}}%
\pgfpathlineto{\pgfqpoint{2.105265in}{2.484087in}}%
\pgfpathlineto{\pgfqpoint{2.108832in}{2.431842in}}%
\pgfpathlineto{\pgfqpoint{2.112399in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.115967in}{2.488853in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{2.438335in}}%
\pgfpathlineto{\pgfqpoint{2.123101in}{2.419661in}}%
\pgfpathlineto{\pgfqpoint{2.126669in}{2.488084in}}%
\pgfpathlineto{\pgfqpoint{2.130236in}{2.485429in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{2.387473in}}%
\pgfpathlineto{\pgfqpoint{2.137371in}{2.470805in}}%
\pgfpathlineto{\pgfqpoint{2.140938in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.144505in}{2.436005in}}%
\pgfpathlineto{\pgfqpoint{2.148072in}{2.410191in}}%
\pgfpathlineto{\pgfqpoint{2.151640in}{2.485073in}}%
\pgfpathlineto{\pgfqpoint{2.155207in}{2.416628in}}%
\pgfpathlineto{\pgfqpoint{2.158774in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{2.381185in}}%
\pgfpathlineto{\pgfqpoint{2.165909in}{2.356875in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{2.396066in}}%
\pgfpathlineto{\pgfqpoint{2.173044in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{2.176611in}{2.446861in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{2.408185in}}%
\pgfpathlineto{\pgfqpoint{2.183746in}{2.440708in}}%
\pgfpathlineto{\pgfqpoint{2.187313in}{2.447177in}}%
\pgfpathlineto{\pgfqpoint{2.190880in}{2.333815in}}%
\pgfpathlineto{\pgfqpoint{2.194448in}{2.407650in}}%
\pgfpathlineto{\pgfqpoint{2.198015in}{2.385529in}}%
\pgfpathlineto{\pgfqpoint{2.201582in}{2.466735in}}%
\pgfpathlineto{\pgfqpoint{2.208717in}{2.437289in}}%
\pgfpathlineto{\pgfqpoint{2.212284in}{2.370213in}}%
\pgfpathlineto{\pgfqpoint{2.215852in}{2.412524in}}%
\pgfpathlineto{\pgfqpoint{2.219419in}{2.315229in}}%
\pgfpathlineto{\pgfqpoint{2.222986in}{2.366273in}}%
\pgfpathlineto{\pgfqpoint{2.226554in}{2.386583in}}%
\pgfpathlineto{\pgfqpoint{2.230121in}{2.417594in}}%
\pgfpathlineto{\pgfqpoint{2.233688in}{2.289000in}}%
\pgfpathlineto{\pgfqpoint{2.237255in}{2.309584in}}%
\pgfpathlineto{\pgfqpoint{2.240823in}{2.291637in}}%
\pgfpathlineto{\pgfqpoint{2.244390in}{2.449379in}}%
\pgfpathlineto{\pgfqpoint{2.247957in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{2.258659in}{2.324407in}}%
\pgfpathlineto{\pgfqpoint{2.262227in}{2.377588in}}%
\pgfpathlineto{\pgfqpoint{2.265794in}{2.352321in}}%
\pgfpathlineto{\pgfqpoint{2.269361in}{2.391503in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{2.277740in}}%
\pgfpathlineto{\pgfqpoint{2.276496in}{2.370094in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{2.309566in}}%
\pgfpathlineto{\pgfqpoint{2.283631in}{2.335133in}}%
\pgfpathlineto{\pgfqpoint{2.287198in}{2.387784in}}%
\pgfpathlineto{\pgfqpoint{2.290765in}{2.409494in}}%
\pgfpathlineto{\pgfqpoint{2.294333in}{2.449133in}}%
\pgfpathlineto{\pgfqpoint{2.297900in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{2.301467in}{2.303234in}}%
\pgfpathlineto{\pgfqpoint{2.305035in}{2.382424in}}%
\pgfpathlineto{\pgfqpoint{2.312169in}{2.337567in}}%
\pgfpathlineto{\pgfqpoint{2.315736in}{2.375142in}}%
\pgfpathlineto{\pgfqpoint{2.319304in}{2.269893in}}%
\pgfpathlineto{\pgfqpoint{2.322871in}{2.309104in}}%
\pgfpathlineto{\pgfqpoint{2.326438in}{2.242279in}}%
\pgfpathlineto{\pgfqpoint{2.330006in}{2.261790in}}%
\pgfpathlineto{\pgfqpoint{2.333573in}{2.335259in}}%
\pgfpathlineto{\pgfqpoint{2.337140in}{2.228088in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{2.235069in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{2.169606in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{2.083409in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{2.073058in}}%
\pgfpathlineto{\pgfqpoint{2.358544in}{2.018337in}}%
\pgfpathlineto{\pgfqpoint{2.365679in}{2.070590in}}%
\pgfpathlineto{\pgfqpoint{2.369246in}{2.072573in}}%
\pgfpathlineto{\pgfqpoint{2.372814in}{2.087667in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{2.087042in}}%
\pgfpathlineto{\pgfqpoint{2.379948in}{1.975254in}}%
\pgfpathlineto{\pgfqpoint{2.383516in}{2.013502in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.985385in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{1.901033in}}%
\pgfpathlineto{\pgfqpoint{2.394217in}{1.990684in}}%
\pgfpathlineto{\pgfqpoint{2.397785in}{1.912390in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{1.948814in}}%
\pgfpathlineto{\pgfqpoint{2.404919in}{1.952030in}}%
\pgfpathlineto{\pgfqpoint{2.408487in}{1.918652in}}%
\pgfpathlineto{\pgfqpoint{2.412054in}{2.050755in}}%
\pgfpathlineto{\pgfqpoint{2.415621in}{1.997690in}}%
\pgfpathlineto{\pgfqpoint{2.419189in}{2.043328in}}%
\pgfpathlineto{\pgfqpoint{2.426323in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{2.429891in}{1.898685in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{1.812788in}}%
\pgfpathlineto{\pgfqpoint{2.437025in}{1.779424in}}%
\pgfpathlineto{\pgfqpoint{2.440593in}{1.822580in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.698955in}}%
\pgfpathlineto{\pgfqpoint{2.447727in}{1.713992in}}%
\pgfpathlineto{\pgfqpoint{2.454862in}{1.840200in}}%
\pgfpathlineto{\pgfqpoint{2.458429in}{1.774545in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{1.845481in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{1.712920in}}%
\pgfpathlineto{\pgfqpoint{2.469131in}{1.682603in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{1.617036in}}%
\pgfpathlineto{\pgfqpoint{2.476266in}{1.733201in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.632373in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.484327in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{2.494102in}{1.458680in}}%
\pgfpathlineto{\pgfqpoint{2.497670in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{2.501237in}{1.386807in}}%
\pgfpathlineto{\pgfqpoint{2.504804in}{1.395994in}}%
\pgfpathlineto{\pgfqpoint{2.508372in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{2.511939in}{1.343508in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{1.352187in}}%
\pgfpathlineto{\pgfqpoint{2.519074in}{1.291919in}}%
\pgfpathlineto{\pgfqpoint{2.522641in}{1.294195in}}%
\pgfpathlineto{\pgfqpoint{2.526208in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{2.533343in}{1.158195in}}%
\pgfpathlineto{\pgfqpoint{2.540478in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.053094in}}%
\pgfpathlineto{\pgfqpoint{2.547612in}{1.110221in}}%
\pgfpathlineto{\pgfqpoint{2.551180in}{1.086237in}}%
\pgfpathlineto{\pgfqpoint{2.554747in}{0.972948in}}%
\pgfpathlineto{\pgfqpoint{2.558314in}{1.034423in}}%
\pgfpathlineto{\pgfqpoint{2.561881in}{0.963434in}}%
\pgfpathlineto{\pgfqpoint{2.565449in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{2.569016in}{0.919594in}}%
\pgfpathlineto{\pgfqpoint{2.572583in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{2.576151in}{0.871768in}}%
\pgfpathlineto{\pgfqpoint{2.583285in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{2.586853in}{0.790759in}}%
\pgfpathlineto{\pgfqpoint{2.590420in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{2.593987in}{0.753755in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{0.683483in}}%
\pgfpathlineto{\pgfqpoint{2.608257in}{0.709224in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.690368in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{0.642742in}}%
\pgfpathlineto{\pgfqpoint{2.618959in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{2.622526in}{0.641888in}}%
\pgfpathlineto{\pgfqpoint{2.626093in}{0.627515in}}%
\pgfpathlineto{\pgfqpoint{2.629661in}{0.605843in}}%
\pgfpathlineto{\pgfqpoint{2.633228in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{0.612722in}}%
\pgfpathlineto{\pgfqpoint{2.640362in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.643930in}{0.608423in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.754517in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.758084in}{0.611803in}}%
\pgfpathlineto{\pgfqpoint{2.761651in}{0.601068in}}%
\pgfpathlineto{\pgfqpoint{2.765219in}{0.612725in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{0.618410in}}%
\pgfpathlineto{\pgfqpoint{2.772353in}{0.619791in}}%
\pgfpathlineto{\pgfqpoint{2.775921in}{0.656757in}}%
\pgfpathlineto{\pgfqpoint{2.779488in}{0.661395in}}%
\pgfpathlineto{\pgfqpoint{2.783055in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{2.786623in}{0.703072in}}%
\pgfpathlineto{\pgfqpoint{2.790190in}{0.733464in}}%
\pgfpathlineto{\pgfqpoint{2.793757in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{2.797325in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{2.808026in}{0.998266in}}%
\pgfpathlineto{\pgfqpoint{2.811594in}{1.022918in}}%
\pgfpathlineto{\pgfqpoint{2.815161in}{1.062109in}}%
\pgfpathlineto{\pgfqpoint{2.818728in}{1.030163in}}%
\pgfpathlineto{\pgfqpoint{2.822296in}{1.115572in}}%
\pgfpathlineto{\pgfqpoint{2.829430in}{1.224778in}}%
\pgfpathlineto{\pgfqpoint{2.832998in}{1.242852in}}%
\pgfpathlineto{\pgfqpoint{2.836565in}{1.315839in}}%
\pgfpathlineto{\pgfqpoint{2.840132in}{1.430090in}}%
\pgfpathlineto{\pgfqpoint{2.843700in}{1.623644in}}%
\pgfpathlineto{\pgfqpoint{2.847267in}{1.631584in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{1.678714in}}%
\pgfpathlineto{\pgfqpoint{2.854402in}{1.669629in}}%
\pgfpathlineto{\pgfqpoint{2.861536in}{1.764965in}}%
\pgfpathlineto{\pgfqpoint{2.868671in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.872238in}{1.975548in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{2.032950in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{2.205306in}}%
\pgfpathlineto{\pgfqpoint{2.882940in}{2.217408in}}%
\pgfpathlineto{\pgfqpoint{2.886507in}{2.218220in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{2.315577in}}%
\pgfpathlineto{\pgfqpoint{2.897209in}{2.291687in}}%
\pgfpathlineto{\pgfqpoint{2.904344in}{2.327874in}}%
\pgfpathlineto{\pgfqpoint{2.907911in}{2.292368in}}%
\pgfpathlineto{\pgfqpoint{2.911479in}{2.292729in}}%
\pgfpathlineto{\pgfqpoint{2.915046in}{2.333848in}}%
\pgfpathlineto{\pgfqpoint{2.918613in}{2.296970in}}%
\pgfpathlineto{\pgfqpoint{2.922181in}{2.221541in}}%
\pgfpathlineto{\pgfqpoint{2.925748in}{2.354366in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{2.318765in}}%
\pgfpathlineto{\pgfqpoint{2.932883in}{2.303401in}}%
\pgfpathlineto{\pgfqpoint{2.936450in}{2.317816in}}%
\pgfpathlineto{\pgfqpoint{2.940017in}{2.323838in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{2.215029in}}%
\pgfpathlineto{\pgfqpoint{2.947152in}{2.285867in}}%
\pgfpathlineto{\pgfqpoint{2.950719in}{2.255872in}}%
\pgfpathlineto{\pgfqpoint{2.954287in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{2.957854in}{2.292727in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{2.208708in}}%
\pgfpathlineto{\pgfqpoint{2.964988in}{2.176222in}}%
\pgfpathlineto{\pgfqpoint{2.968556in}{2.203426in}}%
\pgfpathlineto{\pgfqpoint{2.972123in}{2.268857in}}%
\pgfpathlineto{\pgfqpoint{2.975690in}{2.220821in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{2.218832in}}%
\pgfpathlineto{\pgfqpoint{2.982825in}{2.143925in}}%
\pgfpathlineto{\pgfqpoint{2.986392in}{2.116544in}}%
\pgfpathlineto{\pgfqpoint{2.989960in}{2.204948in}}%
\pgfpathlineto{\pgfqpoint{2.993527in}{2.147133in}}%
\pgfpathlineto{\pgfqpoint{2.997094in}{2.192631in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{2.223422in}}%
\pgfpathlineto{\pgfqpoint{3.004229in}{2.175590in}}%
\pgfpathlineto{\pgfqpoint{3.007796in}{2.149098in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{2.220974in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{2.200425in}}%
\pgfpathlineto{\pgfqpoint{3.018498in}{2.216939in}}%
\pgfpathlineto{\pgfqpoint{3.022066in}{2.247572in}}%
\pgfpathlineto{\pgfqpoint{3.025633in}{2.151326in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{2.129775in}}%
\pgfpathlineto{\pgfqpoint{3.032768in}{2.222647in}}%
\pgfpathlineto{\pgfqpoint{3.036335in}{2.114014in}}%
\pgfpathlineto{\pgfqpoint{3.039902in}{2.171045in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{2.131929in}}%
\pgfpathlineto{\pgfqpoint{3.047037in}{2.130485in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{2.262937in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{2.287949in}}%
\pgfpathlineto{\pgfqpoint{3.061306in}{2.269471in}}%
\pgfpathlineto{\pgfqpoint{3.068441in}{2.313496in}}%
\pgfpathlineto{\pgfqpoint{3.072008in}{2.301141in}}%
\pgfpathlineto{\pgfqpoint{3.075575in}{2.335927in}}%
\pgfpathlineto{\pgfqpoint{3.079143in}{2.296991in}}%
\pgfpathlineto{\pgfqpoint{3.082710in}{2.282710in}}%
\pgfpathlineto{\pgfqpoint{3.086277in}{2.320131in}}%
\pgfpathlineto{\pgfqpoint{3.089845in}{2.229360in}}%
\pgfpathlineto{\pgfqpoint{3.093412in}{2.236772in}}%
\pgfpathlineto{\pgfqpoint{3.096979in}{2.317713in}}%
\pgfpathlineto{\pgfqpoint{3.100547in}{2.304800in}}%
\pgfpathlineto{\pgfqpoint{3.104114in}{2.397750in}}%
\pgfpathlineto{\pgfqpoint{3.107681in}{2.360081in}}%
\pgfpathlineto{\pgfqpoint{3.111249in}{2.301606in}}%
\pgfpathlineto{\pgfqpoint{3.114816in}{2.216325in}}%
\pgfpathlineto{\pgfqpoint{3.118383in}{2.246575in}}%
\pgfpathlineto{\pgfqpoint{3.121951in}{2.245697in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{2.268772in}}%
\pgfpathlineto{\pgfqpoint{3.129085in}{2.320624in}}%
\pgfpathlineto{\pgfqpoint{3.132652in}{2.245848in}}%
\pgfpathlineto{\pgfqpoint{3.136220in}{2.261513in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{2.328050in}}%
\pgfpathlineto{\pgfqpoint{3.143354in}{2.263282in}}%
\pgfpathlineto{\pgfqpoint{3.146922in}{2.369917in}}%
\pgfpathlineto{\pgfqpoint{3.150489in}{2.378244in}}%
\pgfpathlineto{\pgfqpoint{3.154056in}{2.319424in}}%
\pgfpathlineto{\pgfqpoint{3.157624in}{2.369821in}}%
\pgfpathlineto{\pgfqpoint{3.161191in}{2.364888in}}%
\pgfpathlineto{\pgfqpoint{3.164758in}{2.485752in}}%
\pgfpathlineto{\pgfqpoint{3.171893in}{2.395129in}}%
\pgfpathlineto{\pgfqpoint{3.175460in}{2.458068in}}%
\pgfpathlineto{\pgfqpoint{3.179028in}{2.379317in}}%
\pgfpathlineto{\pgfqpoint{3.182595in}{2.486437in}}%
\pgfpathlineto{\pgfqpoint{3.186162in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.189730in}{2.480916in}}%
\pgfpathlineto{\pgfqpoint{3.196864in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.200432in}{2.502844in}}%
\pgfpathlineto{\pgfqpoint{3.203999in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.218268in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.225403in}{2.498835in}}%
\pgfpathlineto{\pgfqpoint{3.228970in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.232537in}{2.491555in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.499997in}}%
\pgfpathlineto{\pgfqpoint{3.239672in}{2.437334in}}%
\pgfpathlineto{\pgfqpoint{3.243239in}{2.454619in}}%
\pgfpathlineto{\pgfqpoint{3.246807in}{2.501633in}}%
\pgfpathlineto{\pgfqpoint{3.250374in}{2.423967in}}%
\pgfpathlineto{\pgfqpoint{3.253941in}{2.410920in}}%
\pgfpathlineto{\pgfqpoint{3.257509in}{2.388186in}}%
\pgfpathlineto{\pgfqpoint{3.261076in}{2.404991in}}%
\pgfpathlineto{\pgfqpoint{3.264643in}{2.440177in}}%
\pgfpathlineto{\pgfqpoint{3.268211in}{2.412971in}}%
\pgfpathlineto{\pgfqpoint{3.271778in}{2.375496in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.478358in}}%
\pgfpathlineto{\pgfqpoint{3.278913in}{2.469778in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.411236in}}%
\pgfpathlineto{\pgfqpoint{3.289614in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.293182in}{2.447925in}}%
\pgfpathlineto{\pgfqpoint{3.296749in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.393067in}{2.470889in}}%
\pgfpathlineto{\pgfqpoint{3.396634in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.403769in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.407336in}{2.461505in}}%
\pgfpathlineto{\pgfqpoint{3.410903in}{2.472178in}}%
\pgfpathlineto{\pgfqpoint{3.414471in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.418038in}{2.493832in}}%
\pgfpathlineto{\pgfqpoint{3.421605in}{2.460185in}}%
\pgfpathlineto{\pgfqpoint{3.425173in}{2.447025in}}%
\pgfpathlineto{\pgfqpoint{3.428740in}{2.458183in}}%
\pgfpathlineto{\pgfqpoint{3.432307in}{2.459274in}}%
\pgfpathlineto{\pgfqpoint{3.435875in}{2.508946in}}%
\pgfpathlineto{\pgfqpoint{3.439442in}{2.465024in}}%
\pgfpathlineto{\pgfqpoint{3.443009in}{2.439368in}}%
\pgfpathlineto{\pgfqpoint{3.446577in}{2.443043in}}%
\pgfpathlineto{\pgfqpoint{3.453711in}{2.369065in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{2.509276in}}%
\pgfpathlineto{\pgfqpoint{3.464413in}{2.454383in}}%
\pgfpathlineto{\pgfqpoint{3.467980in}{2.424828in}}%
\pgfpathlineto{\pgfqpoint{3.471548in}{2.381636in}}%
\pgfpathlineto{\pgfqpoint{3.475115in}{2.364500in}}%
\pgfpathlineto{\pgfqpoint{3.478682in}{2.425971in}}%
\pgfpathlineto{\pgfqpoint{3.482250in}{2.349755in}}%
\pgfpathlineto{\pgfqpoint{3.485817in}{2.383680in}}%
\pgfpathlineto{\pgfqpoint{3.489384in}{2.452385in}}%
\pgfpathlineto{\pgfqpoint{3.492952in}{2.374151in}}%
\pgfpathlineto{\pgfqpoint{3.496519in}{2.374588in}}%
\pgfpathlineto{\pgfqpoint{3.500086in}{2.367877in}}%
\pgfpathlineto{\pgfqpoint{3.503654in}{2.293982in}}%
\pgfpathlineto{\pgfqpoint{3.507221in}{2.180315in}}%
\pgfpathlineto{\pgfqpoint{3.510788in}{2.170889in}}%
\pgfpathlineto{\pgfqpoint{3.517923in}{2.071152in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{2.054283in}}%
\pgfpathlineto{\pgfqpoint{3.525058in}{2.049852in}}%
\pgfpathlineto{\pgfqpoint{3.528625in}{2.020426in}}%
\pgfpathlineto{\pgfqpoint{3.532192in}{2.041376in}}%
\pgfpathlineto{\pgfqpoint{3.535759in}{1.938667in}}%
\pgfpathlineto{\pgfqpoint{3.539327in}{1.994193in}}%
\pgfpathlineto{\pgfqpoint{3.546461in}{1.853643in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{1.669000in}}%
\pgfpathlineto{\pgfqpoint{3.553596in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{3.557163in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{3.564298in}{1.444611in}}%
\pgfpathlineto{\pgfqpoint{3.567865in}{1.421244in}}%
\pgfpathlineto{\pgfqpoint{3.571433in}{1.356586in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.372265in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{1.268262in}}%
\pgfpathlineto{\pgfqpoint{3.582135in}{1.286291in}}%
\pgfpathlineto{\pgfqpoint{3.585702in}{1.261332in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{1.212457in}}%
\pgfpathlineto{\pgfqpoint{3.592837in}{1.198017in}}%
\pgfpathlineto{\pgfqpoint{3.596404in}{1.117959in}}%
\pgfpathlineto{\pgfqpoint{3.599971in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{3.610673in}{0.991911in}}%
\pgfpathlineto{\pgfqpoint{3.614241in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{3.617808in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{3.624942in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{3.628510in}{0.872907in}}%
\pgfpathlineto{\pgfqpoint{3.632077in}{0.903112in}}%
\pgfpathlineto{\pgfqpoint{3.635644in}{0.817117in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{3.642779in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{3.646346in}{0.804678in}}%
\pgfpathlineto{\pgfqpoint{3.649914in}{0.745626in}}%
\pgfpathlineto{\pgfqpoint{3.657048in}{0.682999in}}%
\pgfpathlineto{\pgfqpoint{3.660616in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{3.664183in}{0.694791in}}%
\pgfpathlineto{\pgfqpoint{3.667750in}{0.635925in}}%
\pgfpathlineto{\pgfqpoint{3.671318in}{0.674641in}}%
\pgfpathlineto{\pgfqpoint{3.674885in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{3.682020in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{0.598381in}}%
\pgfpathlineto{\pgfqpoint{3.689154in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.692722in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{3.696289in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.699856in}{0.600321in}}%
\pgfpathlineto{\pgfqpoint{3.703423in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.771203in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.774770in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{3.778337in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.785472in}{0.603809in}}%
\pgfpathlineto{\pgfqpoint{3.789039in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.792606in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.796174in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{3.799741in}{0.640935in}}%
\pgfpathlineto{\pgfqpoint{3.803308in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{3.806876in}{0.683665in}}%
\pgfpathlineto{\pgfqpoint{3.810443in}{0.732813in}}%
\pgfpathlineto{\pgfqpoint{3.817578in}{0.757501in}}%
\pgfpathlineto{\pgfqpoint{3.821145in}{0.860616in}}%
\pgfpathlineto{\pgfqpoint{3.824712in}{0.880035in}}%
\pgfpathlineto{\pgfqpoint{3.828280in}{0.879396in}}%
\pgfpathlineto{\pgfqpoint{3.831847in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{3.835414in}{0.953471in}}%
\pgfpathlineto{\pgfqpoint{3.838982in}{1.049927in}}%
\pgfpathlineto{\pgfqpoint{3.842549in}{1.057558in}}%
\pgfpathlineto{\pgfqpoint{3.846116in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{3.849684in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{3.856818in}{1.263834in}}%
\pgfpathlineto{\pgfqpoint{3.860386in}{1.280404in}}%
\pgfpathlineto{\pgfqpoint{3.863953in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{3.871087in}{1.649627in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{1.710894in}}%
\pgfpathlineto{\pgfqpoint{3.878222in}{1.713910in}}%
\pgfpathlineto{\pgfqpoint{3.881789in}{1.765031in}}%
\pgfpathlineto{\pgfqpoint{3.885357in}{1.706204in}}%
\pgfpathlineto{\pgfqpoint{3.896059in}{1.953619in}}%
\pgfpathlineto{\pgfqpoint{3.899626in}{2.039897in}}%
\pgfpathlineto{\pgfqpoint{3.903193in}{2.087304in}}%
\pgfpathlineto{\pgfqpoint{3.906761in}{2.173165in}}%
\pgfpathlineto{\pgfqpoint{3.910328in}{2.334484in}}%
\pgfpathlineto{\pgfqpoint{3.913895in}{2.347429in}}%
\pgfpathlineto{\pgfqpoint{3.917463in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{3.921030in}{2.367789in}}%
\pgfpathlineto{\pgfqpoint{3.924597in}{2.360294in}}%
\pgfpathlineto{\pgfqpoint{3.928165in}{2.406979in}}%
\pgfpathlineto{\pgfqpoint{3.931732in}{2.324912in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.413945in}}%
\pgfpathlineto{\pgfqpoint{3.938867in}{2.409546in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{2.307651in}}%
\pgfpathlineto{\pgfqpoint{3.949568in}{2.307472in}}%
\pgfpathlineto{\pgfqpoint{3.953136in}{2.400344in}}%
\pgfpathlineto{\pgfqpoint{3.956703in}{2.369417in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{2.508253in}}%
\pgfpathlineto{\pgfqpoint{3.963838in}{2.471543in}}%
\pgfpathlineto{\pgfqpoint{3.970972in}{2.346840in}}%
\pgfpathlineto{\pgfqpoint{3.974540in}{2.410916in}}%
\pgfpathlineto{\pgfqpoint{3.978107in}{2.408380in}}%
\pgfpathlineto{\pgfqpoint{3.981674in}{2.313881in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{2.324987in}}%
\pgfpathlineto{\pgfqpoint{3.988809in}{2.278368in}}%
\pgfpathlineto{\pgfqpoint{3.992376in}{2.308292in}}%
\pgfpathlineto{\pgfqpoint{3.995944in}{2.312290in}}%
\pgfpathlineto{\pgfqpoint{3.999511in}{2.302877in}}%
\pgfpathlineto{\pgfqpoint{4.003078in}{2.385940in}}%
\pgfpathlineto{\pgfqpoint{4.006646in}{2.336343in}}%
\pgfpathlineto{\pgfqpoint{4.010213in}{2.307652in}}%
\pgfpathlineto{\pgfqpoint{4.013780in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{4.017348in}{2.356293in}}%
\pgfpathlineto{\pgfqpoint{4.020915in}{2.292981in}}%
\pgfpathlineto{\pgfqpoint{4.024482in}{2.304824in}}%
\pgfpathlineto{\pgfqpoint{4.028049in}{2.364376in}}%
\pgfpathlineto{\pgfqpoint{4.031617in}{2.237055in}}%
\pgfpathlineto{\pgfqpoint{4.035184in}{2.320867in}}%
\pgfpathlineto{\pgfqpoint{4.038751in}{2.352191in}}%
\pgfpathlineto{\pgfqpoint{4.042319in}{2.394015in}}%
\pgfpathlineto{\pgfqpoint{4.045886in}{2.255297in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{2.382643in}}%
\pgfpathlineto{\pgfqpoint{4.053021in}{2.291307in}}%
\pgfpathlineto{\pgfqpoint{4.056588in}{2.298993in}}%
\pgfpathlineto{\pgfqpoint{4.063723in}{2.396673in}}%
\pgfpathlineto{\pgfqpoint{4.067290in}{2.254286in}}%
\pgfpathlineto{\pgfqpoint{4.070857in}{2.208924in}}%
\pgfpathlineto{\pgfqpoint{4.074425in}{2.366524in}}%
\pgfpathlineto{\pgfqpoint{4.077992in}{2.261242in}}%
\pgfpathlineto{\pgfqpoint{4.081559in}{2.310534in}}%
\pgfpathlineto{\pgfqpoint{4.088694in}{2.445795in}}%
\pgfpathlineto{\pgfqpoint{4.092261in}{2.438956in}}%
\pgfpathlineto{\pgfqpoint{4.095829in}{2.405357in}}%
\pgfpathlineto{\pgfqpoint{4.099396in}{2.417263in}}%
\pgfpathlineto{\pgfqpoint{4.102963in}{2.444478in}}%
\pgfpathlineto{\pgfqpoint{4.106530in}{2.395629in}}%
\pgfpathlineto{\pgfqpoint{4.110098in}{2.404902in}}%
\pgfpathlineto{\pgfqpoint{4.113665in}{2.437111in}}%
\pgfpathlineto{\pgfqpoint{4.117232in}{2.505602in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.347386in}}%
\pgfpathlineto{\pgfqpoint{4.124367in}{2.441322in}}%
\pgfpathlineto{\pgfqpoint{4.127934in}{2.464152in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{2.469812in}}%
\pgfpathlineto{\pgfqpoint{4.135069in}{2.463269in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{2.416515in}}%
\pgfpathlineto{\pgfqpoint{4.142204in}{2.410358in}}%
\pgfpathlineto{\pgfqpoint{4.145771in}{2.486271in}}%
\pgfpathlineto{\pgfqpoint{4.149338in}{2.420644in}}%
\pgfpathlineto{\pgfqpoint{4.152906in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{4.156473in}{2.459122in}}%
\pgfpathlineto{\pgfqpoint{4.160040in}{2.480995in}}%
\pgfpathlineto{\pgfqpoint{4.163608in}{2.465618in}}%
\pgfpathlineto{\pgfqpoint{4.167175in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.199281in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.202848in}{2.484697in}}%
\pgfpathlineto{\pgfqpoint{4.206415in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.256358in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.259925in}{2.499890in}}%
\pgfpathlineto{\pgfqpoint{4.263493in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.267060in}{2.456213in}}%
\pgfpathlineto{\pgfqpoint{4.270627in}{2.462343in}}%
\pgfpathlineto{\pgfqpoint{4.274194in}{2.440100in}}%
\pgfpathlineto{\pgfqpoint{4.277762in}{2.486162in}}%
\pgfpathlineto{\pgfqpoint{4.281329in}{2.414598in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{2.397246in}}%
\pgfpathlineto{\pgfqpoint{4.288464in}{2.404025in}}%
\pgfpathlineto{\pgfqpoint{4.292031in}{2.365634in}}%
\pgfpathlineto{\pgfqpoint{4.295598in}{2.410780in}}%
\pgfpathlineto{\pgfqpoint{4.299166in}{2.371793in}}%
\pgfpathlineto{\pgfqpoint{4.302733in}{2.381141in}}%
\pgfpathlineto{\pgfqpoint{4.306300in}{2.410452in}}%
\pgfpathlineto{\pgfqpoint{4.309868in}{2.380474in}}%
\pgfpathlineto{\pgfqpoint{4.313435in}{2.474592in}}%
\pgfpathlineto{\pgfqpoint{4.317002in}{2.495368in}}%
\pgfpathlineto{\pgfqpoint{4.320570in}{2.497856in}}%
\pgfpathlineto{\pgfqpoint{4.324137in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.434724in}{2.510586in}}%
\pgfpathlineto{\pgfqpoint{4.438291in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.441858in}{2.456556in}}%
\pgfpathlineto{\pgfqpoint{4.445426in}{2.469692in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{2.488575in}}%
\pgfpathlineto{\pgfqpoint{4.452560in}{2.444834in}}%
\pgfpathlineto{\pgfqpoint{4.456128in}{2.427553in}}%
\pgfpathlineto{\pgfqpoint{4.459695in}{2.447898in}}%
\pgfpathlineto{\pgfqpoint{4.463262in}{2.432259in}}%
\pgfpathlineto{\pgfqpoint{4.466830in}{2.396984in}}%
\pgfpathlineto{\pgfqpoint{4.470397in}{2.440194in}}%
\pgfpathlineto{\pgfqpoint{4.473964in}{2.439977in}}%
\pgfpathlineto{\pgfqpoint{4.477532in}{2.474628in}}%
\pgfpathlineto{\pgfqpoint{4.481099in}{2.389061in}}%
\pgfpathlineto{\pgfqpoint{4.484666in}{2.358724in}}%
\pgfpathlineto{\pgfqpoint{4.488234in}{2.388076in}}%
\pgfpathlineto{\pgfqpoint{4.491801in}{2.434376in}}%
\pgfpathlineto{\pgfqpoint{4.495368in}{2.372116in}}%
\pgfpathlineto{\pgfqpoint{4.498936in}{2.382883in}}%
\pgfpathlineto{\pgfqpoint{4.502503in}{2.349990in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{2.438731in}}%
\pgfpathlineto{\pgfqpoint{4.509638in}{2.428052in}}%
\pgfpathlineto{\pgfqpoint{4.513205in}{2.339367in}}%
\pgfpathlineto{\pgfqpoint{4.516772in}{2.421356in}}%
\pgfpathlineto{\pgfqpoint{4.520339in}{2.454494in}}%
\pgfpathlineto{\pgfqpoint{4.523907in}{2.410155in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{2.376208in}}%
\pgfpathlineto{\pgfqpoint{4.534609in}{2.293945in}}%
\pgfpathlineto{\pgfqpoint{4.538176in}{2.311394in}}%
\pgfpathlineto{\pgfqpoint{4.541743in}{2.273520in}}%
\pgfpathlineto{\pgfqpoint{4.545311in}{2.153783in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{4.552445in}{2.215397in}}%
\pgfpathlineto{\pgfqpoint{4.556013in}{2.043906in}}%
\pgfpathlineto{\pgfqpoint{4.559580in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{4.563147in}{2.075192in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{2.056234in}}%
\pgfpathlineto{\pgfqpoint{4.570282in}{1.958142in}}%
\pgfpathlineto{\pgfqpoint{4.573849in}{2.062452in}}%
\pgfpathlineto{\pgfqpoint{4.577417in}{2.024964in}}%
\pgfpathlineto{\pgfqpoint{4.580984in}{2.014819in}}%
\pgfpathlineto{\pgfqpoint{4.584551in}{1.828484in}}%
\pgfpathlineto{\pgfqpoint{4.588119in}{1.816943in}}%
\pgfpathlineto{\pgfqpoint{4.591686in}{1.722805in}}%
\pgfpathlineto{\pgfqpoint{4.595253in}{1.773396in}}%
\pgfpathlineto{\pgfqpoint{4.598820in}{1.727811in}}%
\pgfpathlineto{\pgfqpoint{4.602388in}{1.616649in}}%
\pgfpathlineto{\pgfqpoint{4.609522in}{1.569571in}}%
\pgfpathlineto{\pgfqpoint{4.613090in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.560876in}}%
\pgfpathlineto{\pgfqpoint{4.620224in}{1.534417in}}%
\pgfpathlineto{\pgfqpoint{4.627359in}{1.359782in}}%
\pgfpathlineto{\pgfqpoint{4.638061in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{4.645196in}{1.129349in}}%
\pgfpathlineto{\pgfqpoint{4.648763in}{1.101560in}}%
\pgfpathlineto{\pgfqpoint{4.652330in}{1.203164in}}%
\pgfpathlineto{\pgfqpoint{4.655898in}{1.105131in}}%
\pgfpathlineto{\pgfqpoint{4.659465in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{4.663032in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{4.670167in}{0.939410in}}%
\pgfpathlineto{\pgfqpoint{4.673734in}{0.913929in}}%
\pgfpathlineto{\pgfqpoint{4.677301in}{0.905578in}}%
\pgfpathlineto{\pgfqpoint{4.680869in}{0.893567in}}%
\pgfpathlineto{\pgfqpoint{4.684436in}{0.858772in}}%
\pgfpathlineto{\pgfqpoint{4.691571in}{0.830040in}}%
\pgfpathlineto{\pgfqpoint{4.698705in}{0.778556in}}%
\pgfpathlineto{\pgfqpoint{4.702273in}{0.762641in}}%
\pgfpathlineto{\pgfqpoint{4.705840in}{0.764797in}}%
\pgfpathlineto{\pgfqpoint{4.709407in}{0.759613in}}%
\pgfpathlineto{\pgfqpoint{4.712975in}{0.772869in}}%
\pgfpathlineto{\pgfqpoint{4.716542in}{0.737877in}}%
\pgfpathlineto{\pgfqpoint{4.720109in}{0.732212in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{0.677482in}}%
\pgfpathlineto{\pgfqpoint{4.727244in}{0.686210in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{0.680376in}}%
\pgfpathlineto{\pgfqpoint{4.734379in}{0.655998in}}%
\pgfpathlineto{\pgfqpoint{4.737946in}{0.668513in}}%
\pgfpathlineto{\pgfqpoint{4.741513in}{0.618178in}}%
\pgfpathlineto{\pgfqpoint{4.745081in}{0.639686in}}%
\pgfpathlineto{\pgfqpoint{4.748648in}{0.622236in}}%
\pgfpathlineto{\pgfqpoint{4.752215in}{0.595880in}}%
\pgfpathlineto{\pgfqpoint{4.755783in}{0.624448in}}%
\pgfpathlineto{\pgfqpoint{4.759350in}{0.618604in}}%
\pgfpathlineto{\pgfqpoint{4.762917in}{0.603082in}}%
\pgfpathlineto{\pgfqpoint{4.766484in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{0.613562in}}%
\pgfpathlineto{\pgfqpoint{4.773619in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{4.777186in}{0.634863in}}%
\pgfpathlineto{\pgfqpoint{4.780754in}{0.608125in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{4.791456in}{0.662288in}}%
\pgfpathlineto{\pgfqpoint{4.795023in}{0.636461in}}%
\pgfpathlineto{\pgfqpoint{4.802158in}{0.675001in}}%
\pgfpathlineto{\pgfqpoint{4.805725in}{0.629936in}}%
\pgfpathlineto{\pgfqpoint{4.809292in}{0.659749in}}%
\pgfpathlineto{\pgfqpoint{4.812860in}{0.648485in}}%
\pgfpathlineto{\pgfqpoint{4.816427in}{0.680031in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{4.823562in}{0.688152in}}%
\pgfpathlineto{\pgfqpoint{4.827129in}{0.632076in}}%
\pgfpathlineto{\pgfqpoint{4.830696in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{4.834264in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{0.699265in}}%
\pgfpathlineto{\pgfqpoint{4.841398in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{4.848533in}{0.795984in}}%
\pgfpathlineto{\pgfqpoint{4.852100in}{0.808744in}}%
\pgfpathlineto{\pgfqpoint{4.855667in}{0.852203in}}%
\pgfpathlineto{\pgfqpoint{4.862802in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{4.866369in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{4.869937in}{1.022307in}}%
\pgfpathlineto{\pgfqpoint{4.873504in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{1.042765in}}%
\pgfpathlineto{\pgfqpoint{4.880639in}{1.090343in}}%
\pgfpathlineto{\pgfqpoint{4.887773in}{1.151152in}}%
\pgfpathlineto{\pgfqpoint{4.898475in}{1.482876in}}%
\pgfpathlineto{\pgfqpoint{4.902043in}{1.490377in}}%
\pgfpathlineto{\pgfqpoint{4.905610in}{1.538622in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.513425in}}%
\pgfpathlineto{\pgfqpoint{4.912745in}{1.500916in}}%
\pgfpathlineto{\pgfqpoint{4.916312in}{1.581639in}}%
\pgfpathlineto{\pgfqpoint{4.919879in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{4.923446in}{1.729666in}}%
\pgfpathlineto{\pgfqpoint{4.927014in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{4.930581in}{1.763624in}}%
\pgfpathlineto{\pgfqpoint{4.934148in}{1.786200in}}%
\pgfpathlineto{\pgfqpoint{4.937716in}{1.836474in}}%
\pgfpathlineto{\pgfqpoint{4.941283in}{1.966025in}}%
\pgfpathlineto{\pgfqpoint{4.944850in}{2.009943in}}%
\pgfpathlineto{\pgfqpoint{4.948418in}{1.982567in}}%
\pgfpathlineto{\pgfqpoint{4.951985in}{2.008497in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{2.079013in}}%
\pgfpathlineto{\pgfqpoint{4.959120in}{1.976062in}}%
\pgfpathlineto{\pgfqpoint{4.962687in}{2.050045in}}%
\pgfpathlineto{\pgfqpoint{4.966254in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.040023in}}%
\pgfpathlineto{\pgfqpoint{4.973389in}{2.015107in}}%
\pgfpathlineto{\pgfqpoint{4.976956in}{2.064464in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{2.052935in}}%
\pgfpathlineto{\pgfqpoint{4.984091in}{2.169287in}}%
\pgfpathlineto{\pgfqpoint{4.987658in}{2.150326in}}%
\pgfpathlineto{\pgfqpoint{4.991226in}{2.191051in}}%
\pgfpathlineto{\pgfqpoint{4.994793in}{2.179910in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{2.148736in}}%
\pgfpathlineto{\pgfqpoint{5.001928in}{2.230216in}}%
\pgfpathlineto{\pgfqpoint{5.005495in}{2.168579in}}%
\pgfpathlineto{\pgfqpoint{5.009062in}{2.206563in}}%
\pgfpathlineto{\pgfqpoint{5.012629in}{2.117962in}}%
\pgfpathlineto{\pgfqpoint{5.016197in}{2.173181in}}%
\pgfpathlineto{\pgfqpoint{5.019764in}{2.050707in}}%
\pgfpathlineto{\pgfqpoint{5.023331in}{2.234300in}}%
\pgfpathlineto{\pgfqpoint{5.026899in}{2.263944in}}%
\pgfpathlineto{\pgfqpoint{5.030466in}{2.243433in}}%
\pgfpathlineto{\pgfqpoint{5.034033in}{2.278034in}}%
\pgfpathlineto{\pgfqpoint{5.037601in}{2.218616in}}%
\pgfpathlineto{\pgfqpoint{5.044735in}{2.161107in}}%
\pgfpathlineto{\pgfqpoint{5.048303in}{2.191919in}}%
\pgfpathlineto{\pgfqpoint{5.051870in}{2.270884in}}%
\pgfpathlineto{\pgfqpoint{5.059005in}{2.207149in}}%
\pgfpathlineto{\pgfqpoint{5.062572in}{2.241870in}}%
\pgfpathlineto{\pgfqpoint{5.066139in}{2.220947in}}%
\pgfpathlineto{\pgfqpoint{5.069707in}{2.323127in}}%
\pgfpathlineto{\pgfqpoint{5.073274in}{2.259894in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{2.258098in}}%
\pgfpathlineto{\pgfqpoint{5.080409in}{2.345768in}}%
\pgfpathlineto{\pgfqpoint{5.087543in}{2.283740in}}%
\pgfpathlineto{\pgfqpoint{5.091110in}{2.332444in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{2.310409in}}%
\pgfpathlineto{\pgfqpoint{5.098245in}{2.336822in}}%
\pgfpathlineto{\pgfqpoint{5.101812in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{5.105380in}{2.326154in}}%
\pgfpathlineto{\pgfqpoint{5.108947in}{2.413184in}}%
\pgfpathlineto{\pgfqpoint{5.112514in}{2.398306in}}%
\pgfpathlineto{\pgfqpoint{5.116082in}{2.397453in}}%
\pgfpathlineto{\pgfqpoint{5.119649in}{2.433825in}}%
\pgfpathlineto{\pgfqpoint{5.123216in}{2.453667in}}%
\pgfpathlineto{\pgfqpoint{5.126784in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.130351in}{2.401370in}}%
\pgfpathlineto{\pgfqpoint{5.133918in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.137486in}{2.435423in}}%
\pgfpathlineto{\pgfqpoint{5.141053in}{2.444645in}}%
\pgfpathlineto{\pgfqpoint{5.144620in}{2.478841in}}%
\pgfpathlineto{\pgfqpoint{5.151755in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.158890in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.162457in}{2.468777in}}%
\pgfpathlineto{\pgfqpoint{5.166024in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.169591in}{2.493505in}}%
\pgfpathlineto{\pgfqpoint{5.173159in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.183861in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.187428in}{2.434731in}}%
\pgfpathlineto{\pgfqpoint{5.190995in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.201697in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.205265in}{2.493752in}}%
\pgfpathlineto{\pgfqpoint{5.212399in}{2.505122in}}%
\pgfpathlineto{\pgfqpoint{5.215967in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.283746in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.287313in}{2.459501in}}%
\pgfpathlineto{\pgfqpoint{5.290880in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.298015in}{2.415829in}}%
\pgfpathlineto{\pgfqpoint{5.301582in}{2.471172in}}%
\pgfpathlineto{\pgfqpoint{5.305150in}{2.418004in}}%
\pgfpathlineto{\pgfqpoint{5.308717in}{2.461109in}}%
\pgfpathlineto{\pgfqpoint{5.312284in}{2.407277in}}%
\pgfpathlineto{\pgfqpoint{5.315852in}{2.392041in}}%
\pgfpathlineto{\pgfqpoint{5.319419in}{2.362128in}}%
\pgfpathlineto{\pgfqpoint{5.322986in}{2.365346in}}%
\pgfpathlineto{\pgfqpoint{5.326554in}{2.401882in}}%
\pgfpathlineto{\pgfqpoint{5.330121in}{2.383494in}}%
\pgfpathlineto{\pgfqpoint{5.333688in}{2.510743in}}%
\pgfpathlineto{\pgfqpoint{5.337255in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.351525in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.355092in}{2.500356in}}%
\pgfpathlineto{\pgfqpoint{5.358659in}{2.430308in}}%
\pgfpathlineto{\pgfqpoint{5.362227in}{2.403956in}}%
\pgfpathlineto{\pgfqpoint{5.369361in}{2.475071in}}%
\pgfpathlineto{\pgfqpoint{5.372929in}{2.479406in}}%
\pgfpathlineto{\pgfqpoint{5.376496in}{2.512208in}}%
\pgfpathlineto{\pgfqpoint{5.383631in}{2.381939in}}%
\pgfpathlineto{\pgfqpoint{5.387198in}{2.460601in}}%
\pgfpathlineto{\pgfqpoint{5.390765in}{2.423792in}}%
\pgfpathlineto{\pgfqpoint{5.394333in}{2.494143in}}%
\pgfpathlineto{\pgfqpoint{5.397900in}{2.443936in}}%
\pgfpathlineto{\pgfqpoint{5.401467in}{2.414984in}}%
\pgfpathlineto{\pgfqpoint{5.405035in}{2.436233in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{2.382662in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{2.411367in}}%
\pgfpathlineto{\pgfqpoint{5.422871in}{2.301806in}}%
\pgfpathlineto{\pgfqpoint{5.426438in}{2.266291in}}%
\pgfpathlineto{\pgfqpoint{5.430006in}{2.370671in}}%
\pgfpathlineto{\pgfqpoint{5.433573in}{2.319565in}}%
\pgfpathlineto{\pgfqpoint{5.437140in}{2.324556in}}%
\pgfpathlineto{\pgfqpoint{5.440708in}{2.241289in}}%
\pgfpathlineto{\pgfqpoint{5.444275in}{2.235432in}}%
\pgfpathlineto{\pgfqpoint{5.447842in}{2.210515in}}%
\pgfpathlineto{\pgfqpoint{5.451410in}{2.213183in}}%
\pgfpathlineto{\pgfqpoint{5.454977in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{5.458544in}{2.155918in}}%
\pgfpathlineto{\pgfqpoint{5.462112in}{2.126359in}}%
\pgfpathlineto{\pgfqpoint{5.465679in}{2.062466in}}%
\pgfpathlineto{\pgfqpoint{5.469246in}{2.120187in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{2.123078in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{2.002935in}}%
\pgfpathlineto{\pgfqpoint{5.479948in}{2.012298in}}%
\pgfpathlineto{\pgfqpoint{5.483516in}{2.077063in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{1.994338in}}%
\pgfpathlineto{\pgfqpoint{5.490650in}{1.997556in}}%
\pgfpathlineto{\pgfqpoint{5.494217in}{2.048335in}}%
\pgfpathlineto{\pgfqpoint{5.497785in}{2.046470in}}%
\pgfpathlineto{\pgfqpoint{5.504919in}{1.992533in}}%
\pgfpathlineto{\pgfqpoint{5.508487in}{1.997042in}}%
\pgfpathlineto{\pgfqpoint{5.515621in}{2.127340in}}%
\pgfpathlineto{\pgfqpoint{5.519189in}{2.112118in}}%
\pgfpathlineto{\pgfqpoint{5.522756in}{2.009618in}}%
\pgfpathlineto{\pgfqpoint{5.526323in}{1.965554in}}%
\pgfpathlineto{\pgfqpoint{5.529891in}{2.015817in}}%
\pgfpathlineto{\pgfqpoint{5.533458in}{2.123756in}}%
\pgfpathlineto{\pgfqpoint{5.537025in}{2.088482in}}%
\pgfpathlineto{\pgfqpoint{5.540593in}{2.142333in}}%
\pgfpathlineto{\pgfqpoint{5.544160in}{2.245601in}}%
\pgfpathlineto{\pgfqpoint{5.547727in}{2.258978in}}%
\pgfpathlineto{\pgfqpoint{5.551295in}{2.289655in}}%
\pgfpathlineto{\pgfqpoint{5.554862in}{2.204253in}}%
\pgfpathlineto{\pgfqpoint{5.558429in}{2.017656in}}%
\pgfpathlineto{\pgfqpoint{5.561997in}{2.067205in}}%
\pgfpathlineto{\pgfqpoint{5.565564in}{1.975799in}}%
\pgfpathlineto{\pgfqpoint{5.569131in}{2.144289in}}%
\pgfpathlineto{\pgfqpoint{5.572699in}{2.452239in}}%
\pgfpathlineto{\pgfqpoint{5.576266in}{2.256511in}}%
\pgfpathlineto{\pgfqpoint{5.579833in}{2.220921in}}%
\pgfpathlineto{\pgfqpoint{5.586968in}{1.856257in}}%
\pgfpathlineto{\pgfqpoint{5.590535in}{1.850655in}}%
\pgfpathlineto{\pgfqpoint{5.594102in}{1.825887in}}%
\pgfpathlineto{\pgfqpoint{5.597670in}{1.885763in}}%
\pgfpathlineto{\pgfqpoint{5.601237in}{1.742570in}}%
\pgfpathlineto{\pgfqpoint{5.604804in}{1.723208in}}%
\pgfpathlineto{\pgfqpoint{5.608372in}{1.760226in}}%
\pgfpathlineto{\pgfqpoint{5.611939in}{1.672571in}}%
\pgfpathlineto{\pgfqpoint{5.615506in}{1.689735in}}%
\pgfpathlineto{\pgfqpoint{5.622641in}{1.617696in}}%
\pgfpathlineto{\pgfqpoint{5.626208in}{1.596122in}}%
\pgfpathlineto{\pgfqpoint{5.629776in}{1.545523in}}%
\pgfpathlineto{\pgfqpoint{5.633343in}{1.590370in}}%
\pgfpathlineto{\pgfqpoint{5.636910in}{1.436159in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{1.467033in}}%
\pgfpathlineto{\pgfqpoint{5.644045in}{1.474945in}}%
\pgfpathlineto{\pgfqpoint{5.647612in}{1.392498in}}%
\pgfpathlineto{\pgfqpoint{5.651180in}{1.374824in}}%
\pgfpathlineto{\pgfqpoint{5.654747in}{1.391608in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{5.661881in}{1.320745in}}%
\pgfpathlineto{\pgfqpoint{5.669016in}{1.256962in}}%
\pgfpathlineto{\pgfqpoint{5.672583in}{1.276137in}}%
\pgfpathlineto{\pgfqpoint{5.676151in}{1.232595in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{5.683285in}{1.167558in}}%
\pgfpathlineto{\pgfqpoint{5.686853in}{1.130255in}}%
\pgfpathlineto{\pgfqpoint{5.690420in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{1.216663in}}%
\pgfpathlineto{\pgfqpoint{5.697555in}{1.181077in}}%
\pgfpathlineto{\pgfqpoint{5.701122in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{5.704689in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{5.708257in}{1.071384in}}%
\pgfpathlineto{\pgfqpoint{5.711824in}{1.038158in}}%
\pgfpathlineto{\pgfqpoint{5.715391in}{1.051830in}}%
\pgfpathlineto{\pgfqpoint{5.718959in}{1.032191in}}%
\pgfpathlineto{\pgfqpoint{5.722526in}{1.032929in}}%
\pgfpathlineto{\pgfqpoint{5.726093in}{1.076297in}}%
\pgfpathlineto{\pgfqpoint{5.729661in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{5.733228in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{5.736795in}{1.035360in}}%
\pgfpathlineto{\pgfqpoint{5.740362in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{5.743930in}{0.943456in}}%
\pgfpathlineto{\pgfqpoint{5.747497in}{0.915299in}}%
\pgfpathlineto{\pgfqpoint{5.751064in}{0.927794in}}%
\pgfpathlineto{\pgfqpoint{5.754632in}{0.906828in}}%
\pgfpathlineto{\pgfqpoint{5.758199in}{0.901882in}}%
\pgfpathlineto{\pgfqpoint{5.761766in}{0.883338in}}%
\pgfpathlineto{\pgfqpoint{5.765334in}{0.894733in}}%
\pgfpathlineto{\pgfqpoint{5.768901in}{0.886565in}}%
\pgfpathlineto{\pgfqpoint{5.772468in}{0.838055in}}%
\pgfpathlineto{\pgfqpoint{5.776036in}{0.866610in}}%
\pgfpathlineto{\pgfqpoint{5.779603in}{0.820665in}}%
\pgfpathlineto{\pgfqpoint{5.783170in}{0.791414in}}%
\pgfpathlineto{\pgfqpoint{5.786738in}{0.808159in}}%
\pgfpathlineto{\pgfqpoint{5.790305in}{0.797838in}}%
\pgfpathlineto{\pgfqpoint{5.793872in}{0.781348in}}%
\pgfpathlineto{\pgfqpoint{5.797440in}{0.745014in}}%
\pgfpathlineto{\pgfqpoint{5.801007in}{0.731130in}}%
\pgfpathlineto{\pgfqpoint{5.804574in}{0.773250in}}%
\pgfpathlineto{\pgfqpoint{5.808142in}{0.796223in}}%
\pgfpathlineto{\pgfqpoint{5.811709in}{0.752779in}}%
\pgfpathlineto{\pgfqpoint{5.815276in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{5.818843in}{0.774201in}}%
\pgfpathlineto{\pgfqpoint{5.822411in}{0.779228in}}%
\pgfpathlineto{\pgfqpoint{5.833113in}{0.721655in}}%
\pgfpathlineto{\pgfqpoint{5.836680in}{0.694941in}}%
\pgfpathlineto{\pgfqpoint{5.840247in}{0.700863in}}%
\pgfpathlineto{\pgfqpoint{5.847382in}{0.656182in}}%
\pgfpathlineto{\pgfqpoint{5.850949in}{0.668668in}}%
\pgfpathlineto{\pgfqpoint{5.854517in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{5.858084in}{0.667527in}}%
\pgfpathlineto{\pgfqpoint{5.861651in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{5.865219in}{0.650657in}}%
\pgfpathlineto{\pgfqpoint{5.868786in}{0.677998in}}%
\pgfpathlineto{\pgfqpoint{5.872353in}{0.685973in}}%
\pgfpathlineto{\pgfqpoint{5.875921in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{5.879488in}{0.695107in}}%
\pgfpathlineto{\pgfqpoint{5.883055in}{0.698873in}}%
\pgfpathlineto{\pgfqpoint{5.886623in}{0.681736in}}%
\pgfpathlineto{\pgfqpoint{5.890190in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{5.893757in}{0.701849in}}%
\pgfpathlineto{\pgfqpoint{5.897325in}{0.699678in}}%
\pgfpathlineto{\pgfqpoint{5.900892in}{0.753278in}}%
\pgfpathlineto{\pgfqpoint{5.904459in}{0.779774in}}%
\pgfpathlineto{\pgfqpoint{5.908026in}{0.764264in}}%
\pgfpathlineto{\pgfqpoint{5.911594in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{5.918728in}{0.815546in}}%
\pgfpathlineto{\pgfqpoint{5.922296in}{0.839692in}}%
\pgfpathlineto{\pgfqpoint{5.925863in}{0.915311in}}%
\pgfpathlineto{\pgfqpoint{5.932998in}{0.884819in}}%
\pgfpathlineto{\pgfqpoint{5.936565in}{0.906830in}}%
\pgfpathlineto{\pgfqpoint{5.940132in}{0.860434in}}%
\pgfpathlineto{\pgfqpoint{5.943700in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{5.947267in}{0.895752in}}%
\pgfpathlineto{\pgfqpoint{5.954402in}{0.972347in}}%
\pgfpathlineto{\pgfqpoint{5.957969in}{0.974000in}}%
\pgfpathlineto{\pgfqpoint{5.961536in}{0.986272in}}%
\pgfpathlineto{\pgfqpoint{5.965104in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{5.968671in}{1.060886in}}%
\pgfpathlineto{\pgfqpoint{5.972238in}{1.041512in}}%
\pgfpathlineto{\pgfqpoint{5.975806in}{1.139423in}}%
\pgfpathlineto{\pgfqpoint{5.979373in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{5.982940in}{1.011447in}}%
\pgfpathlineto{\pgfqpoint{5.990075in}{1.121064in}}%
\pgfpathlineto{\pgfqpoint{5.993642in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{5.997209in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{6.000777in}{1.185201in}}%
\pgfpathlineto{\pgfqpoint{6.004344in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{6.007911in}{1.168715in}}%
\pgfpathlineto{\pgfqpoint{6.011479in}{1.203596in}}%
\pgfpathlineto{\pgfqpoint{6.015046in}{1.222880in}}%
\pgfpathlineto{\pgfqpoint{6.018613in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{6.022181in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{6.025748in}{1.254013in}}%
\pgfpathlineto{\pgfqpoint{6.029315in}{1.221887in}}%
\pgfpathlineto{\pgfqpoint{6.036450in}{1.271671in}}%
\pgfpathlineto{\pgfqpoint{6.040017in}{1.274875in}}%
\pgfpathlineto{\pgfqpoint{6.043585in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{6.047152in}{1.288115in}}%
\pgfpathlineto{\pgfqpoint{6.050719in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{6.054287in}{1.321707in}}%
\pgfpathlineto{\pgfqpoint{6.057854in}{1.357630in}}%
\pgfpathlineto{\pgfqpoint{6.061421in}{1.350155in}}%
\pgfpathlineto{\pgfqpoint{6.064988in}{1.321198in}}%
\pgfpathlineto{\pgfqpoint{6.068556in}{1.349327in}}%
\pgfpathlineto{\pgfqpoint{6.072123in}{1.348607in}}%
\pgfpathlineto{\pgfqpoint{6.079258in}{1.381591in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.458001in}}%
\pgfpathlineto{\pgfqpoint{6.089960in}{1.415721in}}%
\pgfpathlineto{\pgfqpoint{6.093527in}{1.489386in}}%
\pgfpathlineto{\pgfqpoint{6.100662in}{1.533141in}}%
\pgfpathlineto{\pgfqpoint{6.104229in}{1.569860in}}%
\pgfpathlineto{\pgfqpoint{6.107796in}{1.559370in}}%
\pgfpathlineto{\pgfqpoint{6.114931in}{1.503780in}}%
\pgfpathlineto{\pgfqpoint{6.118498in}{1.643098in}}%
\pgfpathlineto{\pgfqpoint{6.122066in}{1.638676in}}%
\pgfpathlineto{\pgfqpoint{6.125633in}{1.657967in}}%
\pgfpathlineto{\pgfqpoint{6.129200in}{1.708009in}}%
\pgfpathlineto{\pgfqpoint{6.132768in}{1.649007in}}%
\pgfpathlineto{\pgfqpoint{6.136335in}{1.738355in}}%
\pgfpathlineto{\pgfqpoint{6.139902in}{1.727918in}}%
\pgfpathlineto{\pgfqpoint{6.143470in}{1.736900in}}%
\pgfpathlineto{\pgfqpoint{6.147037in}{1.794601in}}%
\pgfpathlineto{\pgfqpoint{6.150604in}{1.794656in}}%
\pgfpathlineto{\pgfqpoint{6.154171in}{1.691983in}}%
\pgfpathlineto{\pgfqpoint{6.157739in}{1.773105in}}%
\pgfpathlineto{\pgfqpoint{6.161306in}{1.804486in}}%
\pgfpathlineto{\pgfqpoint{6.164873in}{1.712616in}}%
\pgfpathlineto{\pgfqpoint{6.168441in}{1.871780in}}%
\pgfpathlineto{\pgfqpoint{6.172008in}{1.784271in}}%
\pgfpathlineto{\pgfqpoint{6.175575in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{6.179143in}{1.746515in}}%
\pgfpathlineto{\pgfqpoint{6.182710in}{1.755711in}}%
\pgfpathlineto{\pgfqpoint{6.186277in}{1.840940in}}%
\pgfpathlineto{\pgfqpoint{6.189845in}{1.764782in}}%
\pgfpathlineto{\pgfqpoint{6.193412in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{6.196979in}{1.871130in}}%
\pgfpathlineto{\pgfqpoint{6.200547in}{1.843528in}}%
\pgfpathlineto{\pgfqpoint{6.204114in}{1.842887in}}%
\pgfpathlineto{\pgfqpoint{6.207681in}{1.823561in}}%
\pgfpathlineto{\pgfqpoint{6.211249in}{1.906397in}}%
\pgfpathlineto{\pgfqpoint{6.218383in}{1.853291in}}%
\pgfpathlineto{\pgfqpoint{6.221951in}{1.889700in}}%
\pgfpathlineto{\pgfqpoint{6.225518in}{1.908720in}}%
\pgfpathlineto{\pgfqpoint{6.229085in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{6.232652in}{1.944424in}}%
\pgfpathlineto{\pgfqpoint{6.239787in}{1.872923in}}%
\pgfpathlineto{\pgfqpoint{6.243354in}{1.869679in}}%
\pgfpathlineto{\pgfqpoint{6.246922in}{1.949199in}}%
\pgfpathlineto{\pgfqpoint{6.250489in}{1.875303in}}%
\pgfpathlineto{\pgfqpoint{6.254056in}{1.892771in}}%
\pgfpathlineto{\pgfqpoint{6.257624in}{1.840918in}}%
\pgfpathlineto{\pgfqpoint{6.261191in}{1.894106in}}%
\pgfpathlineto{\pgfqpoint{6.264758in}{1.880925in}}%
\pgfpathlineto{\pgfqpoint{6.268326in}{1.931623in}}%
\pgfpathlineto{\pgfqpoint{6.271893in}{1.942716in}}%
\pgfpathlineto{\pgfqpoint{6.275460in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{6.279028in}{1.938952in}}%
\pgfpathlineto{\pgfqpoint{6.282595in}{1.956924in}}%
\pgfpathlineto{\pgfqpoint{6.286162in}{1.857411in}}%
\pgfpathlineto{\pgfqpoint{6.289730in}{1.892210in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{1.971313in}}%
\pgfpathlineto{\pgfqpoint{6.296864in}{1.846872in}}%
\pgfpathlineto{\pgfqpoint{6.300432in}{1.816744in}}%
\pgfpathlineto{\pgfqpoint{6.303999in}{1.902480in}}%
\pgfpathlineto{\pgfqpoint{6.307566in}{1.908846in}}%
\pgfpathlineto{\pgfqpoint{6.311133in}{1.920995in}}%
\pgfpathlineto{\pgfqpoint{6.314701in}{1.925840in}}%
\pgfpathlineto{\pgfqpoint{6.318268in}{1.881473in}}%
\pgfpathlineto{\pgfqpoint{6.321835in}{1.961089in}}%
\pgfpathlineto{\pgfqpoint{6.325403in}{1.857007in}}%
\pgfpathlineto{\pgfqpoint{6.332537in}{1.940601in}}%
\pgfpathlineto{\pgfqpoint{6.336105in}{1.850913in}}%
\pgfpathlineto{\pgfqpoint{6.339672in}{1.840629in}}%
\pgfpathlineto{\pgfqpoint{6.343239in}{1.791647in}}%
\pgfpathlineto{\pgfqpoint{6.346807in}{1.775826in}}%
\pgfpathlineto{\pgfqpoint{6.350374in}{1.792586in}}%
\pgfpathlineto{\pgfqpoint{6.353941in}{1.841103in}}%
\pgfpathlineto{\pgfqpoint{6.357509in}{1.784760in}}%
\pgfpathlineto{\pgfqpoint{6.361076in}{1.851274in}}%
\pgfpathlineto{\pgfqpoint{6.368211in}{1.758798in}}%
\pgfpathlineto{\pgfqpoint{6.371778in}{1.813873in}}%
\pgfpathlineto{\pgfqpoint{6.375345in}{1.807943in}}%
\pgfpathlineto{\pgfqpoint{6.378913in}{1.809558in}}%
\pgfpathlineto{\pgfqpoint{6.386047in}{1.656550in}}%
\pgfpathlineto{\pgfqpoint{6.389614in}{1.784620in}}%
\pgfpathlineto{\pgfqpoint{6.393182in}{1.732700in}}%
\pgfpathlineto{\pgfqpoint{6.396749in}{1.738072in}}%
\pgfpathlineto{\pgfqpoint{6.400316in}{1.785147in}}%
\pgfpathlineto{\pgfqpoint{6.407451in}{1.681837in}}%
\pgfpathlineto{\pgfqpoint{6.411018in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{6.414586in}{1.777672in}}%
\pgfpathlineto{\pgfqpoint{6.418153in}{1.709152in}}%
\pgfpathlineto{\pgfqpoint{6.425288in}{1.781124in}}%
\pgfpathlineto{\pgfqpoint{6.428855in}{1.747367in}}%
\pgfpathlineto{\pgfqpoint{6.432422in}{1.821566in}}%
\pgfpathlineto{\pgfqpoint{6.435990in}{1.827068in}}%
\pgfpathlineto{\pgfqpoint{6.439557in}{1.928815in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{1.828826in}}%
\pgfpathlineto{\pgfqpoint{6.450259in}{1.698565in}}%
\pgfpathlineto{\pgfqpoint{6.453826in}{1.751041in}}%
\pgfpathlineto{\pgfqpoint{6.457394in}{1.821192in}}%
\pgfpathlineto{\pgfqpoint{6.460961in}{1.767695in}}%
\pgfpathlineto{\pgfqpoint{6.464528in}{1.810330in}}%
\pgfpathlineto{\pgfqpoint{6.468096in}{1.773226in}}%
\pgfpathlineto{\pgfqpoint{6.471663in}{1.807341in}}%
\pgfpathlineto{\pgfqpoint{6.475230in}{1.791749in}}%
\pgfpathlineto{\pgfqpoint{6.478797in}{1.789905in}}%
\pgfpathlineto{\pgfqpoint{6.482365in}{1.789837in}}%
\pgfpathlineto{\pgfqpoint{6.485932in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{6.489499in}{1.871729in}}%
\pgfpathlineto{\pgfqpoint{6.493067in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{6.496634in}{1.827976in}}%
\pgfpathlineto{\pgfqpoint{6.500201in}{1.897497in}}%
\pgfpathlineto{\pgfqpoint{6.503769in}{1.851109in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{1.876054in}}%
\pgfpathlineto{\pgfqpoint{6.510903in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{6.514471in}{1.848615in}}%
\pgfpathlineto{\pgfqpoint{6.518038in}{1.823576in}}%
\pgfpathlineto{\pgfqpoint{6.521605in}{1.861193in}}%
\pgfpathlineto{\pgfqpoint{6.525173in}{1.861279in}}%
\pgfpathlineto{\pgfqpoint{6.528740in}{1.867784in}}%
\pgfpathlineto{\pgfqpoint{6.532307in}{1.954509in}}%
\pgfpathlineto{\pgfqpoint{6.535875in}{1.807347in}}%
\pgfpathlineto{\pgfqpoint{6.539442in}{1.791969in}}%
\pgfpathlineto{\pgfqpoint{6.543009in}{1.907464in}}%
\pgfpathlineto{\pgfqpoint{6.546577in}{1.860478in}}%
\pgfpathlineto{\pgfqpoint{6.550144in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{6.553711in}{1.790398in}}%
\pgfpathlineto{\pgfqpoint{6.557278in}{1.801285in}}%
\pgfpathlineto{\pgfqpoint{6.560846in}{1.871699in}}%
\pgfpathlineto{\pgfqpoint{6.564413in}{1.846961in}}%
\pgfpathlineto{\pgfqpoint{6.567980in}{1.941061in}}%
\pgfpathlineto{\pgfqpoint{6.571548in}{1.970573in}}%
\pgfpathlineto{\pgfqpoint{6.575115in}{1.947639in}}%
\pgfpathlineto{\pgfqpoint{6.578682in}{1.880989in}}%
\pgfpathlineto{\pgfqpoint{6.582250in}{1.840585in}}%
\pgfpathlineto{\pgfqpoint{6.585817in}{1.729508in}}%
\pgfpathlineto{\pgfqpoint{6.589384in}{1.720225in}}%
\pgfpathlineto{\pgfqpoint{6.592952in}{1.781018in}}%
\pgfpathlineto{\pgfqpoint{6.596519in}{1.681815in}}%
\pgfpathlineto{\pgfqpoint{6.600086in}{1.669000in}}%
\pgfpathlineto{\pgfqpoint{6.603654in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{6.607221in}{1.688184in}}%
\pgfpathlineto{\pgfqpoint{6.610788in}{1.517412in}}%
\pgfpathlineto{\pgfqpoint{6.614356in}{1.645446in}}%
\pgfpathlineto{\pgfqpoint{6.617923in}{1.568620in}}%
\pgfpathlineto{\pgfqpoint{6.621490in}{1.455387in}}%
\pgfpathlineto{\pgfqpoint{6.625058in}{1.449948in}}%
\pgfpathlineto{\pgfqpoint{6.628625in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{6.635759in}{1.315236in}}%
\pgfpathlineto{\pgfqpoint{6.642894in}{1.195580in}}%
\pgfpathlineto{\pgfqpoint{6.646461in}{1.243030in}}%
\pgfpathlineto{\pgfqpoint{6.650029in}{1.257210in}}%
\pgfpathlineto{\pgfqpoint{6.653596in}{1.217022in}}%
\pgfpathlineto{\pgfqpoint{6.657163in}{1.245119in}}%
\pgfpathlineto{\pgfqpoint{6.660731in}{1.165918in}}%
\pgfpathlineto{\pgfqpoint{6.664298in}{1.130029in}}%
\pgfpathlineto{\pgfqpoint{6.667865in}{1.128854in}}%
\pgfpathlineto{\pgfqpoint{6.671433in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.106444in}}%
\pgfpathlineto{\pgfqpoint{6.678567in}{1.003966in}}%
\pgfpathlineto{\pgfqpoint{6.682135in}{0.944285in}}%
\pgfpathlineto{\pgfqpoint{6.685702in}{0.913601in}}%
\pgfpathlineto{\pgfqpoint{6.689269in}{0.924149in}}%
\pgfpathlineto{\pgfqpoint{6.692837in}{0.877361in}}%
\pgfpathlineto{\pgfqpoint{6.696404in}{0.853578in}}%
\pgfpathlineto{\pgfqpoint{6.699971in}{0.881191in}}%
\pgfpathlineto{\pgfqpoint{6.703539in}{0.849592in}}%
\pgfpathlineto{\pgfqpoint{6.707106in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{6.710673in}{0.813229in}}%
\pgfpathlineto{\pgfqpoint{6.714241in}{0.809459in}}%
\pgfpathlineto{\pgfqpoint{6.717808in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{6.721375in}{0.783387in}}%
\pgfpathlineto{\pgfqpoint{6.724942in}{0.736177in}}%
\pgfpathlineto{\pgfqpoint{6.728510in}{0.757058in}}%
\pgfpathlineto{\pgfqpoint{6.732077in}{0.746343in}}%
\pgfpathlineto{\pgfqpoint{6.735644in}{0.696541in}}%
\pgfpathlineto{\pgfqpoint{6.739212in}{0.696731in}}%
\pgfpathlineto{\pgfqpoint{6.742779in}{0.668558in}}%
\pgfpathlineto{\pgfqpoint{6.746346in}{0.688285in}}%
\pgfpathlineto{\pgfqpoint{6.749914in}{0.677209in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{0.636166in}}%
\pgfpathlineto{\pgfqpoint{6.757048in}{0.669153in}}%
\pgfpathlineto{\pgfqpoint{6.760616in}{0.641050in}}%
\pgfpathlineto{\pgfqpoint{6.764183in}{0.643337in}}%
\pgfpathlineto{\pgfqpoint{6.767750in}{0.633620in}}%
\pgfpathlineto{\pgfqpoint{6.771318in}{0.616095in}}%
\pgfpathlineto{\pgfqpoint{6.774885in}{0.654049in}}%
\pgfpathlineto{\pgfqpoint{6.778452in}{0.606853in}}%
\pgfpathlineto{\pgfqpoint{6.782020in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.785587in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.789154in}{0.615488in}}%
\pgfpathlineto{\pgfqpoint{6.792722in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.803423in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.806991in}{0.597364in}}%
\pgfpathlineto{\pgfqpoint{6.810558in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.899741in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.903308in}{0.604796in}}%
\pgfpathlineto{\pgfqpoint{6.906876in}{0.609785in}}%
\pgfpathlineto{\pgfqpoint{6.910443in}{0.610429in}}%
\pgfpathlineto{\pgfqpoint{6.914010in}{0.626842in}}%
\pgfpathlineto{\pgfqpoint{6.917578in}{0.619165in}}%
\pgfpathlineto{\pgfqpoint{6.921145in}{0.634845in}}%
\pgfpathlineto{\pgfqpoint{6.924712in}{0.631104in}}%
\pgfpathlineto{\pgfqpoint{6.938982in}{0.738249in}}%
\pgfpathlineto{\pgfqpoint{6.942549in}{0.746141in}}%
\pgfpathlineto{\pgfqpoint{6.946116in}{0.787959in}}%
\pgfpathlineto{\pgfqpoint{6.949684in}{0.855903in}}%
\pgfpathlineto{\pgfqpoint{6.956818in}{0.886165in}}%
\pgfpathlineto{\pgfqpoint{6.960386in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{6.963953in}{0.842305in}}%
\pgfpathlineto{\pgfqpoint{6.967520in}{0.889681in}}%
\pgfpathlineto{\pgfqpoint{6.971087in}{0.888036in}}%
\pgfpathlineto{\pgfqpoint{6.974655in}{0.875449in}}%
\pgfpathlineto{\pgfqpoint{6.978222in}{0.909752in}}%
\pgfpathlineto{\pgfqpoint{6.981789in}{0.959021in}}%
\pgfpathlineto{\pgfqpoint{6.985357in}{0.910003in}}%
\pgfpathlineto{\pgfqpoint{6.988924in}{0.972032in}}%
\pgfpathlineto{\pgfqpoint{6.996059in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{6.999626in}{1.032924in}}%
\pgfpathlineto{\pgfqpoint{7.003193in}{1.120311in}}%
\pgfpathlineto{\pgfqpoint{7.006761in}{1.097843in}}%
\pgfpathlineto{\pgfqpoint{7.010328in}{1.047851in}}%
\pgfpathlineto{\pgfqpoint{7.013895in}{1.130286in}}%
\pgfpathlineto{\pgfqpoint{7.017463in}{1.133566in}}%
\pgfpathlineto{\pgfqpoint{7.021030in}{1.147106in}}%
\pgfpathlineto{\pgfqpoint{7.024597in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{7.028165in}{1.169154in}}%
\pgfpathlineto{\pgfqpoint{7.031732in}{1.183539in}}%
\pgfpathlineto{\pgfqpoint{7.035299in}{1.262486in}}%
\pgfpathlineto{\pgfqpoint{7.038867in}{1.281736in}}%
\pgfpathlineto{\pgfqpoint{7.042434in}{1.364646in}}%
\pgfpathlineto{\pgfqpoint{7.046001in}{1.389340in}}%
\pgfpathlineto{\pgfqpoint{7.049568in}{1.384065in}}%
\pgfpathlineto{\pgfqpoint{7.053136in}{1.405157in}}%
\pgfpathlineto{\pgfqpoint{7.056703in}{1.452182in}}%
\pgfpathlineto{\pgfqpoint{7.060270in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{7.067405in}{1.479706in}}%
\pgfpathlineto{\pgfqpoint{7.070972in}{1.470021in}}%
\pgfpathlineto{\pgfqpoint{7.074540in}{1.509839in}}%
\pgfpathlineto{\pgfqpoint{7.078107in}{1.565489in}}%
\pgfpathlineto{\pgfqpoint{7.081674in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{7.085242in}{1.664598in}}%
\pgfpathlineto{\pgfqpoint{7.088809in}{1.616899in}}%
\pgfpathlineto{\pgfqpoint{7.092376in}{1.650012in}}%
\pgfpathlineto{\pgfqpoint{7.095944in}{1.642830in}}%
\pgfpathlineto{\pgfqpoint{7.099511in}{1.693824in}}%
\pgfpathlineto{\pgfqpoint{7.103078in}{1.764464in}}%
\pgfpathlineto{\pgfqpoint{7.106646in}{1.762214in}}%
\pgfpathlineto{\pgfqpoint{7.110213in}{1.725261in}}%
\pgfpathlineto{\pgfqpoint{7.113780in}{1.785129in}}%
\pgfpathlineto{\pgfqpoint{7.117348in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{7.120915in}{1.786710in}}%
\pgfpathlineto{\pgfqpoint{7.124482in}{1.863662in}}%
\pgfpathlineto{\pgfqpoint{7.128049in}{1.847994in}}%
\pgfpathlineto{\pgfqpoint{7.131617in}{2.008103in}}%
\pgfpathlineto{\pgfqpoint{7.135184in}{1.860553in}}%
\pgfpathlineto{\pgfqpoint{7.138751in}{1.821431in}}%
\pgfpathlineto{\pgfqpoint{7.142319in}{1.899606in}}%
\pgfpathlineto{\pgfqpoint{7.145886in}{1.922359in}}%
\pgfpathlineto{\pgfqpoint{7.149453in}{1.917641in}}%
\pgfpathlineto{\pgfqpoint{7.153021in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{7.156588in}{1.931785in}}%
\pgfpathlineto{\pgfqpoint{7.160155in}{1.918344in}}%
\pgfpathlineto{\pgfqpoint{7.163723in}{1.999914in}}%
\pgfpathlineto{\pgfqpoint{7.167290in}{2.009748in}}%
\pgfpathlineto{\pgfqpoint{7.170857in}{2.067145in}}%
\pgfpathlineto{\pgfqpoint{7.174425in}{2.040180in}}%
\pgfpathlineto{\pgfqpoint{7.177992in}{2.067820in}}%
\pgfpathlineto{\pgfqpoint{7.181559in}{2.038923in}}%
\pgfpathlineto{\pgfqpoint{7.185127in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{7.188694in}{2.126330in}}%
\pgfpathlineto{\pgfqpoint{7.192261in}{2.170725in}}%
\pgfpathlineto{\pgfqpoint{7.195829in}{2.099624in}}%
\pgfpathlineto{\pgfqpoint{7.199396in}{2.077034in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{2.130937in}}%
\pgfpathlineto{\pgfqpoint{7.206530in}{2.090870in}}%
\pgfpathlineto{\pgfqpoint{7.210098in}{2.114983in}}%
\pgfpathlineto{\pgfqpoint{7.217232in}{2.077644in}}%
\pgfpathlineto{\pgfqpoint{7.220800in}{2.126785in}}%
\pgfpathlineto{\pgfqpoint{7.224367in}{2.097338in}}%
\pgfpathlineto{\pgfqpoint{7.227934in}{2.149589in}}%
\pgfpathlineto{\pgfqpoint{7.235069in}{2.161021in}}%
\pgfpathlineto{\pgfqpoint{7.238636in}{2.171842in}}%
\pgfpathlineto{\pgfqpoint{7.242204in}{2.134219in}}%
\pgfpathlineto{\pgfqpoint{7.249338in}{2.177361in}}%
\pgfpathlineto{\pgfqpoint{7.252906in}{2.250316in}}%
\pgfpathlineto{\pgfqpoint{7.256473in}{2.235315in}}%
\pgfpathlineto{\pgfqpoint{7.260040in}{2.195284in}}%
\pgfpathlineto{\pgfqpoint{7.263608in}{2.202231in}}%
\pgfpathlineto{\pgfqpoint{7.267175in}{2.186352in}}%
\pgfpathlineto{\pgfqpoint{7.270742in}{2.163015in}}%
\pgfpathlineto{\pgfqpoint{7.274310in}{2.157517in}}%
\pgfpathlineto{\pgfqpoint{7.277877in}{2.176155in}}%
\pgfpathlineto{\pgfqpoint{7.281444in}{2.250248in}}%
\pgfpathlineto{\pgfqpoint{7.285012in}{2.122910in}}%
\pgfpathlineto{\pgfqpoint{7.288579in}{2.332285in}}%
\pgfpathlineto{\pgfqpoint{7.292146in}{2.259987in}}%
\pgfpathlineto{\pgfqpoint{7.295713in}{2.240628in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{2.326934in}}%
\pgfpathlineto{\pgfqpoint{7.302848in}{2.330321in}}%
\pgfpathlineto{\pgfqpoint{7.306415in}{2.263415in}}%
\pgfpathlineto{\pgfqpoint{7.309983in}{2.266953in}}%
\pgfpathlineto{\pgfqpoint{7.313550in}{2.329772in}}%
\pgfpathlineto{\pgfqpoint{7.317117in}{2.310286in}}%
\pgfpathlineto{\pgfqpoint{7.320685in}{2.386989in}}%
\pgfpathlineto{\pgfqpoint{7.324252in}{2.315551in}}%
\pgfpathlineto{\pgfqpoint{7.327819in}{2.338964in}}%
\pgfpathlineto{\pgfqpoint{7.331387in}{2.277356in}}%
\pgfpathlineto{\pgfqpoint{7.338521in}{2.379025in}}%
\pgfpathlineto{\pgfqpoint{7.342089in}{2.366520in}}%
\pgfpathlineto{\pgfqpoint{7.345656in}{2.336026in}}%
\pgfpathlineto{\pgfqpoint{7.349223in}{2.353201in}}%
\pgfpathlineto{\pgfqpoint{7.359925in}{2.275725in}}%
\pgfpathlineto{\pgfqpoint{7.363493in}{2.220943in}}%
\pgfpathlineto{\pgfqpoint{7.367060in}{2.283393in}}%
\pgfpathlineto{\pgfqpoint{7.370627in}{2.229696in}}%
\pgfpathlineto{\pgfqpoint{7.374194in}{2.225932in}}%
\pgfpathlineto{\pgfqpoint{7.377762in}{2.238968in}}%
\pgfpathlineto{\pgfqpoint{7.381329in}{2.295967in}}%
\pgfpathlineto{\pgfqpoint{7.384896in}{2.326890in}}%
\pgfpathlineto{\pgfqpoint{7.388464in}{2.230200in}}%
\pgfpathlineto{\pgfqpoint{7.392031in}{2.309306in}}%
\pgfpathlineto{\pgfqpoint{7.395598in}{2.273945in}}%
\pgfpathlineto{\pgfqpoint{7.399166in}{2.347451in}}%
\pgfpathlineto{\pgfqpoint{7.402733in}{2.369597in}}%
\pgfpathlineto{\pgfqpoint{7.406300in}{2.355345in}}%
\pgfpathlineto{\pgfqpoint{7.409868in}{2.281476in}}%
\pgfpathlineto{\pgfqpoint{7.413435in}{2.359353in}}%
\pgfpathlineto{\pgfqpoint{7.417002in}{2.277192in}}%
\pgfpathlineto{\pgfqpoint{7.420570in}{2.354866in}}%
\pgfpathlineto{\pgfqpoint{7.424137in}{2.255144in}}%
\pgfpathlineto{\pgfqpoint{7.427704in}{2.385691in}}%
\pgfpathlineto{\pgfqpoint{7.431272in}{2.283930in}}%
\pgfpathlineto{\pgfqpoint{7.434839in}{2.245797in}}%
\pgfpathlineto{\pgfqpoint{7.438406in}{2.306550in}}%
\pgfpathlineto{\pgfqpoint{7.441974in}{2.221645in}}%
\pgfpathlineto{\pgfqpoint{7.445541in}{2.296823in}}%
\pgfpathlineto{\pgfqpoint{7.449108in}{2.347235in}}%
\pgfpathlineto{\pgfqpoint{7.452675in}{2.332790in}}%
\pgfpathlineto{\pgfqpoint{7.456243in}{2.289659in}}%
\pgfpathlineto{\pgfqpoint{7.459810in}{2.173010in}}%
\pgfpathlineto{\pgfqpoint{7.463377in}{2.307546in}}%
\pgfpathlineto{\pgfqpoint{7.470512in}{2.381690in}}%
\pgfpathlineto{\pgfqpoint{7.474079in}{2.286899in}}%
\pgfpathlineto{\pgfqpoint{7.477647in}{2.332353in}}%
\pgfpathlineto{\pgfqpoint{7.481214in}{2.311932in}}%
\pgfpathlineto{\pgfqpoint{7.488349in}{2.347804in}}%
\pgfpathlineto{\pgfqpoint{7.491916in}{2.285213in}}%
\pgfpathlineto{\pgfqpoint{7.495483in}{2.304921in}}%
\pgfpathlineto{\pgfqpoint{7.499051in}{2.285014in}}%
\pgfpathlineto{\pgfqpoint{7.506185in}{2.120467in}}%
\pgfpathlineto{\pgfqpoint{7.509753in}{2.134124in}}%
\pgfpathlineto{\pgfqpoint{7.513320in}{2.071785in}}%
\pgfpathlineto{\pgfqpoint{7.516887in}{2.040249in}}%
\pgfpathlineto{\pgfqpoint{7.520455in}{1.975424in}}%
\pgfpathlineto{\pgfqpoint{7.524022in}{1.965493in}}%
\pgfpathlineto{\pgfqpoint{7.527589in}{2.044556in}}%
\pgfpathlineto{\pgfqpoint{7.534724in}{1.996567in}}%
\pgfpathlineto{\pgfqpoint{7.538291in}{2.019856in}}%
\pgfpathlineto{\pgfqpoint{7.541858in}{1.962663in}}%
\pgfpathlineto{\pgfqpoint{7.545426in}{1.864879in}}%
\pgfpathlineto{\pgfqpoint{7.556128in}{2.056750in}}%
\pgfpathlineto{\pgfqpoint{7.563262in}{1.975057in}}%
\pgfpathlineto{\pgfqpoint{7.566830in}{1.986593in}}%
\pgfpathlineto{\pgfqpoint{7.570397in}{1.884883in}}%
\pgfpathlineto{\pgfqpoint{7.573964in}{1.932739in}}%
\pgfpathlineto{\pgfqpoint{7.577532in}{1.963449in}}%
\pgfpathlineto{\pgfqpoint{7.581099in}{1.933627in}}%
\pgfpathlineto{\pgfqpoint{7.584666in}{1.932208in}}%
\pgfpathlineto{\pgfqpoint{7.588234in}{1.915698in}}%
\pgfpathlineto{\pgfqpoint{7.591801in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{7.595368in}{2.033715in}}%
\pgfpathlineto{\pgfqpoint{7.598936in}{2.067335in}}%
\pgfpathlineto{\pgfqpoint{7.602503in}{2.077403in}}%
\pgfpathlineto{\pgfqpoint{7.606070in}{2.093951in}}%
\pgfpathlineto{\pgfqpoint{7.609638in}{2.072346in}}%
\pgfpathlineto{\pgfqpoint{7.613205in}{2.157483in}}%
\pgfpathlineto{\pgfqpoint{7.616772in}{2.132845in}}%
\pgfpathlineto{\pgfqpoint{7.620339in}{2.201994in}}%
\pgfpathlineto{\pgfqpoint{7.623907in}{2.042388in}}%
\pgfpathlineto{\pgfqpoint{7.627474in}{1.978281in}}%
\pgfpathlineto{\pgfqpoint{7.631041in}{2.076596in}}%
\pgfpathlineto{\pgfqpoint{7.634609in}{2.105555in}}%
\pgfpathlineto{\pgfqpoint{7.638176in}{1.993824in}}%
\pgfpathlineto{\pgfqpoint{7.641743in}{1.988397in}}%
\pgfpathlineto{\pgfqpoint{7.645311in}{1.924076in}}%
\pgfpathlineto{\pgfqpoint{7.648878in}{1.983271in}}%
\pgfpathlineto{\pgfqpoint{7.652445in}{1.899342in}}%
\pgfpathlineto{\pgfqpoint{7.656013in}{1.916904in}}%
\pgfpathlineto{\pgfqpoint{7.659580in}{1.892402in}}%
\pgfpathlineto{\pgfqpoint{7.663147in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{7.666715in}{1.868227in}}%
\pgfpathlineto{\pgfqpoint{7.670282in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{7.673849in}{1.733591in}}%
\pgfpathlineto{\pgfqpoint{7.677417in}{1.773192in}}%
\pgfpathlineto{\pgfqpoint{7.680984in}{1.725857in}}%
\pgfpathlineto{\pgfqpoint{7.684551in}{1.693624in}}%
\pgfpathlineto{\pgfqpoint{7.688119in}{1.565853in}}%
\pgfpathlineto{\pgfqpoint{7.691686in}{1.602295in}}%
\pgfpathlineto{\pgfqpoint{7.695253in}{1.492983in}}%
\pgfpathlineto{\pgfqpoint{7.698820in}{1.618263in}}%
\pgfpathlineto{\pgfqpoint{7.705955in}{1.438489in}}%
\pgfpathlineto{\pgfqpoint{7.709522in}{1.437963in}}%
\pgfpathlineto{\pgfqpoint{7.713090in}{1.492505in}}%
\pgfpathlineto{\pgfqpoint{7.716657in}{1.403697in}}%
\pgfpathlineto{\pgfqpoint{7.723792in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{7.727359in}{1.348442in}}%
\pgfpathlineto{\pgfqpoint{7.734494in}{1.267196in}}%
\pgfpathlineto{\pgfqpoint{7.738061in}{1.279326in}}%
\pgfpathlineto{\pgfqpoint{7.741628in}{1.199492in}}%
\pgfpathlineto{\pgfqpoint{7.745196in}{1.235190in}}%
\pgfpathlineto{\pgfqpoint{7.748763in}{1.257095in}}%
\pgfpathlineto{\pgfqpoint{7.752330in}{1.207011in}}%
\pgfpathlineto{\pgfqpoint{7.755898in}{1.118630in}}%
\pgfpathlineto{\pgfqpoint{7.759465in}{1.197626in}}%
\pgfpathlineto{\pgfqpoint{7.763032in}{1.135093in}}%
\pgfpathlineto{\pgfqpoint{7.766600in}{1.141521in}}%
\pgfpathlineto{\pgfqpoint{7.770167in}{1.111270in}}%
\pgfpathlineto{\pgfqpoint{7.773734in}{1.116489in}}%
\pgfpathlineto{\pgfqpoint{7.780869in}{1.076897in}}%
\pgfpathlineto{\pgfqpoint{7.784436in}{1.068218in}}%
\pgfpathlineto{\pgfqpoint{7.788003in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{7.791571in}{1.014612in}}%
\pgfpathlineto{\pgfqpoint{7.795138in}{1.057929in}}%
\pgfpathlineto{\pgfqpoint{7.798705in}{1.017597in}}%
\pgfpathlineto{\pgfqpoint{7.802273in}{1.001893in}}%
\pgfpathlineto{\pgfqpoint{7.805840in}{0.996779in}}%
\pgfpathlineto{\pgfqpoint{7.809407in}{0.918838in}}%
\pgfpathlineto{\pgfqpoint{7.812975in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{7.816542in}{0.911491in}}%
\pgfpathlineto{\pgfqpoint{7.820109in}{0.958289in}}%
\pgfpathlineto{\pgfqpoint{7.823677in}{0.924822in}}%
\pgfpathlineto{\pgfqpoint{7.827244in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{7.830811in}{0.881931in}}%
\pgfpathlineto{\pgfqpoint{7.834379in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{7.837946in}{0.860813in}}%
\pgfpathlineto{\pgfqpoint{7.841513in}{0.823518in}}%
\pgfpathlineto{\pgfqpoint{7.845081in}{0.844742in}}%
\pgfpathlineto{\pgfqpoint{7.848648in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{7.855783in}{0.827812in}}%
\pgfpathlineto{\pgfqpoint{7.859350in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{7.862917in}{0.839357in}}%
\pgfpathlineto{\pgfqpoint{7.866484in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{7.870052in}{0.839158in}}%
\pgfpathlineto{\pgfqpoint{7.873619in}{0.844954in}}%
\pgfpathlineto{\pgfqpoint{7.877186in}{0.796406in}}%
\pgfpathlineto{\pgfqpoint{7.880754in}{0.811643in}}%
\pgfpathlineto{\pgfqpoint{7.884321in}{0.752490in}}%
\pgfpathlineto{\pgfqpoint{7.887888in}{0.712954in}}%
\pgfpathlineto{\pgfqpoint{7.891456in}{0.715703in}}%
\pgfpathlineto{\pgfqpoint{7.895023in}{0.672586in}}%
\pgfpathlineto{\pgfqpoint{7.898590in}{0.656954in}}%
\pgfpathlineto{\pgfqpoint{7.902158in}{0.628145in}}%
\pgfpathlineto{\pgfqpoint{7.905725in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{7.909292in}{0.654440in}}%
\pgfpathlineto{\pgfqpoint{7.916427in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{7.919994in}{0.598260in}}%
\pgfpathlineto{\pgfqpoint{7.923562in}{0.608574in}}%
\pgfpathlineto{\pgfqpoint{7.927129in}{0.610444in}}%
\pgfpathlineto{\pgfqpoint{7.930696in}{0.626768in}}%
\pgfpathlineto{\pgfqpoint{7.934264in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{7.937831in}{0.652717in}}%
\pgfpathlineto{\pgfqpoint{7.941398in}{0.616317in}}%
\pgfpathlineto{\pgfqpoint{7.944965in}{0.634443in}}%
\pgfpathlineto{\pgfqpoint{7.948533in}{0.645822in}}%
\pgfpathlineto{\pgfqpoint{7.952100in}{0.624411in}}%
\pgfpathlineto{\pgfqpoint{7.955667in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{7.959235in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{7.962802in}{0.630245in}}%
\pgfpathlineto{\pgfqpoint{7.966369in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{7.969937in}{0.697334in}}%
\pgfpathlineto{\pgfqpoint{7.973504in}{0.689134in}}%
\pgfpathlineto{\pgfqpoint{7.977071in}{0.728558in}}%
\pgfpathlineto{\pgfqpoint{7.980639in}{0.753950in}}%
\pgfpathlineto{\pgfqpoint{7.987773in}{0.746007in}}%
\pgfpathlineto{\pgfqpoint{7.991341in}{0.787491in}}%
\pgfpathlineto{\pgfqpoint{7.994908in}{0.796996in}}%
\pgfpathlineto{\pgfqpoint{7.998475in}{0.801505in}}%
\pgfpathlineto{\pgfqpoint{8.002043in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{8.005610in}{0.825147in}}%
\pgfpathlineto{\pgfqpoint{8.009177in}{0.838938in}}%
\pgfpathlineto{\pgfqpoint{8.012745in}{0.820399in}}%
\pgfpathlineto{\pgfqpoint{8.016312in}{0.870427in}}%
\pgfpathlineto{\pgfqpoint{8.019879in}{0.864089in}}%
\pgfpathlineto{\pgfqpoint{8.027014in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{8.030581in}{1.007929in}}%
\pgfpathlineto{\pgfqpoint{8.034148in}{1.034412in}}%
\pgfpathlineto{\pgfqpoint{8.037716in}{0.997414in}}%
\pgfpathlineto{\pgfqpoint{8.048418in}{1.063020in}}%
\pgfpathlineto{\pgfqpoint{8.051985in}{1.120141in}}%
\pgfpathlineto{\pgfqpoint{8.055552in}{1.069195in}}%
\pgfpathlineto{\pgfqpoint{8.059120in}{1.168374in}}%
\pgfpathlineto{\pgfqpoint{8.062687in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{8.066254in}{1.242234in}}%
\pgfpathlineto{\pgfqpoint{8.069822in}{1.285602in}}%
\pgfpathlineto{\pgfqpoint{8.073389in}{1.368814in}}%
\pgfpathlineto{\pgfqpoint{8.076956in}{1.328008in}}%
\pgfpathlineto{\pgfqpoint{8.080524in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{8.087658in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{8.091226in}{1.419360in}}%
\pgfpathlineto{\pgfqpoint{8.094793in}{1.541729in}}%
\pgfpathlineto{\pgfqpoint{8.098360in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{8.101928in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{8.105495in}{1.546967in}}%
\pgfpathlineto{\pgfqpoint{8.109062in}{1.643276in}}%
\pgfpathlineto{\pgfqpoint{8.112629in}{1.670059in}}%
\pgfpathlineto{\pgfqpoint{8.116197in}{1.760630in}}%
\pgfpathlineto{\pgfqpoint{8.119764in}{1.762405in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{1.723273in}}%
\pgfpathlineto{\pgfqpoint{8.126899in}{1.788668in}}%
\pgfpathlineto{\pgfqpoint{8.130466in}{1.797021in}}%
\pgfpathlineto{\pgfqpoint{8.134033in}{1.823257in}}%
\pgfpathlineto{\pgfqpoint{8.137601in}{1.859781in}}%
\pgfpathlineto{\pgfqpoint{8.141168in}{1.808590in}}%
\pgfpathlineto{\pgfqpoint{8.148303in}{1.968098in}}%
\pgfpathlineto{\pgfqpoint{8.151870in}{1.960698in}}%
\pgfpathlineto{\pgfqpoint{8.155437in}{2.025799in}}%
\pgfpathlineto{\pgfqpoint{8.159005in}{2.067016in}}%
\pgfpathlineto{\pgfqpoint{8.166139in}{1.946769in}}%
\pgfpathlineto{\pgfqpoint{8.169707in}{2.131406in}}%
\pgfpathlineto{\pgfqpoint{8.176841in}{2.033382in}}%
\pgfpathlineto{\pgfqpoint{8.180409in}{2.022630in}}%
\pgfpathlineto{\pgfqpoint{8.183976in}{2.076576in}}%
\pgfpathlineto{\pgfqpoint{8.187543in}{2.086047in}}%
\pgfpathlineto{\pgfqpoint{8.194678in}{2.251817in}}%
\pgfpathlineto{\pgfqpoint{8.198245in}{2.181698in}}%
\pgfpathlineto{\pgfqpoint{8.205380in}{2.188370in}}%
\pgfpathlineto{\pgfqpoint{8.212514in}{2.216220in}}%
\pgfpathlineto{\pgfqpoint{8.216082in}{2.302726in}}%
\pgfpathlineto{\pgfqpoint{8.219649in}{2.297156in}}%
\pgfpathlineto{\pgfqpoint{8.226784in}{2.171399in}}%
\pgfpathlineto{\pgfqpoint{8.230351in}{2.198208in}}%
\pgfpathlineto{\pgfqpoint{8.233918in}{2.243579in}}%
\pgfpathlineto{\pgfqpoint{8.241053in}{2.306996in}}%
\pgfpathlineto{\pgfqpoint{8.244620in}{2.278664in}}%
\pgfpathlineto{\pgfqpoint{8.248188in}{2.281338in}}%
\pgfpathlineto{\pgfqpoint{8.251755in}{2.328171in}}%
\pgfpathlineto{\pgfqpoint{8.255322in}{2.351698in}}%
\pgfpathlineto{\pgfqpoint{8.258890in}{2.310799in}}%
\pgfpathlineto{\pgfqpoint{8.262457in}{2.370917in}}%
\pgfpathlineto{\pgfqpoint{8.269591in}{2.381239in}}%
\pgfpathlineto{\pgfqpoint{8.273159in}{2.304636in}}%
\pgfpathlineto{\pgfqpoint{8.276726in}{2.349671in}}%
\pgfpathlineto{\pgfqpoint{8.280293in}{2.341756in}}%
\pgfpathlineto{\pgfqpoint{8.283861in}{2.379175in}}%
\pgfpathlineto{\pgfqpoint{8.287428in}{2.339829in}}%
\pgfpathlineto{\pgfqpoint{8.290995in}{2.229836in}}%
\pgfpathlineto{\pgfqpoint{8.294563in}{2.235677in}}%
\pgfpathlineto{\pgfqpoint{8.298130in}{2.341716in}}%
\pgfpathlineto{\pgfqpoint{8.301697in}{2.267063in}}%
\pgfpathlineto{\pgfqpoint{8.305265in}{2.298944in}}%
\pgfpathlineto{\pgfqpoint{8.308832in}{2.317781in}}%
\pgfpathlineto{\pgfqpoint{8.312399in}{2.231354in}}%
\pgfpathlineto{\pgfqpoint{8.315967in}{2.358571in}}%
\pgfpathlineto{\pgfqpoint{8.319534in}{2.392994in}}%
\pgfpathlineto{\pgfqpoint{8.323101in}{2.365268in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{2.412611in}}%
\pgfpathlineto{\pgfqpoint{8.330236in}{2.382119in}}%
\pgfpathlineto{\pgfqpoint{8.333803in}{2.392901in}}%
\pgfpathlineto{\pgfqpoint{8.337371in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{8.340938in}{2.471856in}}%
\pgfpathlineto{\pgfqpoint{8.344505in}{2.351729in}}%
\pgfpathlineto{\pgfqpoint{8.348072in}{2.403842in}}%
\pgfpathlineto{\pgfqpoint{8.351640in}{2.384598in}}%
\pgfpathlineto{\pgfqpoint{8.355207in}{2.334853in}}%
\pgfpathlineto{\pgfqpoint{8.358774in}{2.432121in}}%
\pgfpathlineto{\pgfqpoint{8.362342in}{2.429317in}}%
\pgfpathlineto{\pgfqpoint{8.365909in}{2.461895in}}%
\pgfpathlineto{\pgfqpoint{8.369476in}{2.465438in}}%
\pgfpathlineto{\pgfqpoint{8.373044in}{2.491060in}}%
\pgfpathlineto{\pgfqpoint{8.376611in}{2.471209in}}%
\pgfpathlineto{\pgfqpoint{8.380178in}{2.392814in}}%
\pgfpathlineto{\pgfqpoint{8.383746in}{2.410881in}}%
\pgfpathlineto{\pgfqpoint{8.387313in}{2.315802in}}%
\pgfpathlineto{\pgfqpoint{8.390880in}{2.330783in}}%
\pgfpathlineto{\pgfqpoint{8.394448in}{2.413991in}}%
\pgfpathlineto{\pgfqpoint{8.398015in}{2.349543in}}%
\pgfpathlineto{\pgfqpoint{8.405150in}{2.281111in}}%
\pgfpathlineto{\pgfqpoint{8.408717in}{2.332875in}}%
\pgfpathlineto{\pgfqpoint{8.412284in}{2.343201in}}%
\pgfpathlineto{\pgfqpoint{8.415852in}{2.319896in}}%
\pgfpathlineto{\pgfqpoint{8.419419in}{2.388628in}}%
\pgfpathlineto{\pgfqpoint{8.422986in}{2.396771in}}%
\pgfpathlineto{\pgfqpoint{8.426554in}{2.331051in}}%
\pgfpathlineto{\pgfqpoint{8.430121in}{2.391362in}}%
\pgfpathlineto{\pgfqpoint{8.433688in}{2.397939in}}%
\pgfpathlineto{\pgfqpoint{8.437255in}{2.370339in}}%
\pgfpathlineto{\pgfqpoint{8.440823in}{2.378296in}}%
\pgfpathlineto{\pgfqpoint{8.444390in}{2.378458in}}%
\pgfpathlineto{\pgfqpoint{8.447957in}{2.324295in}}%
\pgfpathlineto{\pgfqpoint{8.451525in}{2.449147in}}%
\pgfpathlineto{\pgfqpoint{8.455092in}{2.509638in}}%
\pgfpathlineto{\pgfqpoint{8.458659in}{2.467553in}}%
\pgfpathlineto{\pgfqpoint{8.462227in}{2.439483in}}%
\pgfpathlineto{\pgfqpoint{8.465794in}{2.436921in}}%
\pgfpathlineto{\pgfqpoint{8.469361in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{8.472929in}{2.452415in}}%
\pgfpathlineto{\pgfqpoint{8.476496in}{2.473066in}}%
\pgfpathlineto{\pgfqpoint{8.480063in}{2.378961in}}%
\pgfpathlineto{\pgfqpoint{8.483631in}{2.408957in}}%
\pgfpathlineto{\pgfqpoint{8.487198in}{2.422942in}}%
\pgfpathlineto{\pgfqpoint{8.490765in}{2.390961in}}%
\pgfpathlineto{\pgfqpoint{8.494333in}{2.484385in}}%
\pgfpathlineto{\pgfqpoint{8.497900in}{2.494141in}}%
\pgfpathlineto{\pgfqpoint{8.505035in}{2.450733in}}%
\pgfpathlineto{\pgfqpoint{8.508602in}{2.482370in}}%
\pgfpathlineto{\pgfqpoint{8.515736in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{8.519304in}{2.462220in}}%
\pgfpathlineto{\pgfqpoint{8.522871in}{2.470528in}}%
\pgfpathlineto{\pgfqpoint{8.526438in}{2.396722in}}%
\pgfpathlineto{\pgfqpoint{8.530006in}{2.496517in}}%
\pgfpathlineto{\pgfqpoint{8.533573in}{2.501248in}}%
\pgfpathlineto{\pgfqpoint{8.537140in}{2.480482in}}%
\pgfpathlineto{\pgfqpoint{8.540708in}{2.371044in}}%
\pgfpathlineto{\pgfqpoint{8.547842in}{2.262888in}}%
\pgfpathlineto{\pgfqpoint{8.551410in}{2.291792in}}%
\pgfpathlineto{\pgfqpoint{8.554977in}{2.208919in}}%
\pgfpathlineto{\pgfqpoint{8.558544in}{2.216666in}}%
\pgfpathlineto{\pgfqpoint{8.562112in}{2.109954in}}%
\pgfpathlineto{\pgfqpoint{8.565679in}{2.212377in}}%
\pgfpathlineto{\pgfqpoint{8.569246in}{2.139142in}}%
\pgfpathlineto{\pgfqpoint{8.572814in}{2.138518in}}%
\pgfpathlineto{\pgfqpoint{8.576381in}{2.212669in}}%
\pgfpathlineto{\pgfqpoint{8.579948in}{2.224061in}}%
\pgfpathlineto{\pgfqpoint{8.583516in}{2.225013in}}%
\pgfpathlineto{\pgfqpoint{8.587083in}{2.143535in}}%
\pgfpathlineto{\pgfqpoint{8.590650in}{2.175508in}}%
\pgfpathlineto{\pgfqpoint{8.594217in}{2.181430in}}%
\pgfpathlineto{\pgfqpoint{8.597785in}{2.123009in}}%
\pgfpathlineto{\pgfqpoint{8.601352in}{2.203756in}}%
\pgfpathlineto{\pgfqpoint{8.604919in}{2.108642in}}%
\pgfpathlineto{\pgfqpoint{8.608487in}{2.207090in}}%
\pgfpathlineto{\pgfqpoint{8.612054in}{2.138068in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{2.126511in}}%
\pgfpathlineto{\pgfqpoint{8.619189in}{2.223545in}}%
\pgfpathlineto{\pgfqpoint{8.622756in}{2.138495in}}%
\pgfpathlineto{\pgfqpoint{8.629891in}{2.338164in}}%
\pgfpathlineto{\pgfqpoint{8.633458in}{2.201449in}}%
\pgfpathlineto{\pgfqpoint{8.637025in}{2.225616in}}%
\pgfpathlineto{\pgfqpoint{8.640593in}{2.268968in}}%
\pgfpathlineto{\pgfqpoint{8.644160in}{2.158049in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.299498in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.299498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{2.109710in}}%
\pgfpathlineto{\pgfqpoint{1.605840in}{2.036405in}}%
\pgfpathlineto{\pgfqpoint{1.609407in}{1.937281in}}%
\pgfpathlineto{\pgfqpoint{1.612975in}{1.950825in}}%
\pgfpathlineto{\pgfqpoint{1.616542in}{2.008741in}}%
\pgfpathlineto{\pgfqpoint{1.620109in}{2.008216in}}%
\pgfpathlineto{\pgfqpoint{1.623677in}{1.957526in}}%
\pgfpathlineto{\pgfqpoint{1.627244in}{1.964138in}}%
\pgfpathlineto{\pgfqpoint{1.630811in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{1.634379in}{1.848224in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{1.764628in}}%
\pgfpathlineto{\pgfqpoint{1.648648in}{1.658726in}}%
\pgfpathlineto{\pgfqpoint{1.652215in}{1.593744in}}%
\pgfpathlineto{\pgfqpoint{1.655783in}{1.606747in}}%
\pgfpathlineto{\pgfqpoint{1.659350in}{1.589161in}}%
\pgfpathlineto{\pgfqpoint{1.666484in}{1.497712in}}%
\pgfpathlineto{\pgfqpoint{1.670052in}{1.437312in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{1.412733in}}%
\pgfpathlineto{\pgfqpoint{1.677186in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.680754in}{1.306689in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{1.292039in}}%
\pgfpathlineto{\pgfqpoint{1.687888in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{1.691456in}{1.281679in}}%
\pgfpathlineto{\pgfqpoint{1.695023in}{1.241194in}}%
\pgfpathlineto{\pgfqpoint{1.698590in}{1.239281in}}%
\pgfpathlineto{\pgfqpoint{1.702158in}{1.191988in}}%
\pgfpathlineto{\pgfqpoint{1.705725in}{1.225265in}}%
\pgfpathlineto{\pgfqpoint{1.723562in}{0.906777in}}%
\pgfpathlineto{\pgfqpoint{1.727129in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{1.734264in}{0.831747in}}%
\pgfpathlineto{\pgfqpoint{1.737831in}{0.834558in}}%
\pgfpathlineto{\pgfqpoint{1.741398in}{0.778243in}}%
\pgfpathlineto{\pgfqpoint{1.744965in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{1.748533in}{0.743067in}}%
\pgfpathlineto{\pgfqpoint{1.752100in}{0.744666in}}%
\pgfpathlineto{\pgfqpoint{1.755667in}{0.727925in}}%
\pgfpathlineto{\pgfqpoint{1.759235in}{0.759861in}}%
\pgfpathlineto{\pgfqpoint{1.762802in}{0.753337in}}%
\pgfpathlineto{\pgfqpoint{1.766369in}{0.715408in}}%
\pgfpathlineto{\pgfqpoint{1.769937in}{0.705514in}}%
\pgfpathlineto{\pgfqpoint{1.777071in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{1.780639in}{0.707483in}}%
\pgfpathlineto{\pgfqpoint{1.784206in}{0.665333in}}%
\pgfpathlineto{\pgfqpoint{1.787773in}{0.721575in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.738528in}}%
\pgfpathlineto{\pgfqpoint{1.794908in}{0.693339in}}%
\pgfpathlineto{\pgfqpoint{1.798475in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{1.802043in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{1.805610in}{0.738596in}}%
\pgfpathlineto{\pgfqpoint{1.809177in}{0.741335in}}%
\pgfpathlineto{\pgfqpoint{1.816312in}{0.819375in}}%
\pgfpathlineto{\pgfqpoint{1.819879in}{0.822674in}}%
\pgfpathlineto{\pgfqpoint{1.823446in}{0.821389in}}%
\pgfpathlineto{\pgfqpoint{1.827014in}{0.834724in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.839733in}}%
\pgfpathlineto{\pgfqpoint{1.834148in}{0.841194in}}%
\pgfpathlineto{\pgfqpoint{1.837716in}{0.876279in}}%
\pgfpathlineto{\pgfqpoint{1.841283in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{1.844850in}{0.848636in}}%
\pgfpathlineto{\pgfqpoint{1.848418in}{0.899896in}}%
\pgfpathlineto{\pgfqpoint{1.851985in}{0.914444in}}%
\pgfpathlineto{\pgfqpoint{1.859120in}{1.039405in}}%
\pgfpathlineto{\pgfqpoint{1.862687in}{1.049934in}}%
\pgfpathlineto{\pgfqpoint{1.866254in}{1.015707in}}%
\pgfpathlineto{\pgfqpoint{1.869822in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{1.873389in}{1.127427in}}%
\pgfpathlineto{\pgfqpoint{1.876956in}{1.164050in}}%
\pgfpathlineto{\pgfqpoint{1.880524in}{1.163182in}}%
\pgfpathlineto{\pgfqpoint{1.884091in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{1.887658in}{1.208237in}}%
\pgfpathlineto{\pgfqpoint{1.891226in}{1.234082in}}%
\pgfpathlineto{\pgfqpoint{1.894793in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{1.898360in}{1.342028in}}%
\pgfpathlineto{\pgfqpoint{1.901928in}{1.465129in}}%
\pgfpathlineto{\pgfqpoint{1.909062in}{1.548069in}}%
\pgfpathlineto{\pgfqpoint{1.916197in}{1.494940in}}%
\pgfpathlineto{\pgfqpoint{1.919764in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{1.923331in}{1.641527in}}%
\pgfpathlineto{\pgfqpoint{1.926899in}{1.637948in}}%
\pgfpathlineto{\pgfqpoint{1.930466in}{1.680639in}}%
\pgfpathlineto{\pgfqpoint{1.934033in}{1.752857in}}%
\pgfpathlineto{\pgfqpoint{1.937601in}{1.771378in}}%
\pgfpathlineto{\pgfqpoint{1.941168in}{1.849969in}}%
\pgfpathlineto{\pgfqpoint{1.944735in}{1.966926in}}%
\pgfpathlineto{\pgfqpoint{1.948303in}{2.046671in}}%
\pgfpathlineto{\pgfqpoint{1.951870in}{2.046653in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{2.066518in}}%
\pgfpathlineto{\pgfqpoint{1.959005in}{2.025202in}}%
\pgfpathlineto{\pgfqpoint{1.962572in}{2.039680in}}%
\pgfpathlineto{\pgfqpoint{1.966139in}{2.106654in}}%
\pgfpathlineto{\pgfqpoint{1.969707in}{2.220715in}}%
\pgfpathlineto{\pgfqpoint{1.973274in}{2.242712in}}%
\pgfpathlineto{\pgfqpoint{1.976841in}{2.225217in}}%
\pgfpathlineto{\pgfqpoint{1.980409in}{2.182245in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{2.214751in}}%
\pgfpathlineto{\pgfqpoint{1.987543in}{2.298393in}}%
\pgfpathlineto{\pgfqpoint{1.994678in}{2.369860in}}%
\pgfpathlineto{\pgfqpoint{1.998245in}{2.352523in}}%
\pgfpathlineto{\pgfqpoint{2.001812in}{2.348948in}}%
\pgfpathlineto{\pgfqpoint{2.005380in}{2.366947in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{2.373973in}}%
\pgfpathlineto{\pgfqpoint{2.012514in}{2.457292in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{2.469874in}}%
\pgfpathlineto{\pgfqpoint{2.019649in}{2.491855in}}%
\pgfpathlineto{\pgfqpoint{2.023216in}{2.499316in}}%
\pgfpathlineto{\pgfqpoint{2.026784in}{2.491650in}}%
\pgfpathlineto{\pgfqpoint{2.030351in}{2.493484in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{2.511598in}}%
\pgfpathlineto{\pgfqpoint{2.037486in}{2.508957in}}%
\pgfpathlineto{\pgfqpoint{2.041053in}{2.515807in}}%
\pgfpathlineto{\pgfqpoint{2.044620in}{2.492176in}}%
\pgfpathlineto{\pgfqpoint{2.048188in}{2.513601in}}%
\pgfpathlineto{\pgfqpoint{2.055322in}{2.515601in}}%
\pgfpathlineto{\pgfqpoint{2.069591in}{2.516460in}}%
\pgfpathlineto{\pgfqpoint{2.083861in}{2.515389in}}%
\pgfpathlineto{\pgfqpoint{2.090995in}{2.514803in}}%
\pgfpathlineto{\pgfqpoint{2.094563in}{2.497551in}}%
\pgfpathlineto{\pgfqpoint{2.098130in}{2.515096in}}%
\pgfpathlineto{\pgfqpoint{2.101697in}{2.467613in}}%
\pgfpathlineto{\pgfqpoint{2.105265in}{2.485754in}}%
\pgfpathlineto{\pgfqpoint{2.108832in}{2.466159in}}%
\pgfpathlineto{\pgfqpoint{2.112399in}{2.506227in}}%
\pgfpathlineto{\pgfqpoint{2.115967in}{2.471757in}}%
\pgfpathlineto{\pgfqpoint{2.119534in}{2.470517in}}%
\pgfpathlineto{\pgfqpoint{2.123101in}{2.452912in}}%
\pgfpathlineto{\pgfqpoint{2.126669in}{2.489155in}}%
\pgfpathlineto{\pgfqpoint{2.130236in}{2.480604in}}%
\pgfpathlineto{\pgfqpoint{2.133803in}{2.437780in}}%
\pgfpathlineto{\pgfqpoint{2.140938in}{2.490311in}}%
\pgfpathlineto{\pgfqpoint{2.144505in}{2.450214in}}%
\pgfpathlineto{\pgfqpoint{2.148072in}{2.425595in}}%
\pgfpathlineto{\pgfqpoint{2.151640in}{2.448109in}}%
\pgfpathlineto{\pgfqpoint{2.155207in}{2.420239in}}%
\pgfpathlineto{\pgfqpoint{2.158774in}{2.489623in}}%
\pgfpathlineto{\pgfqpoint{2.162342in}{2.397722in}}%
\pgfpathlineto{\pgfqpoint{2.165909in}{2.369331in}}%
\pgfpathlineto{\pgfqpoint{2.169476in}{2.406500in}}%
\pgfpathlineto{\pgfqpoint{2.173044in}{2.381829in}}%
\pgfpathlineto{\pgfqpoint{2.176611in}{2.435840in}}%
\pgfpathlineto{\pgfqpoint{2.180178in}{2.429566in}}%
\pgfpathlineto{\pgfqpoint{2.183746in}{2.439423in}}%
\pgfpathlineto{\pgfqpoint{2.187313in}{2.437047in}}%
\pgfpathlineto{\pgfqpoint{2.190880in}{2.349754in}}%
\pgfpathlineto{\pgfqpoint{2.194448in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{2.198015in}{2.407024in}}%
\pgfpathlineto{\pgfqpoint{2.201582in}{2.458227in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{2.422287in}}%
\pgfpathlineto{\pgfqpoint{2.208717in}{2.419496in}}%
\pgfpathlineto{\pgfqpoint{2.212284in}{2.367331in}}%
\pgfpathlineto{\pgfqpoint{2.215852in}{2.407974in}}%
\pgfpathlineto{\pgfqpoint{2.219419in}{2.351237in}}%
\pgfpathlineto{\pgfqpoint{2.226554in}{2.400640in}}%
\pgfpathlineto{\pgfqpoint{2.230121in}{2.395126in}}%
\pgfpathlineto{\pgfqpoint{2.233688in}{2.336003in}}%
\pgfpathlineto{\pgfqpoint{2.237255in}{2.348558in}}%
\pgfpathlineto{\pgfqpoint{2.240823in}{2.346891in}}%
\pgfpathlineto{\pgfqpoint{2.244390in}{2.408889in}}%
\pgfpathlineto{\pgfqpoint{2.247957in}{2.447077in}}%
\pgfpathlineto{\pgfqpoint{2.251525in}{2.403079in}}%
\pgfpathlineto{\pgfqpoint{2.255092in}{2.381440in}}%
\pgfpathlineto{\pgfqpoint{2.258659in}{2.346994in}}%
\pgfpathlineto{\pgfqpoint{2.262227in}{2.360633in}}%
\pgfpathlineto{\pgfqpoint{2.265794in}{2.368071in}}%
\pgfpathlineto{\pgfqpoint{2.269361in}{2.386573in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{2.304317in}}%
\pgfpathlineto{\pgfqpoint{2.276496in}{2.370734in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{2.320663in}}%
\pgfpathlineto{\pgfqpoint{2.287198in}{2.368054in}}%
\pgfpathlineto{\pgfqpoint{2.290765in}{2.362735in}}%
\pgfpathlineto{\pgfqpoint{2.294333in}{2.409219in}}%
\pgfpathlineto{\pgfqpoint{2.297900in}{2.315059in}}%
\pgfpathlineto{\pgfqpoint{2.301467in}{2.291402in}}%
\pgfpathlineto{\pgfqpoint{2.305035in}{2.356463in}}%
\pgfpathlineto{\pgfqpoint{2.308602in}{2.338935in}}%
\pgfpathlineto{\pgfqpoint{2.312169in}{2.309901in}}%
\pgfpathlineto{\pgfqpoint{2.315736in}{2.353219in}}%
\pgfpathlineto{\pgfqpoint{2.319304in}{2.275947in}}%
\pgfpathlineto{\pgfqpoint{2.322871in}{2.277315in}}%
\pgfpathlineto{\pgfqpoint{2.326438in}{2.224416in}}%
\pgfpathlineto{\pgfqpoint{2.330006in}{2.238705in}}%
\pgfpathlineto{\pgfqpoint{2.333573in}{2.282853in}}%
\pgfpathlineto{\pgfqpoint{2.337140in}{2.216021in}}%
\pgfpathlineto{\pgfqpoint{2.340708in}{2.226314in}}%
\pgfpathlineto{\pgfqpoint{2.344275in}{2.188671in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{2.171228in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{2.118746in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{2.107431in}}%
\pgfpathlineto{\pgfqpoint{2.358544in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{2.362112in}{2.076209in}}%
\pgfpathlineto{\pgfqpoint{2.365679in}{2.098034in}}%
\pgfpathlineto{\pgfqpoint{2.369246in}{2.069302in}}%
\pgfpathlineto{\pgfqpoint{2.372814in}{2.097520in}}%
\pgfpathlineto{\pgfqpoint{2.376381in}{2.068253in}}%
\pgfpathlineto{\pgfqpoint{2.379948in}{2.006221in}}%
\pgfpathlineto{\pgfqpoint{2.383516in}{2.021040in}}%
\pgfpathlineto{\pgfqpoint{2.387083in}{1.994197in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{1.932713in}}%
\pgfpathlineto{\pgfqpoint{2.394217in}{1.985534in}}%
\pgfpathlineto{\pgfqpoint{2.397785in}{1.938120in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{1.973183in}}%
\pgfpathlineto{\pgfqpoint{2.404919in}{1.963024in}}%
\pgfpathlineto{\pgfqpoint{2.408487in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{2.412054in}{2.011920in}}%
\pgfpathlineto{\pgfqpoint{2.415621in}{1.969656in}}%
\pgfpathlineto{\pgfqpoint{2.419189in}{1.991476in}}%
\pgfpathlineto{\pgfqpoint{2.422756in}{1.944983in}}%
\pgfpathlineto{\pgfqpoint{2.426323in}{1.870056in}}%
\pgfpathlineto{\pgfqpoint{2.429891in}{1.884487in}}%
\pgfpathlineto{\pgfqpoint{2.433458in}{1.844579in}}%
\pgfpathlineto{\pgfqpoint{2.437025in}{1.778877in}}%
\pgfpathlineto{\pgfqpoint{2.440593in}{1.811305in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{2.447727in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{2.451295in}{1.763957in}}%
\pgfpathlineto{\pgfqpoint{2.454862in}{1.813371in}}%
\pgfpathlineto{\pgfqpoint{2.458429in}{1.751870in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{1.810278in}}%
\pgfpathlineto{\pgfqpoint{2.465564in}{1.710486in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{1.629574in}}%
\pgfpathlineto{\pgfqpoint{2.476266in}{1.672172in}}%
\pgfpathlineto{\pgfqpoint{2.479833in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.483400in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{2.486968in}{1.518715in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.518384in}}%
\pgfpathlineto{\pgfqpoint{2.494102in}{1.475515in}}%
\pgfpathlineto{\pgfqpoint{2.497670in}{1.458838in}}%
\pgfpathlineto{\pgfqpoint{2.501237in}{1.393813in}}%
\pgfpathlineto{\pgfqpoint{2.508372in}{1.413302in}}%
\pgfpathlineto{\pgfqpoint{2.511939in}{1.363926in}}%
\pgfpathlineto{\pgfqpoint{2.515506in}{1.340804in}}%
\pgfpathlineto{\pgfqpoint{2.519074in}{1.305008in}}%
\pgfpathlineto{\pgfqpoint{2.522641in}{1.284609in}}%
\pgfpathlineto{\pgfqpoint{2.526208in}{1.291402in}}%
\pgfpathlineto{\pgfqpoint{2.533343in}{1.172767in}}%
\pgfpathlineto{\pgfqpoint{2.540478in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{2.544045in}{1.069801in}}%
\pgfpathlineto{\pgfqpoint{2.547612in}{1.100745in}}%
\pgfpathlineto{\pgfqpoint{2.551180in}{1.100766in}}%
\pgfpathlineto{\pgfqpoint{2.554747in}{0.987530in}}%
\pgfpathlineto{\pgfqpoint{2.558314in}{1.023738in}}%
\pgfpathlineto{\pgfqpoint{2.561881in}{0.970426in}}%
\pgfpathlineto{\pgfqpoint{2.565449in}{1.002321in}}%
\pgfpathlineto{\pgfqpoint{2.569016in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{2.579718in}{0.857206in}}%
\pgfpathlineto{\pgfqpoint{2.583285in}{0.820066in}}%
\pgfpathlineto{\pgfqpoint{2.586853in}{0.825384in}}%
\pgfpathlineto{\pgfqpoint{2.590420in}{0.772014in}}%
\pgfpathlineto{\pgfqpoint{2.593987in}{0.765837in}}%
\pgfpathlineto{\pgfqpoint{2.597555in}{0.771130in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{0.717018in}}%
\pgfpathlineto{\pgfqpoint{2.608257in}{0.718124in}}%
\pgfpathlineto{\pgfqpoint{2.611824in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{0.666691in}}%
\pgfpathlineto{\pgfqpoint{2.618959in}{0.687535in}}%
\pgfpathlineto{\pgfqpoint{2.622526in}{0.666322in}}%
\pgfpathlineto{\pgfqpoint{2.626093in}{0.614050in}}%
\pgfpathlineto{\pgfqpoint{2.629661in}{0.610752in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{0.610459in}}%
\pgfpathlineto{\pgfqpoint{2.640362in}{0.592865in}}%
\pgfpathlineto{\pgfqpoint{2.643930in}{0.602984in}}%
\pgfpathlineto{\pgfqpoint{2.647497in}{0.594010in}}%
\pgfpathlineto{\pgfqpoint{2.651064in}{0.615726in}}%
\pgfpathlineto{\pgfqpoint{2.654632in}{0.592753in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{0.595603in}}%
\pgfpathlineto{\pgfqpoint{2.661766in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{2.665334in}{0.600299in}}%
\pgfpathlineto{\pgfqpoint{2.668901in}{0.593009in}}%
\pgfpathlineto{\pgfqpoint{2.672468in}{0.594838in}}%
\pgfpathlineto{\pgfqpoint{2.676036in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{2.679603in}{0.595326in}}%
\pgfpathlineto{\pgfqpoint{2.683170in}{0.595678in}}%
\pgfpathlineto{\pgfqpoint{2.686738in}{0.599862in}}%
\pgfpathlineto{\pgfqpoint{2.690305in}{0.595106in}}%
\pgfpathlineto{\pgfqpoint{2.704574in}{0.594559in}}%
\pgfpathlineto{\pgfqpoint{2.708142in}{0.597232in}}%
\pgfpathlineto{\pgfqpoint{2.711709in}{0.594059in}}%
\pgfpathlineto{\pgfqpoint{2.715276in}{0.593318in}}%
\pgfpathlineto{\pgfqpoint{2.718843in}{0.594573in}}%
\pgfpathlineto{\pgfqpoint{2.722411in}{0.594179in}}%
\pgfpathlineto{\pgfqpoint{2.725978in}{0.595960in}}%
\pgfpathlineto{\pgfqpoint{2.729545in}{0.592743in}}%
\pgfpathlineto{\pgfqpoint{2.733113in}{0.594620in}}%
\pgfpathlineto{\pgfqpoint{2.747382in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{0.603335in}}%
\pgfpathlineto{\pgfqpoint{2.754517in}{0.608418in}}%
\pgfpathlineto{\pgfqpoint{2.758084in}{0.625100in}}%
\pgfpathlineto{\pgfqpoint{2.761651in}{0.627377in}}%
\pgfpathlineto{\pgfqpoint{2.765219in}{0.645087in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{0.654227in}}%
\pgfpathlineto{\pgfqpoint{2.772353in}{0.645429in}}%
\pgfpathlineto{\pgfqpoint{2.775921in}{0.699198in}}%
\pgfpathlineto{\pgfqpoint{2.779488in}{0.685255in}}%
\pgfpathlineto{\pgfqpoint{2.790190in}{0.773637in}}%
\pgfpathlineto{\pgfqpoint{2.793757in}{0.842383in}}%
\pgfpathlineto{\pgfqpoint{2.797325in}{0.838869in}}%
\pgfpathlineto{\pgfqpoint{2.800892in}{0.890411in}}%
\pgfpathlineto{\pgfqpoint{2.804459in}{0.960021in}}%
\pgfpathlineto{\pgfqpoint{2.815161in}{1.078424in}}%
\pgfpathlineto{\pgfqpoint{2.818728in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{2.829430in}{1.256962in}}%
\pgfpathlineto{\pgfqpoint{2.832998in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{2.836565in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{2.840132in}{1.431239in}}%
\pgfpathlineto{\pgfqpoint{2.843700in}{1.599280in}}%
\pgfpathlineto{\pgfqpoint{2.847267in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{2.850834in}{1.657810in}}%
\pgfpathlineto{\pgfqpoint{2.854402in}{1.674068in}}%
\pgfpathlineto{\pgfqpoint{2.857969in}{1.702620in}}%
\pgfpathlineto{\pgfqpoint{2.861536in}{1.751063in}}%
\pgfpathlineto{\pgfqpoint{2.868671in}{1.884190in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{1.999385in}}%
\pgfpathlineto{\pgfqpoint{2.879373in}{2.104540in}}%
\pgfpathlineto{\pgfqpoint{2.882940in}{2.131550in}}%
\pgfpathlineto{\pgfqpoint{2.886507in}{2.147073in}}%
\pgfpathlineto{\pgfqpoint{2.890075in}{2.167785in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{2.897209in}{2.208999in}}%
\pgfpathlineto{\pgfqpoint{2.900777in}{2.237617in}}%
\pgfpathlineto{\pgfqpoint{2.904344in}{2.245622in}}%
\pgfpathlineto{\pgfqpoint{2.907911in}{2.232749in}}%
\pgfpathlineto{\pgfqpoint{2.911479in}{2.257419in}}%
\pgfpathlineto{\pgfqpoint{2.915046in}{2.273820in}}%
\pgfpathlineto{\pgfqpoint{2.922181in}{2.208446in}}%
\pgfpathlineto{\pgfqpoint{2.925748in}{2.298043in}}%
\pgfpathlineto{\pgfqpoint{2.929315in}{2.275207in}}%
\pgfpathlineto{\pgfqpoint{2.932883in}{2.281685in}}%
\pgfpathlineto{\pgfqpoint{2.936450in}{2.273741in}}%
\pgfpathlineto{\pgfqpoint{2.940017in}{2.282318in}}%
\pgfpathlineto{\pgfqpoint{2.943585in}{2.233772in}}%
\pgfpathlineto{\pgfqpoint{2.947152in}{2.266684in}}%
\pgfpathlineto{\pgfqpoint{2.950719in}{2.259007in}}%
\pgfpathlineto{\pgfqpoint{2.954287in}{2.278967in}}%
\pgfpathlineto{\pgfqpoint{2.957854in}{2.278785in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{2.208903in}}%
\pgfpathlineto{\pgfqpoint{2.964988in}{2.208765in}}%
\pgfpathlineto{\pgfqpoint{2.968556in}{2.206630in}}%
\pgfpathlineto{\pgfqpoint{2.972123in}{2.242099in}}%
\pgfpathlineto{\pgfqpoint{2.975690in}{2.218586in}}%
\pgfpathlineto{\pgfqpoint{2.979258in}{2.220748in}}%
\pgfpathlineto{\pgfqpoint{2.982825in}{2.167944in}}%
\pgfpathlineto{\pgfqpoint{2.986392in}{2.154184in}}%
\pgfpathlineto{\pgfqpoint{2.989960in}{2.193075in}}%
\pgfpathlineto{\pgfqpoint{2.993527in}{2.165518in}}%
\pgfpathlineto{\pgfqpoint{2.997094in}{2.209286in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{2.224312in}}%
\pgfpathlineto{\pgfqpoint{3.007796in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{2.229206in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{2.227553in}}%
\pgfpathlineto{\pgfqpoint{3.018498in}{2.214549in}}%
\pgfpathlineto{\pgfqpoint{3.022066in}{2.242955in}}%
\pgfpathlineto{\pgfqpoint{3.025633in}{2.187660in}}%
\pgfpathlineto{\pgfqpoint{3.029200in}{2.159221in}}%
\pgfpathlineto{\pgfqpoint{3.032768in}{2.218172in}}%
\pgfpathlineto{\pgfqpoint{3.036335in}{2.165921in}}%
\pgfpathlineto{\pgfqpoint{3.039902in}{2.186457in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{2.157652in}}%
\pgfpathlineto{\pgfqpoint{3.047037in}{2.154795in}}%
\pgfpathlineto{\pgfqpoint{3.050604in}{2.208620in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{2.274513in}}%
\pgfpathlineto{\pgfqpoint{3.061306in}{2.273594in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{2.276212in}}%
\pgfpathlineto{\pgfqpoint{3.068441in}{2.299456in}}%
\pgfpathlineto{\pgfqpoint{3.072008in}{2.291156in}}%
\pgfpathlineto{\pgfqpoint{3.075575in}{2.302535in}}%
\pgfpathlineto{\pgfqpoint{3.079143in}{2.271159in}}%
\pgfpathlineto{\pgfqpoint{3.082710in}{2.269064in}}%
\pgfpathlineto{\pgfqpoint{3.086277in}{2.290675in}}%
\pgfpathlineto{\pgfqpoint{3.089845in}{2.252799in}}%
\pgfpathlineto{\pgfqpoint{3.093412in}{2.245911in}}%
\pgfpathlineto{\pgfqpoint{3.096979in}{2.303869in}}%
\pgfpathlineto{\pgfqpoint{3.100547in}{2.302177in}}%
\pgfpathlineto{\pgfqpoint{3.104114in}{2.346160in}}%
\pgfpathlineto{\pgfqpoint{3.107681in}{2.313472in}}%
\pgfpathlineto{\pgfqpoint{3.111249in}{2.299904in}}%
\pgfpathlineto{\pgfqpoint{3.114816in}{2.261761in}}%
\pgfpathlineto{\pgfqpoint{3.118383in}{2.269766in}}%
\pgfpathlineto{\pgfqpoint{3.121951in}{2.285527in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{2.290660in}}%
\pgfpathlineto{\pgfqpoint{3.129085in}{2.337902in}}%
\pgfpathlineto{\pgfqpoint{3.132652in}{2.283945in}}%
\pgfpathlineto{\pgfqpoint{3.136220in}{2.312312in}}%
\pgfpathlineto{\pgfqpoint{3.139787in}{2.360650in}}%
\pgfpathlineto{\pgfqpoint{3.143354in}{2.314528in}}%
\pgfpathlineto{\pgfqpoint{3.150489in}{2.379853in}}%
\pgfpathlineto{\pgfqpoint{3.154056in}{2.339005in}}%
\pgfpathlineto{\pgfqpoint{3.157624in}{2.388633in}}%
\pgfpathlineto{\pgfqpoint{3.161191in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{3.164758in}{2.447942in}}%
\pgfpathlineto{\pgfqpoint{3.171893in}{2.414475in}}%
\pgfpathlineto{\pgfqpoint{3.175460in}{2.449522in}}%
\pgfpathlineto{\pgfqpoint{3.179028in}{2.388081in}}%
\pgfpathlineto{\pgfqpoint{3.182595in}{2.475493in}}%
\pgfpathlineto{\pgfqpoint{3.186162in}{2.480538in}}%
\pgfpathlineto{\pgfqpoint{3.189730in}{2.454226in}}%
\pgfpathlineto{\pgfqpoint{3.193297in}{2.466232in}}%
\pgfpathlineto{\pgfqpoint{3.196864in}{2.489668in}}%
\pgfpathlineto{\pgfqpoint{3.200432in}{2.493234in}}%
\pgfpathlineto{\pgfqpoint{3.203999in}{2.486923in}}%
\pgfpathlineto{\pgfqpoint{3.207566in}{2.493251in}}%
\pgfpathlineto{\pgfqpoint{3.211133in}{2.496005in}}%
\pgfpathlineto{\pgfqpoint{3.221835in}{2.487767in}}%
\pgfpathlineto{\pgfqpoint{3.225403in}{2.468719in}}%
\pgfpathlineto{\pgfqpoint{3.228970in}{2.488428in}}%
\pgfpathlineto{\pgfqpoint{3.232537in}{2.478485in}}%
\pgfpathlineto{\pgfqpoint{3.236105in}{2.499049in}}%
\pgfpathlineto{\pgfqpoint{3.239672in}{2.447224in}}%
\pgfpathlineto{\pgfqpoint{3.243239in}{2.480205in}}%
\pgfpathlineto{\pgfqpoint{3.246807in}{2.496770in}}%
\pgfpathlineto{\pgfqpoint{3.250374in}{2.454602in}}%
\pgfpathlineto{\pgfqpoint{3.253941in}{2.444075in}}%
\pgfpathlineto{\pgfqpoint{3.257509in}{2.424270in}}%
\pgfpathlineto{\pgfqpoint{3.261076in}{2.436820in}}%
\pgfpathlineto{\pgfqpoint{3.264643in}{2.471173in}}%
\pgfpathlineto{\pgfqpoint{3.268211in}{2.455446in}}%
\pgfpathlineto{\pgfqpoint{3.271778in}{2.434096in}}%
\pgfpathlineto{\pgfqpoint{3.275345in}{2.493272in}}%
\pgfpathlineto{\pgfqpoint{3.278913in}{2.487471in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{2.453996in}}%
\pgfpathlineto{\pgfqpoint{3.289614in}{2.515496in}}%
\pgfpathlineto{\pgfqpoint{3.293182in}{2.475432in}}%
\pgfpathlineto{\pgfqpoint{3.296749in}{2.514324in}}%
\pgfpathlineto{\pgfqpoint{3.300316in}{2.516028in}}%
\pgfpathlineto{\pgfqpoint{3.303884in}{2.514157in}}%
\pgfpathlineto{\pgfqpoint{3.307451in}{2.516348in}}%
\pgfpathlineto{\pgfqpoint{3.311018in}{2.516436in}}%
\pgfpathlineto{\pgfqpoint{3.314586in}{2.514973in}}%
\pgfpathlineto{\pgfqpoint{3.321720in}{2.517079in}}%
\pgfpathlineto{\pgfqpoint{3.328855in}{2.514963in}}%
\pgfpathlineto{\pgfqpoint{3.332422in}{2.517126in}}%
\pgfpathlineto{\pgfqpoint{3.343124in}{2.516885in}}%
\pgfpathlineto{\pgfqpoint{3.346692in}{2.515588in}}%
\pgfpathlineto{\pgfqpoint{3.353826in}{2.517197in}}%
\pgfpathlineto{\pgfqpoint{3.364528in}{2.516319in}}%
\pgfpathlineto{\pgfqpoint{3.368096in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{3.371663in}{2.514962in}}%
\pgfpathlineto{\pgfqpoint{3.378797in}{2.515050in}}%
\pgfpathlineto{\pgfqpoint{3.385932in}{2.514306in}}%
\pgfpathlineto{\pgfqpoint{3.389499in}{2.514809in}}%
\pgfpathlineto{\pgfqpoint{3.393067in}{2.488201in}}%
\pgfpathlineto{\pgfqpoint{3.396634in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{3.400201in}{2.515616in}}%
\pgfpathlineto{\pgfqpoint{3.403769in}{2.514690in}}%
\pgfpathlineto{\pgfqpoint{3.407336in}{2.483270in}}%
\pgfpathlineto{\pgfqpoint{3.410903in}{2.488900in}}%
\pgfpathlineto{\pgfqpoint{3.414471in}{2.515610in}}%
\pgfpathlineto{\pgfqpoint{3.418038in}{2.502611in}}%
\pgfpathlineto{\pgfqpoint{3.421605in}{2.475935in}}%
\pgfpathlineto{\pgfqpoint{3.425173in}{2.474634in}}%
\pgfpathlineto{\pgfqpoint{3.428740in}{2.480080in}}%
\pgfpathlineto{\pgfqpoint{3.432307in}{2.474578in}}%
\pgfpathlineto{\pgfqpoint{3.435875in}{2.510217in}}%
\pgfpathlineto{\pgfqpoint{3.439442in}{2.467240in}}%
\pgfpathlineto{\pgfqpoint{3.443009in}{2.449051in}}%
\pgfpathlineto{\pgfqpoint{3.446577in}{2.447799in}}%
\pgfpathlineto{\pgfqpoint{3.453711in}{2.392392in}}%
\pgfpathlineto{\pgfqpoint{3.457278in}{2.417643in}}%
\pgfpathlineto{\pgfqpoint{3.460846in}{2.473051in}}%
\pgfpathlineto{\pgfqpoint{3.464413in}{2.449187in}}%
\pgfpathlineto{\pgfqpoint{3.467980in}{2.397194in}}%
\pgfpathlineto{\pgfqpoint{3.471548in}{2.363500in}}%
\pgfpathlineto{\pgfqpoint{3.475115in}{2.358720in}}%
\pgfpathlineto{\pgfqpoint{3.478682in}{2.370201in}}%
\pgfpathlineto{\pgfqpoint{3.482250in}{2.323464in}}%
\pgfpathlineto{\pgfqpoint{3.485817in}{2.348633in}}%
\pgfpathlineto{\pgfqpoint{3.489384in}{2.383930in}}%
\pgfpathlineto{\pgfqpoint{3.492952in}{2.319875in}}%
\pgfpathlineto{\pgfqpoint{3.496519in}{2.314971in}}%
\pgfpathlineto{\pgfqpoint{3.500086in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{3.503654in}{2.265561in}}%
\pgfpathlineto{\pgfqpoint{3.507221in}{2.173863in}}%
\pgfpathlineto{\pgfqpoint{3.514356in}{2.121959in}}%
\pgfpathlineto{\pgfqpoint{3.517923in}{2.064984in}}%
\pgfpathlineto{\pgfqpoint{3.521490in}{2.055974in}}%
\pgfpathlineto{\pgfqpoint{3.525058in}{2.042894in}}%
\pgfpathlineto{\pgfqpoint{3.528625in}{1.992441in}}%
\pgfpathlineto{\pgfqpoint{3.532192in}{2.026431in}}%
\pgfpathlineto{\pgfqpoint{3.535759in}{1.943005in}}%
\pgfpathlineto{\pgfqpoint{3.539327in}{1.946022in}}%
\pgfpathlineto{\pgfqpoint{3.546461in}{1.852751in}}%
\pgfpathlineto{\pgfqpoint{3.550029in}{1.696849in}}%
\pgfpathlineto{\pgfqpoint{3.553596in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{3.560731in}{1.548494in}}%
\pgfpathlineto{\pgfqpoint{3.567865in}{1.448240in}}%
\pgfpathlineto{\pgfqpoint{3.571433in}{1.415513in}}%
\pgfpathlineto{\pgfqpoint{3.575000in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{3.578567in}{1.327149in}}%
\pgfpathlineto{\pgfqpoint{3.582135in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{3.589269in}{1.262173in}}%
\pgfpathlineto{\pgfqpoint{3.596404in}{1.146392in}}%
\pgfpathlineto{\pgfqpoint{3.599971in}{1.127463in}}%
\pgfpathlineto{\pgfqpoint{3.603539in}{1.099379in}}%
\pgfpathlineto{\pgfqpoint{3.607106in}{1.081651in}}%
\pgfpathlineto{\pgfqpoint{3.610673in}{1.029814in}}%
\pgfpathlineto{\pgfqpoint{3.614241in}{1.012899in}}%
\pgfpathlineto{\pgfqpoint{3.624942in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{3.632077in}{0.911830in}}%
\pgfpathlineto{\pgfqpoint{3.635644in}{0.833564in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{0.813631in}}%
\pgfpathlineto{\pgfqpoint{3.642779in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{3.646346in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{3.649914in}{0.756604in}}%
\pgfpathlineto{\pgfqpoint{3.653481in}{0.743533in}}%
\pgfpathlineto{\pgfqpoint{3.657048in}{0.703565in}}%
\pgfpathlineto{\pgfqpoint{3.660616in}{0.725469in}}%
\pgfpathlineto{\pgfqpoint{3.664183in}{0.722401in}}%
\pgfpathlineto{\pgfqpoint{3.667750in}{0.653703in}}%
\pgfpathlineto{\pgfqpoint{3.671318in}{0.677972in}}%
\pgfpathlineto{\pgfqpoint{3.674885in}{0.656281in}}%
\pgfpathlineto{\pgfqpoint{3.678452in}{0.655265in}}%
\pgfpathlineto{\pgfqpoint{3.682020in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{3.685587in}{0.604031in}}%
\pgfpathlineto{\pgfqpoint{3.689154in}{0.608782in}}%
\pgfpathlineto{\pgfqpoint{3.692722in}{0.635992in}}%
\pgfpathlineto{\pgfqpoint{3.696289in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{3.699856in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{3.703423in}{0.602744in}}%
\pgfpathlineto{\pgfqpoint{3.706991in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{3.710558in}{0.592703in}}%
\pgfpathlineto{\pgfqpoint{3.714125in}{0.592066in}}%
\pgfpathlineto{\pgfqpoint{3.721260in}{0.595150in}}%
\pgfpathlineto{\pgfqpoint{3.728395in}{0.593773in}}%
\pgfpathlineto{\pgfqpoint{3.731962in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{3.735529in}{0.593267in}}%
\pgfpathlineto{\pgfqpoint{3.739097in}{0.599645in}}%
\pgfpathlineto{\pgfqpoint{3.742664in}{0.594562in}}%
\pgfpathlineto{\pgfqpoint{3.746231in}{0.594270in}}%
\pgfpathlineto{\pgfqpoint{3.749799in}{0.597587in}}%
\pgfpathlineto{\pgfqpoint{3.756933in}{0.593180in}}%
\pgfpathlineto{\pgfqpoint{3.760501in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{3.764068in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{3.767635in}{0.594152in}}%
\pgfpathlineto{\pgfqpoint{3.771203in}{0.617704in}}%
\pgfpathlineto{\pgfqpoint{3.774770in}{0.603529in}}%
\pgfpathlineto{\pgfqpoint{3.778337in}{0.602429in}}%
\pgfpathlineto{\pgfqpoint{3.781904in}{0.606318in}}%
\pgfpathlineto{\pgfqpoint{3.785472in}{0.618148in}}%
\pgfpathlineto{\pgfqpoint{3.789039in}{0.616051in}}%
\pgfpathlineto{\pgfqpoint{3.792606in}{0.600847in}}%
\pgfpathlineto{\pgfqpoint{3.796174in}{0.680189in}}%
\pgfpathlineto{\pgfqpoint{3.799741in}{0.656158in}}%
\pgfpathlineto{\pgfqpoint{3.806876in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{3.810443in}{0.764764in}}%
\pgfpathlineto{\pgfqpoint{3.814010in}{0.765762in}}%
\pgfpathlineto{\pgfqpoint{3.817578in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{3.821145in}{0.870999in}}%
\pgfpathlineto{\pgfqpoint{3.824712in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{3.828280in}{0.897491in}}%
\pgfpathlineto{\pgfqpoint{3.831847in}{0.966664in}}%
\pgfpathlineto{\pgfqpoint{3.835414in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{3.838982in}{1.058251in}}%
\pgfpathlineto{\pgfqpoint{3.842549in}{1.095046in}}%
\pgfpathlineto{\pgfqpoint{3.846116in}{1.087448in}}%
\pgfpathlineto{\pgfqpoint{3.849684in}{1.129046in}}%
\pgfpathlineto{\pgfqpoint{3.853251in}{1.225503in}}%
\pgfpathlineto{\pgfqpoint{3.856818in}{1.289667in}}%
\pgfpathlineto{\pgfqpoint{3.860386in}{1.315874in}}%
\pgfpathlineto{\pgfqpoint{3.863953in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{3.867520in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{3.874655in}{1.700664in}}%
\pgfpathlineto{\pgfqpoint{3.878222in}{1.687097in}}%
\pgfpathlineto{\pgfqpoint{3.881789in}{1.727552in}}%
\pgfpathlineto{\pgfqpoint{3.885357in}{1.716996in}}%
\pgfpathlineto{\pgfqpoint{3.888924in}{1.764056in}}%
\pgfpathlineto{\pgfqpoint{3.892491in}{1.829835in}}%
\pgfpathlineto{\pgfqpoint{3.896059in}{1.933488in}}%
\pgfpathlineto{\pgfqpoint{3.903193in}{2.053247in}}%
\pgfpathlineto{\pgfqpoint{3.906761in}{2.091659in}}%
\pgfpathlineto{\pgfqpoint{3.910328in}{2.212075in}}%
\pgfpathlineto{\pgfqpoint{3.913895in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{3.917463in}{2.317494in}}%
\pgfpathlineto{\pgfqpoint{3.921030in}{2.284315in}}%
\pgfpathlineto{\pgfqpoint{3.924597in}{2.263672in}}%
\pgfpathlineto{\pgfqpoint{3.928165in}{2.305937in}}%
\pgfpathlineto{\pgfqpoint{3.931732in}{2.283452in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.339820in}}%
\pgfpathlineto{\pgfqpoint{3.938867in}{2.347182in}}%
\pgfpathlineto{\pgfqpoint{3.946001in}{2.286468in}}%
\pgfpathlineto{\pgfqpoint{3.949568in}{2.295719in}}%
\pgfpathlineto{\pgfqpoint{3.953136in}{2.352649in}}%
\pgfpathlineto{\pgfqpoint{3.956703in}{2.365630in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{2.429917in}}%
\pgfpathlineto{\pgfqpoint{3.963838in}{2.421944in}}%
\pgfpathlineto{\pgfqpoint{3.967405in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{3.970972in}{2.361110in}}%
\pgfpathlineto{\pgfqpoint{3.974540in}{2.385980in}}%
\pgfpathlineto{\pgfqpoint{3.978107in}{2.393706in}}%
\pgfpathlineto{\pgfqpoint{3.981674in}{2.342218in}}%
\pgfpathlineto{\pgfqpoint{3.985242in}{2.330509in}}%
\pgfpathlineto{\pgfqpoint{3.988809in}{2.310702in}}%
\pgfpathlineto{\pgfqpoint{3.995944in}{2.346327in}}%
\pgfpathlineto{\pgfqpoint{3.999511in}{2.318964in}}%
\pgfpathlineto{\pgfqpoint{4.003078in}{2.356556in}}%
\pgfpathlineto{\pgfqpoint{4.010213in}{2.321327in}}%
\pgfpathlineto{\pgfqpoint{4.013780in}{2.280599in}}%
\pgfpathlineto{\pgfqpoint{4.017348in}{2.329532in}}%
\pgfpathlineto{\pgfqpoint{4.020915in}{2.293198in}}%
\pgfpathlineto{\pgfqpoint{4.024482in}{2.326672in}}%
\pgfpathlineto{\pgfqpoint{4.028049in}{2.347604in}}%
\pgfpathlineto{\pgfqpoint{4.031617in}{2.282601in}}%
\pgfpathlineto{\pgfqpoint{4.042319in}{2.382877in}}%
\pgfpathlineto{\pgfqpoint{4.045886in}{2.298660in}}%
\pgfpathlineto{\pgfqpoint{4.049453in}{2.351213in}}%
\pgfpathlineto{\pgfqpoint{4.053021in}{2.302730in}}%
\pgfpathlineto{\pgfqpoint{4.063723in}{2.369054in}}%
\pgfpathlineto{\pgfqpoint{4.067290in}{2.285573in}}%
\pgfpathlineto{\pgfqpoint{4.070857in}{2.253863in}}%
\pgfpathlineto{\pgfqpoint{4.074425in}{2.352991in}}%
\pgfpathlineto{\pgfqpoint{4.077992in}{2.293966in}}%
\pgfpathlineto{\pgfqpoint{4.081559in}{2.315129in}}%
\pgfpathlineto{\pgfqpoint{4.088694in}{2.428166in}}%
\pgfpathlineto{\pgfqpoint{4.092261in}{2.419529in}}%
\pgfpathlineto{\pgfqpoint{4.099396in}{2.397564in}}%
\pgfpathlineto{\pgfqpoint{4.102963in}{2.423887in}}%
\pgfpathlineto{\pgfqpoint{4.106530in}{2.410049in}}%
\pgfpathlineto{\pgfqpoint{4.110098in}{2.424869in}}%
\pgfpathlineto{\pgfqpoint{4.113665in}{2.449482in}}%
\pgfpathlineto{\pgfqpoint{4.117232in}{2.483459in}}%
\pgfpathlineto{\pgfqpoint{4.120800in}{2.392486in}}%
\pgfpathlineto{\pgfqpoint{4.124367in}{2.447989in}}%
\pgfpathlineto{\pgfqpoint{4.127934in}{2.463207in}}%
\pgfpathlineto{\pgfqpoint{4.131502in}{2.471289in}}%
\pgfpathlineto{\pgfqpoint{4.135069in}{2.473665in}}%
\pgfpathlineto{\pgfqpoint{4.138636in}{2.445278in}}%
\pgfpathlineto{\pgfqpoint{4.142204in}{2.433447in}}%
\pgfpathlineto{\pgfqpoint{4.145771in}{2.487513in}}%
\pgfpathlineto{\pgfqpoint{4.149338in}{2.459747in}}%
\pgfpathlineto{\pgfqpoint{4.152906in}{2.461992in}}%
\pgfpathlineto{\pgfqpoint{4.156473in}{2.481831in}}%
\pgfpathlineto{\pgfqpoint{4.160040in}{2.494691in}}%
\pgfpathlineto{\pgfqpoint{4.163608in}{2.486184in}}%
\pgfpathlineto{\pgfqpoint{4.167175in}{2.514355in}}%
\pgfpathlineto{\pgfqpoint{4.170742in}{2.518122in}}%
\pgfpathlineto{\pgfqpoint{4.177877in}{2.517821in}}%
\pgfpathlineto{\pgfqpoint{4.192146in}{2.514768in}}%
\pgfpathlineto{\pgfqpoint{4.195713in}{2.514862in}}%
\pgfpathlineto{\pgfqpoint{4.199281in}{2.513658in}}%
\pgfpathlineto{\pgfqpoint{4.202848in}{2.495202in}}%
\pgfpathlineto{\pgfqpoint{4.206415in}{2.516276in}}%
\pgfpathlineto{\pgfqpoint{4.209983in}{2.513701in}}%
\pgfpathlineto{\pgfqpoint{4.213550in}{2.517462in}}%
\pgfpathlineto{\pgfqpoint{4.220685in}{2.515015in}}%
\pgfpathlineto{\pgfqpoint{4.224252in}{2.515155in}}%
\pgfpathlineto{\pgfqpoint{4.231387in}{2.516851in}}%
\pgfpathlineto{\pgfqpoint{4.238521in}{2.514651in}}%
\pgfpathlineto{\pgfqpoint{4.242089in}{2.516531in}}%
\pgfpathlineto{\pgfqpoint{4.256358in}{2.515964in}}%
\pgfpathlineto{\pgfqpoint{4.259925in}{2.493668in}}%
\pgfpathlineto{\pgfqpoint{4.263493in}{2.515043in}}%
\pgfpathlineto{\pgfqpoint{4.267060in}{2.480450in}}%
\pgfpathlineto{\pgfqpoint{4.270627in}{2.484452in}}%
\pgfpathlineto{\pgfqpoint{4.274194in}{2.471179in}}%
\pgfpathlineto{\pgfqpoint{4.277762in}{2.498340in}}%
\pgfpathlineto{\pgfqpoint{4.281329in}{2.456989in}}%
\pgfpathlineto{\pgfqpoint{4.284896in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{4.288464in}{2.445167in}}%
\pgfpathlineto{\pgfqpoint{4.292031in}{2.428420in}}%
\pgfpathlineto{\pgfqpoint{4.295598in}{2.454846in}}%
\pgfpathlineto{\pgfqpoint{4.299166in}{2.431178in}}%
\pgfpathlineto{\pgfqpoint{4.302733in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{4.306300in}{2.454053in}}%
\pgfpathlineto{\pgfqpoint{4.309868in}{2.436161in}}%
\pgfpathlineto{\pgfqpoint{4.313435in}{2.491136in}}%
\pgfpathlineto{\pgfqpoint{4.317002in}{2.503287in}}%
\pgfpathlineto{\pgfqpoint{4.320570in}{2.497525in}}%
\pgfpathlineto{\pgfqpoint{4.324137in}{2.514476in}}%
\pgfpathlineto{\pgfqpoint{4.327704in}{2.515166in}}%
\pgfpathlineto{\pgfqpoint{4.331272in}{2.514613in}}%
\pgfpathlineto{\pgfqpoint{4.334839in}{2.515439in}}%
\pgfpathlineto{\pgfqpoint{4.341974in}{2.514743in}}%
\pgfpathlineto{\pgfqpoint{4.345541in}{2.516481in}}%
\pgfpathlineto{\pgfqpoint{4.352675in}{2.515886in}}%
\pgfpathlineto{\pgfqpoint{4.356243in}{2.513852in}}%
\pgfpathlineto{\pgfqpoint{4.363377in}{2.517227in}}%
\pgfpathlineto{\pgfqpoint{4.366945in}{2.517953in}}%
\pgfpathlineto{\pgfqpoint{4.374079in}{2.515987in}}%
\pgfpathlineto{\pgfqpoint{4.388349in}{2.515613in}}%
\pgfpathlineto{\pgfqpoint{4.391916in}{2.518032in}}%
\pgfpathlineto{\pgfqpoint{4.395483in}{2.516159in}}%
\pgfpathlineto{\pgfqpoint{4.406185in}{2.515447in}}%
\pgfpathlineto{\pgfqpoint{4.409753in}{2.516997in}}%
\pgfpathlineto{\pgfqpoint{4.413320in}{2.516673in}}%
\pgfpathlineto{\pgfqpoint{4.416887in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{4.427589in}{2.514145in}}%
\pgfpathlineto{\pgfqpoint{4.431157in}{2.515711in}}%
\pgfpathlineto{\pgfqpoint{4.434724in}{2.511823in}}%
\pgfpathlineto{\pgfqpoint{4.438291in}{2.515704in}}%
\pgfpathlineto{\pgfqpoint{4.441858in}{2.480426in}}%
\pgfpathlineto{\pgfqpoint{4.445426in}{2.487475in}}%
\pgfpathlineto{\pgfqpoint{4.448993in}{2.490339in}}%
\pgfpathlineto{\pgfqpoint{4.452560in}{2.471466in}}%
\pgfpathlineto{\pgfqpoint{4.456128in}{2.463249in}}%
\pgfpathlineto{\pgfqpoint{4.459695in}{2.473276in}}%
\pgfpathlineto{\pgfqpoint{4.466830in}{2.413855in}}%
\pgfpathlineto{\pgfqpoint{4.470397in}{2.466966in}}%
\pgfpathlineto{\pgfqpoint{4.473964in}{2.466715in}}%
\pgfpathlineto{\pgfqpoint{4.477532in}{2.464621in}}%
\pgfpathlineto{\pgfqpoint{4.484666in}{2.377467in}}%
\pgfpathlineto{\pgfqpoint{4.491801in}{2.433711in}}%
\pgfpathlineto{\pgfqpoint{4.495368in}{2.371966in}}%
\pgfpathlineto{\pgfqpoint{4.498936in}{2.393672in}}%
\pgfpathlineto{\pgfqpoint{4.502503in}{2.376844in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{2.421067in}}%
\pgfpathlineto{\pgfqpoint{4.509638in}{2.389488in}}%
\pgfpathlineto{\pgfqpoint{4.513205in}{2.344306in}}%
\pgfpathlineto{\pgfqpoint{4.516772in}{2.386412in}}%
\pgfpathlineto{\pgfqpoint{4.520339in}{2.390858in}}%
\pgfpathlineto{\pgfqpoint{4.523907in}{2.364000in}}%
\pgfpathlineto{\pgfqpoint{4.531041in}{2.332741in}}%
\pgfpathlineto{\pgfqpoint{4.534609in}{2.285810in}}%
\pgfpathlineto{\pgfqpoint{4.538176in}{2.291596in}}%
\pgfpathlineto{\pgfqpoint{4.541743in}{2.240817in}}%
\pgfpathlineto{\pgfqpoint{4.545311in}{2.146248in}}%
\pgfpathlineto{\pgfqpoint{4.548878in}{2.169491in}}%
\pgfpathlineto{\pgfqpoint{4.552445in}{2.183957in}}%
\pgfpathlineto{\pgfqpoint{4.556013in}{2.077351in}}%
\pgfpathlineto{\pgfqpoint{4.559580in}{2.052212in}}%
\pgfpathlineto{\pgfqpoint{4.563147in}{2.063983in}}%
\pgfpathlineto{\pgfqpoint{4.566715in}{2.047229in}}%
\pgfpathlineto{\pgfqpoint{4.570282in}{1.950237in}}%
\pgfpathlineto{\pgfqpoint{4.573849in}{2.017078in}}%
\pgfpathlineto{\pgfqpoint{4.577417in}{2.001991in}}%
\pgfpathlineto{\pgfqpoint{4.580984in}{1.978193in}}%
\pgfpathlineto{\pgfqpoint{4.584551in}{1.843096in}}%
\pgfpathlineto{\pgfqpoint{4.588119in}{1.817475in}}%
\pgfpathlineto{\pgfqpoint{4.591686in}{1.747694in}}%
\pgfpathlineto{\pgfqpoint{4.595253in}{1.779157in}}%
\pgfpathlineto{\pgfqpoint{4.598820in}{1.729037in}}%
\pgfpathlineto{\pgfqpoint{4.602388in}{1.636717in}}%
\pgfpathlineto{\pgfqpoint{4.609522in}{1.591225in}}%
\pgfpathlineto{\pgfqpoint{4.613090in}{1.542669in}}%
\pgfpathlineto{\pgfqpoint{4.616657in}{1.554037in}}%
\pgfpathlineto{\pgfqpoint{4.623792in}{1.479483in}}%
\pgfpathlineto{\pgfqpoint{4.627359in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{4.630926in}{1.349150in}}%
\pgfpathlineto{\pgfqpoint{4.641628in}{1.196655in}}%
\pgfpathlineto{\pgfqpoint{4.645196in}{1.150993in}}%
\pgfpathlineto{\pgfqpoint{4.648763in}{1.129639in}}%
\pgfpathlineto{\pgfqpoint{4.652330in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{4.655898in}{1.130655in}}%
\pgfpathlineto{\pgfqpoint{4.659465in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{4.663032in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{4.666600in}{1.004422in}}%
\pgfpathlineto{\pgfqpoint{4.673734in}{0.960782in}}%
\pgfpathlineto{\pgfqpoint{4.680869in}{0.921529in}}%
\pgfpathlineto{\pgfqpoint{4.684436in}{0.859665in}}%
\pgfpathlineto{\pgfqpoint{4.688003in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{4.691571in}{0.836538in}}%
\pgfpathlineto{\pgfqpoint{4.698705in}{0.810496in}}%
\pgfpathlineto{\pgfqpoint{4.702273in}{0.782368in}}%
\pgfpathlineto{\pgfqpoint{4.705840in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{4.709407in}{0.783668in}}%
\pgfpathlineto{\pgfqpoint{4.712975in}{0.775428in}}%
\pgfpathlineto{\pgfqpoint{4.716542in}{0.750708in}}%
\pgfpathlineto{\pgfqpoint{4.720109in}{0.738275in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{0.689864in}}%
\pgfpathlineto{\pgfqpoint{4.727244in}{0.692698in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{0.692341in}}%
\pgfpathlineto{\pgfqpoint{4.734379in}{0.662446in}}%
\pgfpathlineto{\pgfqpoint{4.737946in}{0.678734in}}%
\pgfpathlineto{\pgfqpoint{4.741513in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{4.745081in}{0.637636in}}%
\pgfpathlineto{\pgfqpoint{4.752215in}{0.601486in}}%
\pgfpathlineto{\pgfqpoint{4.755783in}{0.634033in}}%
\pgfpathlineto{\pgfqpoint{4.759350in}{0.640178in}}%
\pgfpathlineto{\pgfqpoint{4.762917in}{0.629728in}}%
\pgfpathlineto{\pgfqpoint{4.766484in}{0.645166in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{0.629217in}}%
\pgfpathlineto{\pgfqpoint{4.773619in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{4.777186in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{4.780754in}{0.623688in}}%
\pgfpathlineto{\pgfqpoint{4.784321in}{0.649427in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{0.658142in}}%
\pgfpathlineto{\pgfqpoint{4.791456in}{0.654284in}}%
\pgfpathlineto{\pgfqpoint{4.795023in}{0.636820in}}%
\pgfpathlineto{\pgfqpoint{4.802158in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{4.805725in}{0.657472in}}%
\pgfpathlineto{\pgfqpoint{4.809292in}{0.667347in}}%
\pgfpathlineto{\pgfqpoint{4.812860in}{0.685607in}}%
\pgfpathlineto{\pgfqpoint{4.816427in}{0.694938in}}%
\pgfpathlineto{\pgfqpoint{4.819994in}{0.691022in}}%
\pgfpathlineto{\pgfqpoint{4.823562in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{4.827129in}{0.659964in}}%
\pgfpathlineto{\pgfqpoint{4.830696in}{0.697456in}}%
\pgfpathlineto{\pgfqpoint{4.834264in}{0.696096in}}%
\pgfpathlineto{\pgfqpoint{4.837831in}{0.721079in}}%
\pgfpathlineto{\pgfqpoint{4.841398in}{0.762620in}}%
\pgfpathlineto{\pgfqpoint{4.855667in}{0.863367in}}%
\pgfpathlineto{\pgfqpoint{4.859235in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{4.866369in}{0.996514in}}%
\pgfpathlineto{\pgfqpoint{4.869937in}{1.030650in}}%
\pgfpathlineto{\pgfqpoint{4.873504in}{1.008718in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{1.080600in}}%
\pgfpathlineto{\pgfqpoint{4.887773in}{1.173713in}}%
\pgfpathlineto{\pgfqpoint{4.894908in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{4.898475in}{1.433242in}}%
\pgfpathlineto{\pgfqpoint{4.902043in}{1.460997in}}%
\pgfpathlineto{\pgfqpoint{4.905610in}{1.524434in}}%
\pgfpathlineto{\pgfqpoint{4.909177in}{1.492697in}}%
\pgfpathlineto{\pgfqpoint{4.912745in}{1.484967in}}%
\pgfpathlineto{\pgfqpoint{4.916312in}{1.545141in}}%
\pgfpathlineto{\pgfqpoint{4.919879in}{1.572573in}}%
\pgfpathlineto{\pgfqpoint{4.923446in}{1.673496in}}%
\pgfpathlineto{\pgfqpoint{4.927014in}{1.728527in}}%
\pgfpathlineto{\pgfqpoint{4.930581in}{1.746134in}}%
\pgfpathlineto{\pgfqpoint{4.934148in}{1.771521in}}%
\pgfpathlineto{\pgfqpoint{4.937716in}{1.807270in}}%
\pgfpathlineto{\pgfqpoint{4.941283in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{4.944850in}{1.949210in}}%
\pgfpathlineto{\pgfqpoint{4.948418in}{1.945457in}}%
\pgfpathlineto{\pgfqpoint{4.951985in}{1.973307in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{2.013899in}}%
\pgfpathlineto{\pgfqpoint{4.959120in}{1.962309in}}%
\pgfpathlineto{\pgfqpoint{4.962687in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{4.966254in}{2.027955in}}%
\pgfpathlineto{\pgfqpoint{4.969822in}{2.022876in}}%
\pgfpathlineto{\pgfqpoint{4.973389in}{2.020601in}}%
\pgfpathlineto{\pgfqpoint{4.976956in}{2.038901in}}%
\pgfpathlineto{\pgfqpoint{4.980524in}{2.065180in}}%
\pgfpathlineto{\pgfqpoint{4.984091in}{2.130661in}}%
\pgfpathlineto{\pgfqpoint{4.987658in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{4.991226in}{2.149838in}}%
\pgfpathlineto{\pgfqpoint{4.994793in}{2.150312in}}%
\pgfpathlineto{\pgfqpoint{4.998360in}{2.139677in}}%
\pgfpathlineto{\pgfqpoint{5.001928in}{2.187078in}}%
\pgfpathlineto{\pgfqpoint{5.005495in}{2.164251in}}%
\pgfpathlineto{\pgfqpoint{5.009062in}{2.197152in}}%
\pgfpathlineto{\pgfqpoint{5.012629in}{2.135067in}}%
\pgfpathlineto{\pgfqpoint{5.016197in}{2.172322in}}%
\pgfpathlineto{\pgfqpoint{5.019764in}{2.104033in}}%
\pgfpathlineto{\pgfqpoint{5.023331in}{2.219668in}}%
\pgfpathlineto{\pgfqpoint{5.026899in}{2.265284in}}%
\pgfpathlineto{\pgfqpoint{5.030466in}{2.245064in}}%
\pgfpathlineto{\pgfqpoint{5.034033in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{5.037601in}{2.217520in}}%
\pgfpathlineto{\pgfqpoint{5.044735in}{2.190485in}}%
\pgfpathlineto{\pgfqpoint{5.048303in}{2.210027in}}%
\pgfpathlineto{\pgfqpoint{5.051870in}{2.258815in}}%
\pgfpathlineto{\pgfqpoint{5.055437in}{2.238924in}}%
\pgfpathlineto{\pgfqpoint{5.059005in}{2.229872in}}%
\pgfpathlineto{\pgfqpoint{5.062572in}{2.264200in}}%
\pgfpathlineto{\pgfqpoint{5.066139in}{2.246093in}}%
\pgfpathlineto{\pgfqpoint{5.069707in}{2.305288in}}%
\pgfpathlineto{\pgfqpoint{5.073274in}{2.279160in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{2.265040in}}%
\pgfpathlineto{\pgfqpoint{5.080409in}{2.319309in}}%
\pgfpathlineto{\pgfqpoint{5.083976in}{2.314221in}}%
\pgfpathlineto{\pgfqpoint{5.087543in}{2.285361in}}%
\pgfpathlineto{\pgfqpoint{5.091110in}{2.342097in}}%
\pgfpathlineto{\pgfqpoint{5.094678in}{2.323284in}}%
\pgfpathlineto{\pgfqpoint{5.098245in}{2.332119in}}%
\pgfpathlineto{\pgfqpoint{5.101812in}{2.333489in}}%
\pgfpathlineto{\pgfqpoint{5.105380in}{2.323135in}}%
\pgfpathlineto{\pgfqpoint{5.108947in}{2.389104in}}%
\pgfpathlineto{\pgfqpoint{5.116082in}{2.385713in}}%
\pgfpathlineto{\pgfqpoint{5.123216in}{2.432597in}}%
\pgfpathlineto{\pgfqpoint{5.126784in}{2.486782in}}%
\pgfpathlineto{\pgfqpoint{5.130351in}{2.404961in}}%
\pgfpathlineto{\pgfqpoint{5.133918in}{2.466299in}}%
\pgfpathlineto{\pgfqpoint{5.137486in}{2.441353in}}%
\pgfpathlineto{\pgfqpoint{5.141053in}{2.438473in}}%
\pgfpathlineto{\pgfqpoint{5.144620in}{2.478066in}}%
\pgfpathlineto{\pgfqpoint{5.148188in}{2.474614in}}%
\pgfpathlineto{\pgfqpoint{5.151755in}{2.508574in}}%
\pgfpathlineto{\pgfqpoint{5.155322in}{2.513467in}}%
\pgfpathlineto{\pgfqpoint{5.158890in}{2.500599in}}%
\pgfpathlineto{\pgfqpoint{5.162457in}{2.482437in}}%
\pgfpathlineto{\pgfqpoint{5.166024in}{2.506011in}}%
\pgfpathlineto{\pgfqpoint{5.169591in}{2.492949in}}%
\pgfpathlineto{\pgfqpoint{5.173159in}{2.516467in}}%
\pgfpathlineto{\pgfqpoint{5.176726in}{2.511756in}}%
\pgfpathlineto{\pgfqpoint{5.180293in}{2.515879in}}%
\pgfpathlineto{\pgfqpoint{5.183861in}{2.516142in}}%
\pgfpathlineto{\pgfqpoint{5.187428in}{2.468377in}}%
\pgfpathlineto{\pgfqpoint{5.190995in}{2.516377in}}%
\pgfpathlineto{\pgfqpoint{5.194563in}{2.514588in}}%
\pgfpathlineto{\pgfqpoint{5.198130in}{2.514497in}}%
\pgfpathlineto{\pgfqpoint{5.201697in}{2.515594in}}%
\pgfpathlineto{\pgfqpoint{5.205265in}{2.501803in}}%
\pgfpathlineto{\pgfqpoint{5.208832in}{2.501035in}}%
\pgfpathlineto{\pgfqpoint{5.215967in}{2.515672in}}%
\pgfpathlineto{\pgfqpoint{5.223101in}{2.514236in}}%
\pgfpathlineto{\pgfqpoint{5.226669in}{2.515308in}}%
\pgfpathlineto{\pgfqpoint{5.233803in}{2.513732in}}%
\pgfpathlineto{\pgfqpoint{5.244505in}{2.516439in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{2.514569in}}%
\pgfpathlineto{\pgfqpoint{5.251640in}{2.515320in}}%
\pgfpathlineto{\pgfqpoint{5.255207in}{2.511962in}}%
\pgfpathlineto{\pgfqpoint{5.258774in}{2.517372in}}%
\pgfpathlineto{\pgfqpoint{5.262342in}{2.511103in}}%
\pgfpathlineto{\pgfqpoint{5.265909in}{2.515435in}}%
\pgfpathlineto{\pgfqpoint{5.273044in}{2.515291in}}%
\pgfpathlineto{\pgfqpoint{5.280178in}{2.504024in}}%
\pgfpathlineto{\pgfqpoint{5.283746in}{2.516696in}}%
\pgfpathlineto{\pgfqpoint{5.287313in}{2.481819in}}%
\pgfpathlineto{\pgfqpoint{5.290880in}{2.514424in}}%
\pgfpathlineto{\pgfqpoint{5.298015in}{2.435336in}}%
\pgfpathlineto{\pgfqpoint{5.301582in}{2.479202in}}%
\pgfpathlineto{\pgfqpoint{5.305150in}{2.458330in}}%
\pgfpathlineto{\pgfqpoint{5.308717in}{2.483756in}}%
\pgfpathlineto{\pgfqpoint{5.312284in}{2.449515in}}%
\pgfpathlineto{\pgfqpoint{5.315852in}{2.444169in}}%
\pgfpathlineto{\pgfqpoint{5.319419in}{2.414885in}}%
\pgfpathlineto{\pgfqpoint{5.322986in}{2.408582in}}%
\pgfpathlineto{\pgfqpoint{5.326554in}{2.426194in}}%
\pgfpathlineto{\pgfqpoint{5.330121in}{2.415360in}}%
\pgfpathlineto{\pgfqpoint{5.333688in}{2.505295in}}%
\pgfpathlineto{\pgfqpoint{5.337255in}{2.514263in}}%
\pgfpathlineto{\pgfqpoint{5.340823in}{2.516050in}}%
\pgfpathlineto{\pgfqpoint{5.344390in}{2.496706in}}%
\pgfpathlineto{\pgfqpoint{5.347957in}{2.497801in}}%
\pgfpathlineto{\pgfqpoint{5.351525in}{2.510749in}}%
\pgfpathlineto{\pgfqpoint{5.358659in}{2.445800in}}%
\pgfpathlineto{\pgfqpoint{5.362227in}{2.423745in}}%
\pgfpathlineto{\pgfqpoint{5.365794in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{5.372929in}{2.474201in}}%
\pgfpathlineto{\pgfqpoint{5.376496in}{2.501061in}}%
\pgfpathlineto{\pgfqpoint{5.380063in}{2.425318in}}%
\pgfpathlineto{\pgfqpoint{5.383631in}{2.399912in}}%
\pgfpathlineto{\pgfqpoint{5.387198in}{2.442567in}}%
\pgfpathlineto{\pgfqpoint{5.390765in}{2.421202in}}%
\pgfpathlineto{\pgfqpoint{5.394333in}{2.457792in}}%
\pgfpathlineto{\pgfqpoint{5.397900in}{2.425111in}}%
\pgfpathlineto{\pgfqpoint{5.401467in}{2.414748in}}%
\pgfpathlineto{\pgfqpoint{5.405035in}{2.410309in}}%
\pgfpathlineto{\pgfqpoint{5.408602in}{2.397192in}}%
\pgfpathlineto{\pgfqpoint{5.412169in}{2.378887in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.410225in}}%
\pgfpathlineto{\pgfqpoint{5.419304in}{2.391804in}}%
\pgfpathlineto{\pgfqpoint{5.426438in}{2.271004in}}%
\pgfpathlineto{\pgfqpoint{5.430006in}{2.335454in}}%
\pgfpathlineto{\pgfqpoint{5.433573in}{2.298857in}}%
\pgfpathlineto{\pgfqpoint{5.437140in}{2.307514in}}%
\pgfpathlineto{\pgfqpoint{5.444275in}{2.224236in}}%
\pgfpathlineto{\pgfqpoint{5.447842in}{2.227558in}}%
\pgfpathlineto{\pgfqpoint{5.451410in}{2.218155in}}%
\pgfpathlineto{\pgfqpoint{5.454977in}{2.234023in}}%
\pgfpathlineto{\pgfqpoint{5.465679in}{2.107133in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{2.141771in}}%
\pgfpathlineto{\pgfqpoint{5.476381in}{2.059208in}}%
\pgfpathlineto{\pgfqpoint{5.483516in}{2.099213in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{2.028010in}}%
\pgfpathlineto{\pgfqpoint{5.490650in}{2.041286in}}%
\pgfpathlineto{\pgfqpoint{5.494217in}{2.071159in}}%
\pgfpathlineto{\pgfqpoint{5.497785in}{2.071794in}}%
\pgfpathlineto{\pgfqpoint{5.501352in}{2.063661in}}%
\pgfpathlineto{\pgfqpoint{5.504919in}{2.023857in}}%
\pgfpathlineto{\pgfqpoint{5.508487in}{2.023739in}}%
\pgfpathlineto{\pgfqpoint{5.515621in}{2.123408in}}%
\pgfpathlineto{\pgfqpoint{5.519189in}{2.119698in}}%
\pgfpathlineto{\pgfqpoint{5.522756in}{2.040649in}}%
\pgfpathlineto{\pgfqpoint{5.526323in}{2.008180in}}%
\pgfpathlineto{\pgfqpoint{5.529891in}{2.043125in}}%
\pgfpathlineto{\pgfqpoint{5.533458in}{2.107195in}}%
\pgfpathlineto{\pgfqpoint{5.537025in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{5.540593in}{2.119061in}}%
\pgfpathlineto{\pgfqpoint{5.544160in}{2.173606in}}%
\pgfpathlineto{\pgfqpoint{5.547727in}{2.191681in}}%
\pgfpathlineto{\pgfqpoint{5.551295in}{2.203053in}}%
\pgfpathlineto{\pgfqpoint{5.554862in}{2.136443in}}%
\pgfpathlineto{\pgfqpoint{5.558429in}{2.014471in}}%
\pgfpathlineto{\pgfqpoint{5.561997in}{2.037304in}}%
\pgfpathlineto{\pgfqpoint{5.565564in}{1.989691in}}%
\pgfpathlineto{\pgfqpoint{5.569131in}{2.078829in}}%
\pgfpathlineto{\pgfqpoint{5.572699in}{2.259657in}}%
\pgfpathlineto{\pgfqpoint{5.576266in}{2.168292in}}%
\pgfpathlineto{\pgfqpoint{5.579833in}{2.119986in}}%
\pgfpathlineto{\pgfqpoint{5.586968in}{1.878498in}}%
\pgfpathlineto{\pgfqpoint{5.590535in}{1.860136in}}%
\pgfpathlineto{\pgfqpoint{5.594102in}{1.825465in}}%
\pgfpathlineto{\pgfqpoint{5.597670in}{1.868012in}}%
\pgfpathlineto{\pgfqpoint{5.601237in}{1.785994in}}%
\pgfpathlineto{\pgfqpoint{5.604804in}{1.750273in}}%
\pgfpathlineto{\pgfqpoint{5.608372in}{1.770756in}}%
\pgfpathlineto{\pgfqpoint{5.611939in}{1.705877in}}%
\pgfpathlineto{\pgfqpoint{5.619074in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{5.622641in}{1.648799in}}%
\pgfpathlineto{\pgfqpoint{5.629776in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{5.633343in}{1.567931in}}%
\pgfpathlineto{\pgfqpoint{5.636910in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{1.491233in}}%
\pgfpathlineto{\pgfqpoint{5.644045in}{1.486269in}}%
\pgfpathlineto{\pgfqpoint{5.647612in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{5.651180in}{1.403742in}}%
\pgfpathlineto{\pgfqpoint{5.654747in}{1.408412in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{5.661881in}{1.339534in}}%
\pgfpathlineto{\pgfqpoint{5.665449in}{1.322491in}}%
\pgfpathlineto{\pgfqpoint{5.669016in}{1.280236in}}%
\pgfpathlineto{\pgfqpoint{5.676151in}{1.257629in}}%
\pgfpathlineto{\pgfqpoint{5.679718in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{5.683285in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{5.686853in}{1.156111in}}%
\pgfpathlineto{\pgfqpoint{5.690420in}{1.178304in}}%
\pgfpathlineto{\pgfqpoint{5.693987in}{1.188061in}}%
\pgfpathlineto{\pgfqpoint{5.697555in}{1.184597in}}%
\pgfpathlineto{\pgfqpoint{5.701122in}{1.169753in}}%
\pgfpathlineto{\pgfqpoint{5.704689in}{1.105372in}}%
\pgfpathlineto{\pgfqpoint{5.708257in}{1.090671in}}%
\pgfpathlineto{\pgfqpoint{5.711824in}{1.066947in}}%
\pgfpathlineto{\pgfqpoint{5.715391in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{5.718959in}{1.045717in}}%
\pgfpathlineto{\pgfqpoint{5.722526in}{1.050564in}}%
\pgfpathlineto{\pgfqpoint{5.726093in}{1.073272in}}%
\pgfpathlineto{\pgfqpoint{5.729661in}{1.019385in}}%
\pgfpathlineto{\pgfqpoint{5.733228in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{5.736795in}{1.029273in}}%
\pgfpathlineto{\pgfqpoint{5.740362in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{5.743930in}{0.948695in}}%
\pgfpathlineto{\pgfqpoint{5.747497in}{0.918371in}}%
\pgfpathlineto{\pgfqpoint{5.751064in}{0.931295in}}%
\pgfpathlineto{\pgfqpoint{5.754632in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{5.758199in}{0.913968in}}%
\pgfpathlineto{\pgfqpoint{5.761766in}{0.880499in}}%
\pgfpathlineto{\pgfqpoint{5.765334in}{0.907973in}}%
\pgfpathlineto{\pgfqpoint{5.768901in}{0.893237in}}%
\pgfpathlineto{\pgfqpoint{5.772468in}{0.853612in}}%
\pgfpathlineto{\pgfqpoint{5.776036in}{0.857597in}}%
\pgfpathlineto{\pgfqpoint{5.779603in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{5.783170in}{0.840407in}}%
\pgfpathlineto{\pgfqpoint{5.786738in}{0.810425in}}%
\pgfpathlineto{\pgfqpoint{5.790305in}{0.810570in}}%
\pgfpathlineto{\pgfqpoint{5.793872in}{0.773005in}}%
\pgfpathlineto{\pgfqpoint{5.797440in}{0.753485in}}%
\pgfpathlineto{\pgfqpoint{5.801007in}{0.746159in}}%
\pgfpathlineto{\pgfqpoint{5.804574in}{0.777735in}}%
\pgfpathlineto{\pgfqpoint{5.808142in}{0.788519in}}%
\pgfpathlineto{\pgfqpoint{5.811709in}{0.759397in}}%
\pgfpathlineto{\pgfqpoint{5.815276in}{0.785909in}}%
\pgfpathlineto{\pgfqpoint{5.818843in}{0.778889in}}%
\pgfpathlineto{\pgfqpoint{5.822411in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{5.825978in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.751761in}}%
\pgfpathlineto{\pgfqpoint{5.833113in}{0.733002in}}%
\pgfpathlineto{\pgfqpoint{5.836680in}{0.687406in}}%
\pgfpathlineto{\pgfqpoint{5.840247in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{5.843815in}{0.692308in}}%
\pgfpathlineto{\pgfqpoint{5.847382in}{0.665154in}}%
\pgfpathlineto{\pgfqpoint{5.850949in}{0.686899in}}%
\pgfpathlineto{\pgfqpoint{5.854517in}{0.658496in}}%
\pgfpathlineto{\pgfqpoint{5.858084in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{5.861651in}{0.671928in}}%
\pgfpathlineto{\pgfqpoint{5.865219in}{0.671615in}}%
\pgfpathlineto{\pgfqpoint{5.872353in}{0.708564in}}%
\pgfpathlineto{\pgfqpoint{5.875921in}{0.648242in}}%
\pgfpathlineto{\pgfqpoint{5.879488in}{0.704268in}}%
\pgfpathlineto{\pgfqpoint{5.883055in}{0.695721in}}%
\pgfpathlineto{\pgfqpoint{5.890190in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{5.893757in}{0.713656in}}%
\pgfpathlineto{\pgfqpoint{5.897325in}{0.710669in}}%
\pgfpathlineto{\pgfqpoint{5.900892in}{0.758822in}}%
\pgfpathlineto{\pgfqpoint{5.904459in}{0.758530in}}%
\pgfpathlineto{\pgfqpoint{5.908026in}{0.770455in}}%
\pgfpathlineto{\pgfqpoint{5.911594in}{0.816446in}}%
\pgfpathlineto{\pgfqpoint{5.915161in}{0.819639in}}%
\pgfpathlineto{\pgfqpoint{5.918728in}{0.829849in}}%
\pgfpathlineto{\pgfqpoint{5.922296in}{0.833611in}}%
\pgfpathlineto{\pgfqpoint{5.925863in}{0.894919in}}%
\pgfpathlineto{\pgfqpoint{5.929430in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{5.932998in}{0.868279in}}%
\pgfpathlineto{\pgfqpoint{5.936565in}{0.921154in}}%
\pgfpathlineto{\pgfqpoint{5.940132in}{0.874405in}}%
\pgfpathlineto{\pgfqpoint{5.943700in}{0.903356in}}%
\pgfpathlineto{\pgfqpoint{5.947267in}{0.893792in}}%
\pgfpathlineto{\pgfqpoint{5.950834in}{0.920950in}}%
\pgfpathlineto{\pgfqpoint{5.954402in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{5.957969in}{0.975490in}}%
\pgfpathlineto{\pgfqpoint{5.961536in}{0.979107in}}%
\pgfpathlineto{\pgfqpoint{5.965104in}{1.036926in}}%
\pgfpathlineto{\pgfqpoint{5.968671in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{5.972238in}{1.025712in}}%
\pgfpathlineto{\pgfqpoint{5.975806in}{1.114001in}}%
\pgfpathlineto{\pgfqpoint{5.979373in}{1.097451in}}%
\pgfpathlineto{\pgfqpoint{5.982940in}{1.033772in}}%
\pgfpathlineto{\pgfqpoint{5.986507in}{1.078073in}}%
\pgfpathlineto{\pgfqpoint{5.990075in}{1.100920in}}%
\pgfpathlineto{\pgfqpoint{5.993642in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{5.997209in}{1.155127in}}%
\pgfpathlineto{\pgfqpoint{6.000777in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{6.004344in}{1.124812in}}%
\pgfpathlineto{\pgfqpoint{6.007911in}{1.154308in}}%
\pgfpathlineto{\pgfqpoint{6.011479in}{1.208056in}}%
\pgfpathlineto{\pgfqpoint{6.015046in}{1.229591in}}%
\pgfpathlineto{\pgfqpoint{6.018613in}{1.215608in}}%
\pgfpathlineto{\pgfqpoint{6.022181in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{6.025748in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{6.029315in}{1.226892in}}%
\pgfpathlineto{\pgfqpoint{6.032883in}{1.244249in}}%
\pgfpathlineto{\pgfqpoint{6.036450in}{1.273298in}}%
\pgfpathlineto{\pgfqpoint{6.040017in}{1.271175in}}%
\pgfpathlineto{\pgfqpoint{6.043585in}{1.276147in}}%
\pgfpathlineto{\pgfqpoint{6.047152in}{1.293574in}}%
\pgfpathlineto{\pgfqpoint{6.050719in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{6.057854in}{1.337750in}}%
\pgfpathlineto{\pgfqpoint{6.061421in}{1.362805in}}%
\pgfpathlineto{\pgfqpoint{6.064988in}{1.348464in}}%
\pgfpathlineto{\pgfqpoint{6.068556in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{6.075690in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{6.079258in}{1.407807in}}%
\pgfpathlineto{\pgfqpoint{6.082825in}{1.411915in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{6.089960in}{1.434887in}}%
\pgfpathlineto{\pgfqpoint{6.093527in}{1.484556in}}%
\pgfpathlineto{\pgfqpoint{6.104229in}{1.560795in}}%
\pgfpathlineto{\pgfqpoint{6.107796in}{1.541991in}}%
\pgfpathlineto{\pgfqpoint{6.111364in}{1.539432in}}%
\pgfpathlineto{\pgfqpoint{6.114931in}{1.551489in}}%
\pgfpathlineto{\pgfqpoint{6.118498in}{1.623312in}}%
\pgfpathlineto{\pgfqpoint{6.125633in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{6.129200in}{1.692274in}}%
\pgfpathlineto{\pgfqpoint{6.132768in}{1.657572in}}%
\pgfpathlineto{\pgfqpoint{6.136335in}{1.718571in}}%
\pgfpathlineto{\pgfqpoint{6.139902in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{6.143470in}{1.693535in}}%
\pgfpathlineto{\pgfqpoint{6.147037in}{1.749046in}}%
\pgfpathlineto{\pgfqpoint{6.150604in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{6.154171in}{1.711327in}}%
\pgfpathlineto{\pgfqpoint{6.161306in}{1.774967in}}%
\pgfpathlineto{\pgfqpoint{6.164873in}{1.728173in}}%
\pgfpathlineto{\pgfqpoint{6.168441in}{1.845723in}}%
\pgfpathlineto{\pgfqpoint{6.172008in}{1.778882in}}%
\pgfpathlineto{\pgfqpoint{6.179143in}{1.760708in}}%
\pgfpathlineto{\pgfqpoint{6.182710in}{1.788710in}}%
\pgfpathlineto{\pgfqpoint{6.186277in}{1.850924in}}%
\pgfpathlineto{\pgfqpoint{6.189845in}{1.791326in}}%
\pgfpathlineto{\pgfqpoint{6.196979in}{1.883074in}}%
\pgfpathlineto{\pgfqpoint{6.200547in}{1.853193in}}%
\pgfpathlineto{\pgfqpoint{6.204114in}{1.845171in}}%
\pgfpathlineto{\pgfqpoint{6.207681in}{1.816060in}}%
\pgfpathlineto{\pgfqpoint{6.211249in}{1.877376in}}%
\pgfpathlineto{\pgfqpoint{6.218383in}{1.849889in}}%
\pgfpathlineto{\pgfqpoint{6.221951in}{1.862463in}}%
\pgfpathlineto{\pgfqpoint{6.225518in}{1.886385in}}%
\pgfpathlineto{\pgfqpoint{6.229085in}{1.926321in}}%
\pgfpathlineto{\pgfqpoint{6.232652in}{1.914499in}}%
\pgfpathlineto{\pgfqpoint{6.243354in}{1.862645in}}%
\pgfpathlineto{\pgfqpoint{6.246922in}{1.921612in}}%
\pgfpathlineto{\pgfqpoint{6.250489in}{1.872083in}}%
\pgfpathlineto{\pgfqpoint{6.254056in}{1.899337in}}%
\pgfpathlineto{\pgfqpoint{6.257624in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{6.261191in}{1.916543in}}%
\pgfpathlineto{\pgfqpoint{6.264758in}{1.884134in}}%
\pgfpathlineto{\pgfqpoint{6.268326in}{1.933797in}}%
\pgfpathlineto{\pgfqpoint{6.271893in}{1.923488in}}%
\pgfpathlineto{\pgfqpoint{6.275460in}{1.902133in}}%
\pgfpathlineto{\pgfqpoint{6.279028in}{1.917694in}}%
\pgfpathlineto{\pgfqpoint{6.282595in}{1.921108in}}%
\pgfpathlineto{\pgfqpoint{6.286162in}{1.874981in}}%
\pgfpathlineto{\pgfqpoint{6.289730in}{1.889295in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{1.956883in}}%
\pgfpathlineto{\pgfqpoint{6.296864in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{6.300432in}{1.866057in}}%
\pgfpathlineto{\pgfqpoint{6.303999in}{1.883024in}}%
\pgfpathlineto{\pgfqpoint{6.307566in}{1.893202in}}%
\pgfpathlineto{\pgfqpoint{6.311133in}{1.898390in}}%
\pgfpathlineto{\pgfqpoint{6.314701in}{1.908433in}}%
\pgfpathlineto{\pgfqpoint{6.318268in}{1.879778in}}%
\pgfpathlineto{\pgfqpoint{6.321835in}{1.916585in}}%
\pgfpathlineto{\pgfqpoint{6.325403in}{1.858968in}}%
\pgfpathlineto{\pgfqpoint{6.328970in}{1.879964in}}%
\pgfpathlineto{\pgfqpoint{6.332537in}{1.917431in}}%
\pgfpathlineto{\pgfqpoint{6.336105in}{1.836115in}}%
\pgfpathlineto{\pgfqpoint{6.339672in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{6.343239in}{1.811851in}}%
\pgfpathlineto{\pgfqpoint{6.346807in}{1.805716in}}%
\pgfpathlineto{\pgfqpoint{6.350374in}{1.810171in}}%
\pgfpathlineto{\pgfqpoint{6.353941in}{1.832286in}}%
\pgfpathlineto{\pgfqpoint{6.357509in}{1.798867in}}%
\pgfpathlineto{\pgfqpoint{6.361076in}{1.837226in}}%
\pgfpathlineto{\pgfqpoint{6.364643in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{6.368211in}{1.755707in}}%
\pgfpathlineto{\pgfqpoint{6.371778in}{1.797842in}}%
\pgfpathlineto{\pgfqpoint{6.375345in}{1.817776in}}%
\pgfpathlineto{\pgfqpoint{6.378913in}{1.809858in}}%
\pgfpathlineto{\pgfqpoint{6.382480in}{1.739762in}}%
\pgfpathlineto{\pgfqpoint{6.386047in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{6.389614in}{1.799316in}}%
\pgfpathlineto{\pgfqpoint{6.393182in}{1.758124in}}%
\pgfpathlineto{\pgfqpoint{6.396749in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{6.400316in}{1.775606in}}%
\pgfpathlineto{\pgfqpoint{6.403884in}{1.759334in}}%
\pgfpathlineto{\pgfqpoint{6.407451in}{1.698260in}}%
\pgfpathlineto{\pgfqpoint{6.411018in}{1.750296in}}%
\pgfpathlineto{\pgfqpoint{6.414586in}{1.785118in}}%
\pgfpathlineto{\pgfqpoint{6.418153in}{1.733166in}}%
\pgfpathlineto{\pgfqpoint{6.421720in}{1.743656in}}%
\pgfpathlineto{\pgfqpoint{6.425288in}{1.780472in}}%
\pgfpathlineto{\pgfqpoint{6.428855in}{1.760386in}}%
\pgfpathlineto{\pgfqpoint{6.432422in}{1.807141in}}%
\pgfpathlineto{\pgfqpoint{6.435990in}{1.807346in}}%
\pgfpathlineto{\pgfqpoint{6.439557in}{1.889355in}}%
\pgfpathlineto{\pgfqpoint{6.443124in}{1.840006in}}%
\pgfpathlineto{\pgfqpoint{6.446692in}{1.810132in}}%
\pgfpathlineto{\pgfqpoint{6.450259in}{1.745629in}}%
\pgfpathlineto{\pgfqpoint{6.453826in}{1.762466in}}%
\pgfpathlineto{\pgfqpoint{6.457394in}{1.808515in}}%
\pgfpathlineto{\pgfqpoint{6.460961in}{1.773228in}}%
\pgfpathlineto{\pgfqpoint{6.464528in}{1.807842in}}%
\pgfpathlineto{\pgfqpoint{6.468096in}{1.798197in}}%
\pgfpathlineto{\pgfqpoint{6.471663in}{1.793816in}}%
\pgfpathlineto{\pgfqpoint{6.475230in}{1.801352in}}%
\pgfpathlineto{\pgfqpoint{6.478797in}{1.794872in}}%
\pgfpathlineto{\pgfqpoint{6.482365in}{1.794999in}}%
\pgfpathlineto{\pgfqpoint{6.485932in}{1.854671in}}%
\pgfpathlineto{\pgfqpoint{6.489499in}{1.855851in}}%
\pgfpathlineto{\pgfqpoint{6.493067in}{1.816694in}}%
\pgfpathlineto{\pgfqpoint{6.496634in}{1.824894in}}%
\pgfpathlineto{\pgfqpoint{6.500201in}{1.878063in}}%
\pgfpathlineto{\pgfqpoint{6.503769in}{1.846570in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{1.852532in}}%
\pgfpathlineto{\pgfqpoint{6.510903in}{1.812805in}}%
\pgfpathlineto{\pgfqpoint{6.514471in}{1.842447in}}%
\pgfpathlineto{\pgfqpoint{6.518038in}{1.811722in}}%
\pgfpathlineto{\pgfqpoint{6.525173in}{1.871272in}}%
\pgfpathlineto{\pgfqpoint{6.528740in}{1.864592in}}%
\pgfpathlineto{\pgfqpoint{6.532307in}{1.923549in}}%
\pgfpathlineto{\pgfqpoint{6.535875in}{1.800298in}}%
\pgfpathlineto{\pgfqpoint{6.539442in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{6.543009in}{1.881623in}}%
\pgfpathlineto{\pgfqpoint{6.546577in}{1.853642in}}%
\pgfpathlineto{\pgfqpoint{6.550144in}{1.846740in}}%
\pgfpathlineto{\pgfqpoint{6.553711in}{1.797082in}}%
\pgfpathlineto{\pgfqpoint{6.557278in}{1.809500in}}%
\pgfpathlineto{\pgfqpoint{6.560846in}{1.835274in}}%
\pgfpathlineto{\pgfqpoint{6.564413in}{1.837822in}}%
\pgfpathlineto{\pgfqpoint{6.567980in}{1.883232in}}%
\pgfpathlineto{\pgfqpoint{6.571548in}{1.906404in}}%
\pgfpathlineto{\pgfqpoint{6.575115in}{1.887787in}}%
\pgfpathlineto{\pgfqpoint{6.578682in}{1.820922in}}%
\pgfpathlineto{\pgfqpoint{6.582250in}{1.817717in}}%
\pgfpathlineto{\pgfqpoint{6.585817in}{1.728627in}}%
\pgfpathlineto{\pgfqpoint{6.589384in}{1.720222in}}%
\pgfpathlineto{\pgfqpoint{6.592952in}{1.740778in}}%
\pgfpathlineto{\pgfqpoint{6.596519in}{1.676230in}}%
\pgfpathlineto{\pgfqpoint{6.603654in}{1.625953in}}%
\pgfpathlineto{\pgfqpoint{6.607221in}{1.685024in}}%
\pgfpathlineto{\pgfqpoint{6.610788in}{1.545867in}}%
\pgfpathlineto{\pgfqpoint{6.614356in}{1.618294in}}%
\pgfpathlineto{\pgfqpoint{6.617923in}{1.561657in}}%
\pgfpathlineto{\pgfqpoint{6.621490in}{1.468128in}}%
\pgfpathlineto{\pgfqpoint{6.625058in}{1.463140in}}%
\pgfpathlineto{\pgfqpoint{6.632192in}{1.393080in}}%
\pgfpathlineto{\pgfqpoint{6.642894in}{1.227539in}}%
\pgfpathlineto{\pgfqpoint{6.646461in}{1.256079in}}%
\pgfpathlineto{\pgfqpoint{6.650029in}{1.267374in}}%
\pgfpathlineto{\pgfqpoint{6.653596in}{1.239550in}}%
\pgfpathlineto{\pgfqpoint{6.657163in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{6.660731in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{6.664298in}{1.155639in}}%
\pgfpathlineto{\pgfqpoint{6.671433in}{1.101389in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{6.678567in}{1.027295in}}%
\pgfpathlineto{\pgfqpoint{6.685702in}{0.944654in}}%
\pgfpathlineto{\pgfqpoint{6.689269in}{0.946803in}}%
\pgfpathlineto{\pgfqpoint{6.692837in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{6.696404in}{0.896676in}}%
\pgfpathlineto{\pgfqpoint{6.699971in}{0.905600in}}%
\pgfpathlineto{\pgfqpoint{6.703539in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{6.707106in}{0.834143in}}%
\pgfpathlineto{\pgfqpoint{6.710673in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{6.714241in}{0.817003in}}%
\pgfpathlineto{\pgfqpoint{6.721375in}{0.791246in}}%
\pgfpathlineto{\pgfqpoint{6.724942in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{6.728510in}{0.767220in}}%
\pgfpathlineto{\pgfqpoint{6.732077in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{6.735644in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{6.739212in}{0.699335in}}%
\pgfpathlineto{\pgfqpoint{6.742779in}{0.688130in}}%
\pgfpathlineto{\pgfqpoint{6.746346in}{0.685391in}}%
\pgfpathlineto{\pgfqpoint{6.749914in}{0.675274in}}%
\pgfpathlineto{\pgfqpoint{6.753481in}{0.650890in}}%
\pgfpathlineto{\pgfqpoint{6.757048in}{0.670463in}}%
\pgfpathlineto{\pgfqpoint{6.760616in}{0.655272in}}%
\pgfpathlineto{\pgfqpoint{6.764183in}{0.632797in}}%
\pgfpathlineto{\pgfqpoint{6.767750in}{0.635765in}}%
\pgfpathlineto{\pgfqpoint{6.771318in}{0.640355in}}%
\pgfpathlineto{\pgfqpoint{6.774885in}{0.655044in}}%
\pgfpathlineto{\pgfqpoint{6.778452in}{0.607392in}}%
\pgfpathlineto{\pgfqpoint{6.782020in}{0.596296in}}%
\pgfpathlineto{\pgfqpoint{6.789154in}{0.611107in}}%
\pgfpathlineto{\pgfqpoint{6.792722in}{0.591999in}}%
\pgfpathlineto{\pgfqpoint{6.806991in}{0.597320in}}%
\pgfpathlineto{\pgfqpoint{6.810558in}{0.594139in}}%
\pgfpathlineto{\pgfqpoint{6.817693in}{0.594753in}}%
\pgfpathlineto{\pgfqpoint{6.821260in}{0.594243in}}%
\pgfpathlineto{\pgfqpoint{6.824827in}{0.594971in}}%
\pgfpathlineto{\pgfqpoint{6.828395in}{0.599772in}}%
\pgfpathlineto{\pgfqpoint{6.831962in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{6.835529in}{0.597570in}}%
\pgfpathlineto{\pgfqpoint{6.842664in}{0.595147in}}%
\pgfpathlineto{\pgfqpoint{6.853366in}{0.593940in}}%
\pgfpathlineto{\pgfqpoint{6.856933in}{0.602809in}}%
\pgfpathlineto{\pgfqpoint{6.860501in}{0.595642in}}%
\pgfpathlineto{\pgfqpoint{6.864068in}{0.594497in}}%
\pgfpathlineto{\pgfqpoint{6.871203in}{0.595292in}}%
\pgfpathlineto{\pgfqpoint{6.874770in}{0.592767in}}%
\pgfpathlineto{\pgfqpoint{6.878337in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{6.881904in}{0.594462in}}%
\pgfpathlineto{\pgfqpoint{6.885472in}{0.592619in}}%
\pgfpathlineto{\pgfqpoint{6.889039in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{6.892606in}{0.594281in}}%
\pgfpathlineto{\pgfqpoint{6.896174in}{0.593120in}}%
\pgfpathlineto{\pgfqpoint{6.899741in}{0.611371in}}%
\pgfpathlineto{\pgfqpoint{6.903308in}{0.617851in}}%
\pgfpathlineto{\pgfqpoint{6.906876in}{0.608459in}}%
\pgfpathlineto{\pgfqpoint{6.910443in}{0.635983in}}%
\pgfpathlineto{\pgfqpoint{6.914010in}{0.629421in}}%
\pgfpathlineto{\pgfqpoint{6.917578in}{0.620235in}}%
\pgfpathlineto{\pgfqpoint{6.921145in}{0.662951in}}%
\pgfpathlineto{\pgfqpoint{6.924712in}{0.632643in}}%
\pgfpathlineto{\pgfqpoint{6.928280in}{0.651340in}}%
\pgfpathlineto{\pgfqpoint{6.935414in}{0.717402in}}%
\pgfpathlineto{\pgfqpoint{6.938982in}{0.751830in}}%
\pgfpathlineto{\pgfqpoint{6.942549in}{0.750098in}}%
\pgfpathlineto{\pgfqpoint{6.946116in}{0.795246in}}%
\pgfpathlineto{\pgfqpoint{6.949684in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{6.953251in}{0.826997in}}%
\pgfpathlineto{\pgfqpoint{6.956818in}{0.872060in}}%
\pgfpathlineto{\pgfqpoint{6.960386in}{0.849208in}}%
\pgfpathlineto{\pgfqpoint{6.963953in}{0.851026in}}%
\pgfpathlineto{\pgfqpoint{6.967520in}{0.885749in}}%
\pgfpathlineto{\pgfqpoint{6.971087in}{0.881299in}}%
\pgfpathlineto{\pgfqpoint{6.974655in}{0.903093in}}%
\pgfpathlineto{\pgfqpoint{6.978222in}{0.912193in}}%
\pgfpathlineto{\pgfqpoint{6.981789in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{6.985357in}{0.927875in}}%
\pgfpathlineto{\pgfqpoint{6.988924in}{0.990313in}}%
\pgfpathlineto{\pgfqpoint{6.999626in}{1.044777in}}%
\pgfpathlineto{\pgfqpoint{7.003193in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{7.006761in}{1.095506in}}%
\pgfpathlineto{\pgfqpoint{7.010328in}{1.055940in}}%
\pgfpathlineto{\pgfqpoint{7.013895in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{7.017463in}{1.142426in}}%
\pgfpathlineto{\pgfqpoint{7.021030in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{7.024597in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{7.028165in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{7.031732in}{1.202115in}}%
\pgfpathlineto{\pgfqpoint{7.035299in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{7.038867in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{7.042434in}{1.352492in}}%
\pgfpathlineto{\pgfqpoint{7.046001in}{1.375111in}}%
\pgfpathlineto{\pgfqpoint{7.049568in}{1.388523in}}%
\pgfpathlineto{\pgfqpoint{7.053136in}{1.390622in}}%
\pgfpathlineto{\pgfqpoint{7.056703in}{1.441199in}}%
\pgfpathlineto{\pgfqpoint{7.060270in}{1.438166in}}%
\pgfpathlineto{\pgfqpoint{7.063838in}{1.470379in}}%
\pgfpathlineto{\pgfqpoint{7.067405in}{1.474620in}}%
\pgfpathlineto{\pgfqpoint{7.070972in}{1.469270in}}%
\pgfpathlineto{\pgfqpoint{7.074540in}{1.501093in}}%
\pgfpathlineto{\pgfqpoint{7.078107in}{1.558475in}}%
\pgfpathlineto{\pgfqpoint{7.081674in}{1.588759in}}%
\pgfpathlineto{\pgfqpoint{7.085242in}{1.641631in}}%
\pgfpathlineto{\pgfqpoint{7.088809in}{1.607029in}}%
\pgfpathlineto{\pgfqpoint{7.092376in}{1.638845in}}%
\pgfpathlineto{\pgfqpoint{7.095944in}{1.640117in}}%
\pgfpathlineto{\pgfqpoint{7.099511in}{1.681046in}}%
\pgfpathlineto{\pgfqpoint{7.103078in}{1.743577in}}%
\pgfpathlineto{\pgfqpoint{7.106646in}{1.755366in}}%
\pgfpathlineto{\pgfqpoint{7.110213in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{7.113780in}{1.778502in}}%
\pgfpathlineto{\pgfqpoint{7.117348in}{1.784827in}}%
\pgfpathlineto{\pgfqpoint{7.120915in}{1.781990in}}%
\pgfpathlineto{\pgfqpoint{7.124482in}{1.855534in}}%
\pgfpathlineto{\pgfqpoint{7.128049in}{1.833791in}}%
\pgfpathlineto{\pgfqpoint{7.131617in}{1.956299in}}%
\pgfpathlineto{\pgfqpoint{7.135184in}{1.862285in}}%
\pgfpathlineto{\pgfqpoint{7.138751in}{1.860255in}}%
\pgfpathlineto{\pgfqpoint{7.142319in}{1.865850in}}%
\pgfpathlineto{\pgfqpoint{7.145886in}{1.936243in}}%
\pgfpathlineto{\pgfqpoint{7.149453in}{1.911071in}}%
\pgfpathlineto{\pgfqpoint{7.153021in}{1.976320in}}%
\pgfpathlineto{\pgfqpoint{7.160155in}{1.918057in}}%
\pgfpathlineto{\pgfqpoint{7.163723in}{1.983262in}}%
\pgfpathlineto{\pgfqpoint{7.167290in}{2.003439in}}%
\pgfpathlineto{\pgfqpoint{7.170857in}{2.046141in}}%
\pgfpathlineto{\pgfqpoint{7.174425in}{2.037173in}}%
\pgfpathlineto{\pgfqpoint{7.181559in}{2.046712in}}%
\pgfpathlineto{\pgfqpoint{7.185127in}{2.030786in}}%
\pgfpathlineto{\pgfqpoint{7.192261in}{2.140416in}}%
\pgfpathlineto{\pgfqpoint{7.195829in}{2.115782in}}%
\pgfpathlineto{\pgfqpoint{7.199396in}{2.076155in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{2.106422in}}%
\pgfpathlineto{\pgfqpoint{7.206530in}{2.088267in}}%
\pgfpathlineto{\pgfqpoint{7.210098in}{2.107052in}}%
\pgfpathlineto{\pgfqpoint{7.217232in}{2.079573in}}%
\pgfpathlineto{\pgfqpoint{7.220800in}{2.109891in}}%
\pgfpathlineto{\pgfqpoint{7.224367in}{2.114903in}}%
\pgfpathlineto{\pgfqpoint{7.227934in}{2.157249in}}%
\pgfpathlineto{\pgfqpoint{7.231502in}{2.159693in}}%
\pgfpathlineto{\pgfqpoint{7.235069in}{2.147483in}}%
\pgfpathlineto{\pgfqpoint{7.238636in}{2.162476in}}%
\pgfpathlineto{\pgfqpoint{7.242204in}{2.139275in}}%
\pgfpathlineto{\pgfqpoint{7.245771in}{2.185563in}}%
\pgfpathlineto{\pgfqpoint{7.249338in}{2.197586in}}%
\pgfpathlineto{\pgfqpoint{7.252906in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{7.256473in}{2.215334in}}%
\pgfpathlineto{\pgfqpoint{7.260040in}{2.191033in}}%
\pgfpathlineto{\pgfqpoint{7.263608in}{2.202134in}}%
\pgfpathlineto{\pgfqpoint{7.267175in}{2.182903in}}%
\pgfpathlineto{\pgfqpoint{7.270742in}{2.179827in}}%
\pgfpathlineto{\pgfqpoint{7.274310in}{2.189274in}}%
\pgfpathlineto{\pgfqpoint{7.277877in}{2.178317in}}%
\pgfpathlineto{\pgfqpoint{7.281444in}{2.255263in}}%
\pgfpathlineto{\pgfqpoint{7.285012in}{2.158913in}}%
\pgfpathlineto{\pgfqpoint{7.288579in}{2.294119in}}%
\pgfpathlineto{\pgfqpoint{7.295713in}{2.241238in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{2.291514in}}%
\pgfpathlineto{\pgfqpoint{7.302848in}{2.292459in}}%
\pgfpathlineto{\pgfqpoint{7.306415in}{2.242890in}}%
\pgfpathlineto{\pgfqpoint{7.309983in}{2.253753in}}%
\pgfpathlineto{\pgfqpoint{7.313550in}{2.296891in}}%
\pgfpathlineto{\pgfqpoint{7.317117in}{2.305179in}}%
\pgfpathlineto{\pgfqpoint{7.320685in}{2.341328in}}%
\pgfpathlineto{\pgfqpoint{7.324252in}{2.300432in}}%
\pgfpathlineto{\pgfqpoint{7.327819in}{2.301442in}}%
\pgfpathlineto{\pgfqpoint{7.331387in}{2.268651in}}%
\pgfpathlineto{\pgfqpoint{7.338521in}{2.339578in}}%
\pgfpathlineto{\pgfqpoint{7.342089in}{2.332177in}}%
\pgfpathlineto{\pgfqpoint{7.345656in}{2.321480in}}%
\pgfpathlineto{\pgfqpoint{7.349223in}{2.336798in}}%
\pgfpathlineto{\pgfqpoint{7.356358in}{2.305356in}}%
\pgfpathlineto{\pgfqpoint{7.359925in}{2.280377in}}%
\pgfpathlineto{\pgfqpoint{7.363493in}{2.268848in}}%
\pgfpathlineto{\pgfqpoint{7.367060in}{2.302293in}}%
\pgfpathlineto{\pgfqpoint{7.370627in}{2.246106in}}%
\pgfpathlineto{\pgfqpoint{7.374194in}{2.248327in}}%
\pgfpathlineto{\pgfqpoint{7.377762in}{2.253518in}}%
\pgfpathlineto{\pgfqpoint{7.381329in}{2.295969in}}%
\pgfpathlineto{\pgfqpoint{7.384896in}{2.318738in}}%
\pgfpathlineto{\pgfqpoint{7.388464in}{2.256410in}}%
\pgfpathlineto{\pgfqpoint{7.392031in}{2.311863in}}%
\pgfpathlineto{\pgfqpoint{7.395598in}{2.289570in}}%
\pgfpathlineto{\pgfqpoint{7.399166in}{2.341620in}}%
\pgfpathlineto{\pgfqpoint{7.402733in}{2.339488in}}%
\pgfpathlineto{\pgfqpoint{7.406300in}{2.347719in}}%
\pgfpathlineto{\pgfqpoint{7.409868in}{2.286634in}}%
\pgfpathlineto{\pgfqpoint{7.413435in}{2.321536in}}%
\pgfpathlineto{\pgfqpoint{7.417002in}{2.294982in}}%
\pgfpathlineto{\pgfqpoint{7.420570in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{7.424137in}{2.271720in}}%
\pgfpathlineto{\pgfqpoint{7.427704in}{2.348395in}}%
\pgfpathlineto{\pgfqpoint{7.434839in}{2.266041in}}%
\pgfpathlineto{\pgfqpoint{7.438406in}{2.278356in}}%
\pgfpathlineto{\pgfqpoint{7.441974in}{2.254416in}}%
\pgfpathlineto{\pgfqpoint{7.445541in}{2.295868in}}%
\pgfpathlineto{\pgfqpoint{7.449108in}{2.322581in}}%
\pgfpathlineto{\pgfqpoint{7.452675in}{2.325751in}}%
\pgfpathlineto{\pgfqpoint{7.456243in}{2.286779in}}%
\pgfpathlineto{\pgfqpoint{7.459810in}{2.211185in}}%
\pgfpathlineto{\pgfqpoint{7.463377in}{2.306456in}}%
\pgfpathlineto{\pgfqpoint{7.466945in}{2.315382in}}%
\pgfpathlineto{\pgfqpoint{7.470512in}{2.319378in}}%
\pgfpathlineto{\pgfqpoint{7.474079in}{2.261529in}}%
\pgfpathlineto{\pgfqpoint{7.477647in}{2.292103in}}%
\pgfpathlineto{\pgfqpoint{7.481214in}{2.268070in}}%
\pgfpathlineto{\pgfqpoint{7.488349in}{2.290558in}}%
\pgfpathlineto{\pgfqpoint{7.491916in}{2.255656in}}%
\pgfpathlineto{\pgfqpoint{7.495483in}{2.249293in}}%
\pgfpathlineto{\pgfqpoint{7.499051in}{2.255044in}}%
\pgfpathlineto{\pgfqpoint{7.506185in}{2.129415in}}%
\pgfpathlineto{\pgfqpoint{7.509753in}{2.136569in}}%
\pgfpathlineto{\pgfqpoint{7.513320in}{2.093196in}}%
\pgfpathlineto{\pgfqpoint{7.516887in}{2.083231in}}%
\pgfpathlineto{\pgfqpoint{7.520455in}{1.998806in}}%
\pgfpathlineto{\pgfqpoint{7.524022in}{2.011881in}}%
\pgfpathlineto{\pgfqpoint{7.527589in}{2.050513in}}%
\pgfpathlineto{\pgfqpoint{7.531157in}{2.035326in}}%
\pgfpathlineto{\pgfqpoint{7.534724in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{7.538291in}{2.051248in}}%
\pgfpathlineto{\pgfqpoint{7.545426in}{1.931090in}}%
\pgfpathlineto{\pgfqpoint{7.548993in}{1.958863in}}%
\pgfpathlineto{\pgfqpoint{7.556128in}{2.060558in}}%
\pgfpathlineto{\pgfqpoint{7.563262in}{1.980571in}}%
\pgfpathlineto{\pgfqpoint{7.566830in}{2.000111in}}%
\pgfpathlineto{\pgfqpoint{7.570397in}{1.939888in}}%
\pgfpathlineto{\pgfqpoint{7.573964in}{1.972328in}}%
\pgfpathlineto{\pgfqpoint{7.577532in}{1.970023in}}%
\pgfpathlineto{\pgfqpoint{7.581099in}{1.948539in}}%
\pgfpathlineto{\pgfqpoint{7.584666in}{1.964722in}}%
\pgfpathlineto{\pgfqpoint{7.588234in}{1.932605in}}%
\pgfpathlineto{\pgfqpoint{7.591801in}{1.944722in}}%
\pgfpathlineto{\pgfqpoint{7.595368in}{2.019652in}}%
\pgfpathlineto{\pgfqpoint{7.598936in}{2.038773in}}%
\pgfpathlineto{\pgfqpoint{7.602503in}{2.025865in}}%
\pgfpathlineto{\pgfqpoint{7.606070in}{2.034085in}}%
\pgfpathlineto{\pgfqpoint{7.609638in}{2.046013in}}%
\pgfpathlineto{\pgfqpoint{7.613205in}{2.083363in}}%
\pgfpathlineto{\pgfqpoint{7.616772in}{2.085977in}}%
\pgfpathlineto{\pgfqpoint{7.620339in}{2.127721in}}%
\pgfpathlineto{\pgfqpoint{7.623907in}{2.023433in}}%
\pgfpathlineto{\pgfqpoint{7.627474in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{7.631041in}{2.026606in}}%
\pgfpathlineto{\pgfqpoint{7.634609in}{2.036432in}}%
\pgfpathlineto{\pgfqpoint{7.638176in}{1.975785in}}%
\pgfpathlineto{\pgfqpoint{7.645311in}{1.920055in}}%
\pgfpathlineto{\pgfqpoint{7.648878in}{1.947141in}}%
\pgfpathlineto{\pgfqpoint{7.652445in}{1.893773in}}%
\pgfpathlineto{\pgfqpoint{7.656013in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{7.659580in}{1.893527in}}%
\pgfpathlineto{\pgfqpoint{7.663147in}{1.773987in}}%
\pgfpathlineto{\pgfqpoint{7.666715in}{1.857652in}}%
\pgfpathlineto{\pgfqpoint{7.670282in}{1.777586in}}%
\pgfpathlineto{\pgfqpoint{7.673849in}{1.742803in}}%
\pgfpathlineto{\pgfqpoint{7.677417in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{7.680984in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{7.684551in}{1.700029in}}%
\pgfpathlineto{\pgfqpoint{7.688119in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{7.691686in}{1.617124in}}%
\pgfpathlineto{\pgfqpoint{7.695253in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{7.698820in}{1.623151in}}%
\pgfpathlineto{\pgfqpoint{7.705955in}{1.461349in}}%
\pgfpathlineto{\pgfqpoint{7.709522in}{1.462864in}}%
\pgfpathlineto{\pgfqpoint{7.713090in}{1.497684in}}%
\pgfpathlineto{\pgfqpoint{7.716657in}{1.408964in}}%
\pgfpathlineto{\pgfqpoint{7.723792in}{1.363105in}}%
\pgfpathlineto{\pgfqpoint{7.727359in}{1.345436in}}%
\pgfpathlineto{\pgfqpoint{7.730926in}{1.307144in}}%
\pgfpathlineto{\pgfqpoint{7.734494in}{1.292608in}}%
\pgfpathlineto{\pgfqpoint{7.738061in}{1.301670in}}%
\pgfpathlineto{\pgfqpoint{7.741628in}{1.251769in}}%
\pgfpathlineto{\pgfqpoint{7.745196in}{1.244535in}}%
\pgfpathlineto{\pgfqpoint{7.748763in}{1.267002in}}%
\pgfpathlineto{\pgfqpoint{7.752330in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{7.755898in}{1.161655in}}%
\pgfpathlineto{\pgfqpoint{7.759465in}{1.202556in}}%
\pgfpathlineto{\pgfqpoint{7.763032in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{7.766600in}{1.143651in}}%
\pgfpathlineto{\pgfqpoint{7.770167in}{1.104651in}}%
\pgfpathlineto{\pgfqpoint{7.773734in}{1.110023in}}%
\pgfpathlineto{\pgfqpoint{7.777301in}{1.101849in}}%
\pgfpathlineto{\pgfqpoint{7.780869in}{1.079353in}}%
\pgfpathlineto{\pgfqpoint{7.784436in}{1.074559in}}%
\pgfpathlineto{\pgfqpoint{7.788003in}{1.067138in}}%
\pgfpathlineto{\pgfqpoint{7.791571in}{1.031024in}}%
\pgfpathlineto{\pgfqpoint{7.795138in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{7.798705in}{1.043217in}}%
\pgfpathlineto{\pgfqpoint{7.802273in}{1.004594in}}%
\pgfpathlineto{\pgfqpoint{7.805840in}{1.012962in}}%
\pgfpathlineto{\pgfqpoint{7.809407in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{7.812975in}{0.953035in}}%
\pgfpathlineto{\pgfqpoint{7.816542in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{7.820109in}{0.944546in}}%
\pgfpathlineto{\pgfqpoint{7.823677in}{0.922268in}}%
\pgfpathlineto{\pgfqpoint{7.827244in}{0.952328in}}%
\pgfpathlineto{\pgfqpoint{7.830811in}{0.900236in}}%
\pgfpathlineto{\pgfqpoint{7.834379in}{0.874071in}}%
\pgfpathlineto{\pgfqpoint{7.837946in}{0.864735in}}%
\pgfpathlineto{\pgfqpoint{7.841513in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{7.845081in}{0.846205in}}%
\pgfpathlineto{\pgfqpoint{7.848648in}{0.805754in}}%
\pgfpathlineto{\pgfqpoint{7.852215in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{7.855783in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{7.859350in}{0.803405in}}%
\pgfpathlineto{\pgfqpoint{7.862917in}{0.815356in}}%
\pgfpathlineto{\pgfqpoint{7.866484in}{0.845455in}}%
\pgfpathlineto{\pgfqpoint{7.870052in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{7.873619in}{0.821865in}}%
\pgfpathlineto{\pgfqpoint{7.877186in}{0.794355in}}%
\pgfpathlineto{\pgfqpoint{7.880754in}{0.814580in}}%
\pgfpathlineto{\pgfqpoint{7.884321in}{0.758847in}}%
\pgfpathlineto{\pgfqpoint{7.887888in}{0.724129in}}%
\pgfpathlineto{\pgfqpoint{7.891456in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{7.895023in}{0.689942in}}%
\pgfpathlineto{\pgfqpoint{7.902158in}{0.659967in}}%
\pgfpathlineto{\pgfqpoint{7.905725in}{0.656837in}}%
\pgfpathlineto{\pgfqpoint{7.909292in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{7.916427in}{0.653826in}}%
\pgfpathlineto{\pgfqpoint{7.919994in}{0.621656in}}%
\pgfpathlineto{\pgfqpoint{7.923562in}{0.639572in}}%
\pgfpathlineto{\pgfqpoint{7.927129in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{7.930696in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{7.934264in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{7.937831in}{0.676397in}}%
\pgfpathlineto{\pgfqpoint{7.941398in}{0.636957in}}%
\pgfpathlineto{\pgfqpoint{7.944965in}{0.648399in}}%
\pgfpathlineto{\pgfqpoint{7.948533in}{0.679098in}}%
\pgfpathlineto{\pgfqpoint{7.952100in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{7.955667in}{0.649728in}}%
\pgfpathlineto{\pgfqpoint{7.959235in}{0.634731in}}%
\pgfpathlineto{\pgfqpoint{7.962802in}{0.651294in}}%
\pgfpathlineto{\pgfqpoint{7.966369in}{0.688093in}}%
\pgfpathlineto{\pgfqpoint{7.969937in}{0.692201in}}%
\pgfpathlineto{\pgfqpoint{7.973504in}{0.693531in}}%
\pgfpathlineto{\pgfqpoint{7.980639in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{7.987773in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{7.991341in}{0.783442in}}%
\pgfpathlineto{\pgfqpoint{7.994908in}{0.796578in}}%
\pgfpathlineto{\pgfqpoint{7.998475in}{0.802150in}}%
\pgfpathlineto{\pgfqpoint{8.002043in}{0.795899in}}%
\pgfpathlineto{\pgfqpoint{8.009177in}{0.863886in}}%
\pgfpathlineto{\pgfqpoint{8.012745in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{8.016312in}{0.886230in}}%
\pgfpathlineto{\pgfqpoint{8.019879in}{0.891839in}}%
\pgfpathlineto{\pgfqpoint{8.027014in}{0.986086in}}%
\pgfpathlineto{\pgfqpoint{8.034148in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{8.037716in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{8.041283in}{1.032304in}}%
\pgfpathlineto{\pgfqpoint{8.044850in}{1.043456in}}%
\pgfpathlineto{\pgfqpoint{8.051985in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{8.055552in}{1.109843in}}%
\pgfpathlineto{\pgfqpoint{8.059120in}{1.183549in}}%
\pgfpathlineto{\pgfqpoint{8.062687in}{1.189777in}}%
\pgfpathlineto{\pgfqpoint{8.069822in}{1.286190in}}%
\pgfpathlineto{\pgfqpoint{8.073389in}{1.355139in}}%
\pgfpathlineto{\pgfqpoint{8.076956in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{8.080524in}{1.341303in}}%
\pgfpathlineto{\pgfqpoint{8.087658in}{1.400233in}}%
\pgfpathlineto{\pgfqpoint{8.094793in}{1.512137in}}%
\pgfpathlineto{\pgfqpoint{8.098360in}{1.481722in}}%
\pgfpathlineto{\pgfqpoint{8.101928in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{8.105495in}{1.540256in}}%
\pgfpathlineto{\pgfqpoint{8.109062in}{1.623633in}}%
\pgfpathlineto{\pgfqpoint{8.112629in}{1.649651in}}%
\pgfpathlineto{\pgfqpoint{8.116197in}{1.712854in}}%
\pgfpathlineto{\pgfqpoint{8.119764in}{1.749857in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{1.718945in}}%
\pgfpathlineto{\pgfqpoint{8.130466in}{1.806873in}}%
\pgfpathlineto{\pgfqpoint{8.134033in}{1.811567in}}%
\pgfpathlineto{\pgfqpoint{8.137601in}{1.849979in}}%
\pgfpathlineto{\pgfqpoint{8.141168in}{1.822584in}}%
\pgfpathlineto{\pgfqpoint{8.144735in}{1.883844in}}%
\pgfpathlineto{\pgfqpoint{8.155437in}{2.001242in}}%
\pgfpathlineto{\pgfqpoint{8.159005in}{2.026838in}}%
\pgfpathlineto{\pgfqpoint{8.162572in}{1.998656in}}%
\pgfpathlineto{\pgfqpoint{8.166139in}{1.959734in}}%
\pgfpathlineto{\pgfqpoint{8.169707in}{2.076784in}}%
\pgfpathlineto{\pgfqpoint{8.173274in}{2.072840in}}%
\pgfpathlineto{\pgfqpoint{8.176841in}{2.045947in}}%
\pgfpathlineto{\pgfqpoint{8.180409in}{2.050817in}}%
\pgfpathlineto{\pgfqpoint{8.183976in}{2.083939in}}%
\pgfpathlineto{\pgfqpoint{8.187543in}{2.093084in}}%
\pgfpathlineto{\pgfqpoint{8.191110in}{2.167156in}}%
\pgfpathlineto{\pgfqpoint{8.194678in}{2.204489in}}%
\pgfpathlineto{\pgfqpoint{8.198245in}{2.162599in}}%
\pgfpathlineto{\pgfqpoint{8.201812in}{2.180735in}}%
\pgfpathlineto{\pgfqpoint{8.205380in}{2.178429in}}%
\pgfpathlineto{\pgfqpoint{8.212514in}{2.209521in}}%
\pgfpathlineto{\pgfqpoint{8.216082in}{2.276334in}}%
\pgfpathlineto{\pgfqpoint{8.219649in}{2.287024in}}%
\pgfpathlineto{\pgfqpoint{8.223216in}{2.231064in}}%
\pgfpathlineto{\pgfqpoint{8.226784in}{2.197963in}}%
\pgfpathlineto{\pgfqpoint{8.230351in}{2.206402in}}%
\pgfpathlineto{\pgfqpoint{8.233918in}{2.237870in}}%
\pgfpathlineto{\pgfqpoint{8.237486in}{2.249587in}}%
\pgfpathlineto{\pgfqpoint{8.241053in}{2.284742in}}%
\pgfpathlineto{\pgfqpoint{8.244620in}{2.271856in}}%
\pgfpathlineto{\pgfqpoint{8.248188in}{2.271265in}}%
\pgfpathlineto{\pgfqpoint{8.251755in}{2.297161in}}%
\pgfpathlineto{\pgfqpoint{8.255322in}{2.333076in}}%
\pgfpathlineto{\pgfqpoint{8.258890in}{2.316640in}}%
\pgfpathlineto{\pgfqpoint{8.262457in}{2.336441in}}%
\pgfpathlineto{\pgfqpoint{8.266024in}{2.334806in}}%
\pgfpathlineto{\pgfqpoint{8.269591in}{2.360217in}}%
\pgfpathlineto{\pgfqpoint{8.273159in}{2.314055in}}%
\pgfpathlineto{\pgfqpoint{8.276726in}{2.345571in}}%
\pgfpathlineto{\pgfqpoint{8.280293in}{2.327608in}}%
\pgfpathlineto{\pgfqpoint{8.283861in}{2.369821in}}%
\pgfpathlineto{\pgfqpoint{8.287428in}{2.333609in}}%
\pgfpathlineto{\pgfqpoint{8.290995in}{2.273014in}}%
\pgfpathlineto{\pgfqpoint{8.294563in}{2.274114in}}%
\pgfpathlineto{\pgfqpoint{8.298130in}{2.323404in}}%
\pgfpathlineto{\pgfqpoint{8.301697in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{8.305265in}{2.330151in}}%
\pgfpathlineto{\pgfqpoint{8.308832in}{2.329357in}}%
\pgfpathlineto{\pgfqpoint{8.312399in}{2.290566in}}%
\pgfpathlineto{\pgfqpoint{8.315967in}{2.347793in}}%
\pgfpathlineto{\pgfqpoint{8.319534in}{2.374247in}}%
\pgfpathlineto{\pgfqpoint{8.323101in}{2.363412in}}%
\pgfpathlineto{\pgfqpoint{8.326669in}{2.397162in}}%
\pgfpathlineto{\pgfqpoint{8.330236in}{2.364193in}}%
\pgfpathlineto{\pgfqpoint{8.333803in}{2.378682in}}%
\pgfpathlineto{\pgfqpoint{8.337371in}{2.354763in}}%
\pgfpathlineto{\pgfqpoint{8.340938in}{2.434975in}}%
\pgfpathlineto{\pgfqpoint{8.344505in}{2.381105in}}%
\pgfpathlineto{\pgfqpoint{8.348072in}{2.382626in}}%
\pgfpathlineto{\pgfqpoint{8.351640in}{2.379745in}}%
\pgfpathlineto{\pgfqpoint{8.355207in}{2.340726in}}%
\pgfpathlineto{\pgfqpoint{8.362342in}{2.421322in}}%
\pgfpathlineto{\pgfqpoint{8.365909in}{2.432116in}}%
\pgfpathlineto{\pgfqpoint{8.369476in}{2.423559in}}%
\pgfpathlineto{\pgfqpoint{8.373044in}{2.431764in}}%
\pgfpathlineto{\pgfqpoint{8.376611in}{2.428622in}}%
\pgfpathlineto{\pgfqpoint{8.380178in}{2.391366in}}%
\pgfpathlineto{\pgfqpoint{8.383746in}{2.402403in}}%
\pgfpathlineto{\pgfqpoint{8.387313in}{2.360071in}}%
\pgfpathlineto{\pgfqpoint{8.390880in}{2.363331in}}%
\pgfpathlineto{\pgfqpoint{8.394448in}{2.413861in}}%
\pgfpathlineto{\pgfqpoint{8.398015in}{2.363883in}}%
\pgfpathlineto{\pgfqpoint{8.401582in}{2.351673in}}%
\pgfpathlineto{\pgfqpoint{8.405150in}{2.307745in}}%
\pgfpathlineto{\pgfqpoint{8.408717in}{2.361565in}}%
\pgfpathlineto{\pgfqpoint{8.412284in}{2.363009in}}%
\pgfpathlineto{\pgfqpoint{8.415852in}{2.327627in}}%
\pgfpathlineto{\pgfqpoint{8.419419in}{2.400248in}}%
\pgfpathlineto{\pgfqpoint{8.422986in}{2.394000in}}%
\pgfpathlineto{\pgfqpoint{8.426554in}{2.365954in}}%
\pgfpathlineto{\pgfqpoint{8.430121in}{2.394082in}}%
\pgfpathlineto{\pgfqpoint{8.433688in}{2.408616in}}%
\pgfpathlineto{\pgfqpoint{8.437255in}{2.384127in}}%
\pgfpathlineto{\pgfqpoint{8.444390in}{2.390259in}}%
\pgfpathlineto{\pgfqpoint{8.447957in}{2.354452in}}%
\pgfpathlineto{\pgfqpoint{8.455092in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{8.458659in}{2.456919in}}%
\pgfpathlineto{\pgfqpoint{8.462227in}{2.427518in}}%
\pgfpathlineto{\pgfqpoint{8.465794in}{2.430212in}}%
\pgfpathlineto{\pgfqpoint{8.469361in}{2.382204in}}%
\pgfpathlineto{\pgfqpoint{8.472929in}{2.445318in}}%
\pgfpathlineto{\pgfqpoint{8.476496in}{2.474104in}}%
\pgfpathlineto{\pgfqpoint{8.480063in}{2.395710in}}%
\pgfpathlineto{\pgfqpoint{8.483631in}{2.396579in}}%
\pgfpathlineto{\pgfqpoint{8.487198in}{2.411527in}}%
\pgfpathlineto{\pgfqpoint{8.490765in}{2.416481in}}%
\pgfpathlineto{\pgfqpoint{8.494333in}{2.435097in}}%
\pgfpathlineto{\pgfqpoint{8.497900in}{2.459809in}}%
\pgfpathlineto{\pgfqpoint{8.501467in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{8.505035in}{2.431362in}}%
\pgfpathlineto{\pgfqpoint{8.508602in}{2.463161in}}%
\pgfpathlineto{\pgfqpoint{8.512169in}{2.442473in}}%
\pgfpathlineto{\pgfqpoint{8.515736in}{2.459430in}}%
\pgfpathlineto{\pgfqpoint{8.519304in}{2.440629in}}%
\pgfpathlineto{\pgfqpoint{8.522871in}{2.436076in}}%
\pgfpathlineto{\pgfqpoint{8.526438in}{2.398474in}}%
\pgfpathlineto{\pgfqpoint{8.533573in}{2.465085in}}%
\pgfpathlineto{\pgfqpoint{8.537140in}{2.438614in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{2.329883in}}%
\pgfpathlineto{\pgfqpoint{8.547842in}{2.283924in}}%
\pgfpathlineto{\pgfqpoint{8.551410in}{2.300570in}}%
\pgfpathlineto{\pgfqpoint{8.554977in}{2.239130in}}%
\pgfpathlineto{\pgfqpoint{8.558544in}{2.246125in}}%
\pgfpathlineto{\pgfqpoint{8.562112in}{2.170855in}}%
\pgfpathlineto{\pgfqpoint{8.565679in}{2.235307in}}%
\pgfpathlineto{\pgfqpoint{8.569246in}{2.204382in}}%
\pgfpathlineto{\pgfqpoint{8.572814in}{2.194549in}}%
\pgfpathlineto{\pgfqpoint{8.576381in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{8.583516in}{2.239275in}}%
\pgfpathlineto{\pgfqpoint{8.587083in}{2.182687in}}%
\pgfpathlineto{\pgfqpoint{8.590650in}{2.204350in}}%
\pgfpathlineto{\pgfqpoint{8.597785in}{2.157813in}}%
\pgfpathlineto{\pgfqpoint{8.601352in}{2.200600in}}%
\pgfpathlineto{\pgfqpoint{8.604919in}{2.154692in}}%
\pgfpathlineto{\pgfqpoint{8.608487in}{2.190349in}}%
\pgfpathlineto{\pgfqpoint{8.612054in}{2.162411in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{8.619189in}{2.200440in}}%
\pgfpathlineto{\pgfqpoint{8.622756in}{2.164737in}}%
\pgfpathlineto{\pgfqpoint{8.626323in}{2.204614in}}%
\pgfpathlineto{\pgfqpoint{8.629891in}{2.267664in}}%
\pgfpathlineto{\pgfqpoint{8.633458in}{2.207241in}}%
\pgfpathlineto{\pgfqpoint{8.640593in}{2.267300in}}%
\pgfpathlineto{\pgfqpoint{8.644160in}{2.174437in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.253385in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.253385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.250000in}{0.363000in}}{\pgfqpoint{7.750000in}{2.541000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.602273in}{2.136018in}}%
\pgfpathlineto{\pgfqpoint{1.630811in}{1.881629in}}%
\pgfpathlineto{\pgfqpoint{1.641513in}{1.791512in}}%
\pgfpathlineto{\pgfqpoint{1.687888in}{1.305386in}}%
\pgfpathlineto{\pgfqpoint{1.709292in}{1.096357in}}%
\pgfpathlineto{\pgfqpoint{1.719994in}{1.016607in}}%
\pgfpathlineto{\pgfqpoint{1.737831in}{0.909049in}}%
\pgfpathlineto{\pgfqpoint{1.744965in}{0.875262in}}%
\pgfpathlineto{\pgfqpoint{1.748533in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.762802in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{1.769937in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{1.780639in}{0.767320in}}%
\pgfpathlineto{\pgfqpoint{1.784206in}{0.760025in}}%
\pgfpathlineto{\pgfqpoint{1.787773in}{0.756789in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.756240in}}%
\pgfpathlineto{\pgfqpoint{1.798475in}{0.762987in}}%
\pgfpathlineto{\pgfqpoint{1.809177in}{0.788930in}}%
\pgfpathlineto{\pgfqpoint{1.819879in}{0.822936in}}%
\pgfpathlineto{\pgfqpoint{1.827014in}{0.849757in}}%
\pgfpathlineto{\pgfqpoint{1.830581in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{1.862687in}{1.067068in}}%
\pgfpathlineto{\pgfqpoint{1.873389in}{1.148848in}}%
\pgfpathlineto{\pgfqpoint{1.901928in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{1.930466in}{1.763759in}}%
\pgfpathlineto{\pgfqpoint{1.948303in}{1.957814in}}%
\pgfpathlineto{\pgfqpoint{1.966139in}{2.174741in}}%
\pgfpathlineto{\pgfqpoint{1.973274in}{2.259099in}}%
\pgfpathlineto{\pgfqpoint{1.983976in}{2.354810in}}%
\pgfpathlineto{\pgfqpoint{1.998245in}{2.499831in}}%
\pgfpathlineto{\pgfqpoint{2.001812in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.280063in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{2.283631in}{2.508332in}}%
\pgfpathlineto{\pgfqpoint{2.312169in}{2.422604in}}%
\pgfpathlineto{\pgfqpoint{2.315736in}{2.413992in}}%
\pgfpathlineto{\pgfqpoint{2.333573in}{2.331993in}}%
\pgfpathlineto{\pgfqpoint{2.344275in}{2.291844in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{2.273250in}}%
\pgfpathlineto{\pgfqpoint{2.354977in}{2.262225in}}%
\pgfpathlineto{\pgfqpoint{2.362112in}{2.230962in}}%
\pgfpathlineto{\pgfqpoint{2.383516in}{2.108649in}}%
\pgfpathlineto{\pgfqpoint{2.397785in}{2.041020in}}%
\pgfpathlineto{\pgfqpoint{2.415621in}{1.949916in}}%
\pgfpathlineto{\pgfqpoint{2.422756in}{1.909328in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.802372in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{2.490535in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{2.497670in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{2.529776in}{1.231286in}}%
\pgfpathlineto{\pgfqpoint{2.554747in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{2.565449in}{0.970315in}}%
\pgfpathlineto{\pgfqpoint{2.593987in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{2.608257in}{0.740444in}}%
\pgfpathlineto{\pgfqpoint{2.626093in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{2.636795in}{0.637440in}}%
\pgfpathlineto{\pgfqpoint{2.643930in}{0.616269in}}%
\pgfpathlineto{\pgfqpoint{2.651064in}{0.599322in}}%
\pgfpathlineto{\pgfqpoint{2.654632in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.736680in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.740247in}{0.600418in}}%
\pgfpathlineto{\pgfqpoint{2.758084in}{0.663438in}}%
\pgfpathlineto{\pgfqpoint{2.768786in}{0.715653in}}%
\pgfpathlineto{\pgfqpoint{2.775921in}{0.766552in}}%
\pgfpathlineto{\pgfqpoint{2.793757in}{0.912998in}}%
\pgfpathlineto{\pgfqpoint{2.804459in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{2.811594in}{1.108040in}}%
\pgfpathlineto{\pgfqpoint{2.843700in}{1.541127in}}%
\pgfpathlineto{\pgfqpoint{2.861536in}{1.774290in}}%
\pgfpathlineto{\pgfqpoint{2.875806in}{1.940537in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{2.118631in}}%
\pgfpathlineto{\pgfqpoint{2.911479in}{2.263706in}}%
\pgfpathlineto{\pgfqpoint{2.915046in}{2.283452in}}%
\pgfpathlineto{\pgfqpoint{2.918613in}{2.296122in}}%
\pgfpathlineto{\pgfqpoint{2.925748in}{2.326618in}}%
\pgfpathlineto{\pgfqpoint{2.936450in}{2.370223in}}%
\pgfpathlineto{\pgfqpoint{2.947152in}{2.392876in}}%
\pgfpathlineto{\pgfqpoint{2.950719in}{2.398306in}}%
\pgfpathlineto{\pgfqpoint{2.954287in}{2.397812in}}%
\pgfpathlineto{\pgfqpoint{2.964988in}{2.384374in}}%
\pgfpathlineto{\pgfqpoint{2.968556in}{2.374501in}}%
\pgfpathlineto{\pgfqpoint{2.972123in}{2.368687in}}%
\pgfpathlineto{\pgfqpoint{2.982825in}{2.347186in}}%
\pgfpathlineto{\pgfqpoint{2.986392in}{2.346035in}}%
\pgfpathlineto{\pgfqpoint{2.993527in}{2.341537in}}%
\pgfpathlineto{\pgfqpoint{2.997094in}{2.344060in}}%
\pgfpathlineto{\pgfqpoint{3.004229in}{2.340605in}}%
\pgfpathlineto{\pgfqpoint{3.007796in}{2.342085in}}%
\pgfpathlineto{\pgfqpoint{3.014931in}{2.339124in}}%
\pgfpathlineto{\pgfqpoint{3.018498in}{2.343676in}}%
\pgfpathlineto{\pgfqpoint{3.022066in}{2.340934in}}%
\pgfpathlineto{\pgfqpoint{3.025633in}{2.340275in}}%
\pgfpathlineto{\pgfqpoint{3.032768in}{2.341537in}}%
\pgfpathlineto{\pgfqpoint{3.039902in}{2.357224in}}%
\pgfpathlineto{\pgfqpoint{3.043470in}{2.360679in}}%
\pgfpathlineto{\pgfqpoint{3.047037in}{2.357608in}}%
\pgfpathlineto{\pgfqpoint{3.054171in}{2.358321in}}%
\pgfpathlineto{\pgfqpoint{3.057739in}{2.362763in}}%
\pgfpathlineto{\pgfqpoint{3.061306in}{2.370333in}}%
\pgfpathlineto{\pgfqpoint{3.064873in}{2.370771in}}%
\pgfpathlineto{\pgfqpoint{3.072008in}{2.378889in}}%
\pgfpathlineto{\pgfqpoint{3.075575in}{2.379383in}}%
\pgfpathlineto{\pgfqpoint{3.082710in}{2.395508in}}%
\pgfpathlineto{\pgfqpoint{3.086277in}{2.398799in}}%
\pgfpathlineto{\pgfqpoint{3.096979in}{2.419203in}}%
\pgfpathlineto{\pgfqpoint{3.104114in}{2.440430in}}%
\pgfpathlineto{\pgfqpoint{3.111249in}{2.459243in}}%
\pgfpathlineto{\pgfqpoint{3.114816in}{2.471145in}}%
\pgfpathlineto{\pgfqpoint{3.121951in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{3.125518in}{2.513982in}}%
\pgfpathlineto{\pgfqpoint{3.132652in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.475115in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{3.485817in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{3.514356in}{2.166185in}}%
\pgfpathlineto{\pgfqpoint{3.532192in}{1.982167in}}%
\pgfpathlineto{\pgfqpoint{3.585702in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{3.607106in}{1.113744in}}%
\pgfpathlineto{\pgfqpoint{3.628510in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{3.646346in}{0.819426in}}%
\pgfpathlineto{\pgfqpoint{3.657048in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{3.667750in}{0.712691in}}%
\pgfpathlineto{\pgfqpoint{3.678452in}{0.671665in}}%
\pgfpathlineto{\pgfqpoint{3.696289in}{0.623235in}}%
\pgfpathlineto{\pgfqpoint{3.710558in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.760501in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.767635in}{0.610894in}}%
\pgfpathlineto{\pgfqpoint{3.785472in}{0.670129in}}%
\pgfpathlineto{\pgfqpoint{3.799741in}{0.746368in}}%
\pgfpathlineto{\pgfqpoint{3.824712in}{0.962087in}}%
\pgfpathlineto{\pgfqpoint{3.835414in}{1.079574in}}%
\pgfpathlineto{\pgfqpoint{3.846116in}{1.226349in}}%
\pgfpathlineto{\pgfqpoint{3.871087in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{3.899626in}{1.967632in}}%
\pgfpathlineto{\pgfqpoint{3.917463in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{3.935299in}{2.335613in}}%
\pgfpathlineto{\pgfqpoint{3.942434in}{2.391833in}}%
\pgfpathlineto{\pgfqpoint{3.956703in}{2.463192in}}%
\pgfpathlineto{\pgfqpoint{3.960270in}{2.485186in}}%
\pgfpathlineto{\pgfqpoint{3.967405in}{2.513543in}}%
\pgfpathlineto{\pgfqpoint{3.970972in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.006646in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.010213in}{2.512940in}}%
\pgfpathlineto{\pgfqpoint{4.013780in}{2.508168in}}%
\pgfpathlineto{\pgfqpoint{4.017348in}{2.508881in}}%
\pgfpathlineto{\pgfqpoint{4.020915in}{2.514092in}}%
\pgfpathlineto{\pgfqpoint{4.028049in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.035184in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.042319in}{2.512775in}}%
\pgfpathlineto{\pgfqpoint{4.045886in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{4.509638in}{2.508826in}}%
\pgfpathlineto{\pgfqpoint{4.520339in}{2.446134in}}%
\pgfpathlineto{\pgfqpoint{4.559580in}{2.152912in}}%
\pgfpathlineto{\pgfqpoint{4.573849in}{2.015351in}}%
\pgfpathlineto{\pgfqpoint{4.588119in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{4.627359in}{1.421337in}}%
\pgfpathlineto{\pgfqpoint{4.666600in}{1.062899in}}%
\pgfpathlineto{\pgfqpoint{4.680869in}{0.959016in}}%
\pgfpathlineto{\pgfqpoint{4.698705in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{4.709407in}{0.793537in}}%
\pgfpathlineto{\pgfqpoint{4.716542in}{0.765565in}}%
\pgfpathlineto{\pgfqpoint{4.723677in}{0.745764in}}%
\pgfpathlineto{\pgfqpoint{4.730811in}{0.720754in}}%
\pgfpathlineto{\pgfqpoint{4.748648in}{0.682250in}}%
\pgfpathlineto{\pgfqpoint{4.759350in}{0.664754in}}%
\pgfpathlineto{\pgfqpoint{4.770052in}{0.652797in}}%
\pgfpathlineto{\pgfqpoint{4.777186in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{4.784321in}{0.653017in}}%
\pgfpathlineto{\pgfqpoint{4.787888in}{0.654443in}}%
\pgfpathlineto{\pgfqpoint{4.791456in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{4.798590in}{0.673091in}}%
\pgfpathlineto{\pgfqpoint{4.812860in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{4.823562in}{0.747903in}}%
\pgfpathlineto{\pgfqpoint{4.834264in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{4.862802in}{1.019349in}}%
\pgfpathlineto{\pgfqpoint{4.869937in}{1.079135in}}%
\pgfpathlineto{\pgfqpoint{4.898475in}{1.370547in}}%
\pgfpathlineto{\pgfqpoint{4.937716in}{1.779500in}}%
\pgfpathlineto{\pgfqpoint{4.948418in}{1.877351in}}%
\pgfpathlineto{\pgfqpoint{4.955552in}{1.936588in}}%
\pgfpathlineto{\pgfqpoint{4.966254in}{2.030434in}}%
\pgfpathlineto{\pgfqpoint{4.973389in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{4.984091in}{2.131301in}}%
\pgfpathlineto{\pgfqpoint{4.994793in}{2.189606in}}%
\pgfpathlineto{\pgfqpoint{5.001928in}{2.220431in}}%
\pgfpathlineto{\pgfqpoint{5.016197in}{2.276596in}}%
\pgfpathlineto{\pgfqpoint{5.019764in}{2.284330in}}%
\pgfpathlineto{\pgfqpoint{5.026899in}{2.304130in}}%
\pgfpathlineto{\pgfqpoint{5.030466in}{2.311809in}}%
\pgfpathlineto{\pgfqpoint{5.044735in}{2.357114in}}%
\pgfpathlineto{\pgfqpoint{5.059005in}{2.411469in}}%
\pgfpathlineto{\pgfqpoint{5.062572in}{2.419587in}}%
\pgfpathlineto{\pgfqpoint{5.066139in}{2.432147in}}%
\pgfpathlineto{\pgfqpoint{5.076841in}{2.459352in}}%
\pgfpathlineto{\pgfqpoint{5.087543in}{2.498953in}}%
\pgfpathlineto{\pgfqpoint{5.091110in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.415736in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{5.437140in}{2.407685in}}%
\pgfpathlineto{\pgfqpoint{5.447842in}{2.364574in}}%
\pgfpathlineto{\pgfqpoint{5.469246in}{2.277419in}}%
\pgfpathlineto{\pgfqpoint{5.472814in}{2.267052in}}%
\pgfpathlineto{\pgfqpoint{5.487083in}{2.248733in}}%
\pgfpathlineto{\pgfqpoint{5.494217in}{2.220266in}}%
\pgfpathlineto{\pgfqpoint{5.497785in}{2.209241in}}%
\pgfpathlineto{\pgfqpoint{5.501352in}{2.206609in}}%
\pgfpathlineto{\pgfqpoint{5.504919in}{2.212587in}}%
\pgfpathlineto{\pgfqpoint{5.508487in}{2.211764in}}%
\pgfpathlineto{\pgfqpoint{5.512054in}{2.209735in}}%
\pgfpathlineto{\pgfqpoint{5.515621in}{2.202934in}}%
\pgfpathlineto{\pgfqpoint{5.526323in}{2.166075in}}%
\pgfpathlineto{\pgfqpoint{5.533458in}{2.141887in}}%
\pgfpathlineto{\pgfqpoint{5.537025in}{2.129381in}}%
\pgfpathlineto{\pgfqpoint{5.540593in}{2.121209in}}%
\pgfpathlineto{\pgfqpoint{5.547727in}{2.094059in}}%
\pgfpathlineto{\pgfqpoint{5.554862in}{2.073710in}}%
\pgfpathlineto{\pgfqpoint{5.561997in}{2.047821in}}%
\pgfpathlineto{\pgfqpoint{5.565564in}{2.037564in}}%
\pgfpathlineto{\pgfqpoint{5.572699in}{2.003064in}}%
\pgfpathlineto{\pgfqpoint{5.583400in}{1.955291in}}%
\pgfpathlineto{\pgfqpoint{5.590535in}{1.914593in}}%
\pgfpathlineto{\pgfqpoint{5.597670in}{1.873073in}}%
\pgfpathlineto{\pgfqpoint{5.604804in}{1.835282in}}%
\pgfpathlineto{\pgfqpoint{5.615506in}{1.757945in}}%
\pgfpathlineto{\pgfqpoint{5.629776in}{1.629982in}}%
\pgfpathlineto{\pgfqpoint{5.636910in}{1.579960in}}%
\pgfpathlineto{\pgfqpoint{5.640478in}{1.556265in}}%
\pgfpathlineto{\pgfqpoint{5.644045in}{1.524014in}}%
\pgfpathlineto{\pgfqpoint{5.651180in}{1.443277in}}%
\pgfpathlineto{\pgfqpoint{5.658314in}{1.383382in}}%
\pgfpathlineto{\pgfqpoint{5.690420in}{1.202983in}}%
\pgfpathlineto{\pgfqpoint{5.708257in}{1.113854in}}%
\pgfpathlineto{\pgfqpoint{5.715391in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{5.733228in}{1.004595in}}%
\pgfpathlineto{\pgfqpoint{5.747497in}{0.955505in}}%
\pgfpathlineto{\pgfqpoint{5.761766in}{0.915411in}}%
\pgfpathlineto{\pgfqpoint{5.768901in}{0.890894in}}%
\pgfpathlineto{\pgfqpoint{5.783170in}{0.845589in}}%
\pgfpathlineto{\pgfqpoint{5.815276in}{0.758105in}}%
\pgfpathlineto{\pgfqpoint{5.829545in}{0.733204in}}%
\pgfpathlineto{\pgfqpoint{5.840247in}{0.723990in}}%
\pgfpathlineto{\pgfqpoint{5.843815in}{0.721192in}}%
\pgfpathlineto{\pgfqpoint{5.850949in}{0.718669in}}%
\pgfpathlineto{\pgfqpoint{5.854517in}{0.720041in}}%
\pgfpathlineto{\pgfqpoint{5.858084in}{0.724703in}}%
\pgfpathlineto{\pgfqpoint{5.868786in}{0.732985in}}%
\pgfpathlineto{\pgfqpoint{5.872353in}{0.736001in}}%
\pgfpathlineto{\pgfqpoint{5.875921in}{0.742199in}}%
\pgfpathlineto{\pgfqpoint{5.883055in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{5.900892in}{0.778728in}}%
\pgfpathlineto{\pgfqpoint{5.904459in}{0.786407in}}%
\pgfpathlineto{\pgfqpoint{5.911594in}{0.808401in}}%
\pgfpathlineto{\pgfqpoint{5.915161in}{0.815367in}}%
\pgfpathlineto{\pgfqpoint{5.925863in}{0.849483in}}%
\pgfpathlineto{\pgfqpoint{5.950834in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{5.965104in}{1.001688in}}%
\pgfpathlineto{\pgfqpoint{5.979373in}{1.056427in}}%
\pgfpathlineto{\pgfqpoint{5.986507in}{1.082810in}}%
\pgfpathlineto{\pgfqpoint{5.993642in}{1.110837in}}%
\pgfpathlineto{\pgfqpoint{6.015046in}{1.180057in}}%
\pgfpathlineto{\pgfqpoint{6.032883in}{1.247137in}}%
\pgfpathlineto{\pgfqpoint{6.040017in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{6.050719in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{6.057854in}{1.340106in}}%
\pgfpathlineto{\pgfqpoint{6.068556in}{1.386069in}}%
\pgfpathlineto{\pgfqpoint{6.079258in}{1.433568in}}%
\pgfpathlineto{\pgfqpoint{6.086392in}{1.461102in}}%
\pgfpathlineto{\pgfqpoint{6.111364in}{1.558185in}}%
\pgfpathlineto{\pgfqpoint{6.114931in}{1.569594in}}%
\pgfpathlineto{\pgfqpoint{6.129200in}{1.626198in}}%
\pgfpathlineto{\pgfqpoint{6.139902in}{1.665195in}}%
\pgfpathlineto{\pgfqpoint{6.154171in}{1.722732in}}%
\pgfpathlineto{\pgfqpoint{6.168441in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{6.193412in}{1.839505in}}%
\pgfpathlineto{\pgfqpoint{6.204114in}{1.860073in}}%
\pgfpathlineto{\pgfqpoint{6.211249in}{1.873402in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{6.221951in}{1.884646in}}%
\pgfpathlineto{\pgfqpoint{6.229085in}{1.894134in}}%
\pgfpathlineto{\pgfqpoint{6.232652in}{1.893805in}}%
\pgfpathlineto{\pgfqpoint{6.236220in}{1.896493in}}%
\pgfpathlineto{\pgfqpoint{6.239787in}{1.903294in}}%
\pgfpathlineto{\pgfqpoint{6.243354in}{1.904336in}}%
\pgfpathlineto{\pgfqpoint{6.250489in}{1.913277in}}%
\pgfpathlineto{\pgfqpoint{6.254056in}{1.921120in}}%
\pgfpathlineto{\pgfqpoint{6.261191in}{1.926770in}}%
\pgfpathlineto{\pgfqpoint{6.264758in}{1.933351in}}%
\pgfpathlineto{\pgfqpoint{6.271893in}{1.932474in}}%
\pgfpathlineto{\pgfqpoint{6.286162in}{1.924301in}}%
\pgfpathlineto{\pgfqpoint{6.289730in}{1.921120in}}%
\pgfpathlineto{\pgfqpoint{6.293297in}{1.921394in}}%
\pgfpathlineto{\pgfqpoint{6.296864in}{1.918213in}}%
\pgfpathlineto{\pgfqpoint{6.307566in}{1.903898in}}%
\pgfpathlineto{\pgfqpoint{6.311133in}{1.900607in}}%
\pgfpathlineto{\pgfqpoint{6.314701in}{1.895506in}}%
\pgfpathlineto{\pgfqpoint{6.321835in}{1.882561in}}%
\pgfpathlineto{\pgfqpoint{6.328970in}{1.873237in}}%
\pgfpathlineto{\pgfqpoint{6.332537in}{1.872140in}}%
\pgfpathlineto{\pgfqpoint{6.339672in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{6.361076in}{1.827658in}}%
\pgfpathlineto{\pgfqpoint{6.364643in}{1.825848in}}%
\pgfpathlineto{\pgfqpoint{6.368211in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{6.375345in}{1.829193in}}%
\pgfpathlineto{\pgfqpoint{6.378913in}{1.826835in}}%
\pgfpathlineto{\pgfqpoint{6.386047in}{1.813232in}}%
\pgfpathlineto{\pgfqpoint{6.393182in}{1.806267in}}%
\pgfpathlineto{\pgfqpoint{6.396749in}{1.800837in}}%
\pgfpathlineto{\pgfqpoint{6.403884in}{1.794803in}}%
\pgfpathlineto{\pgfqpoint{6.407451in}{1.789483in}}%
\pgfpathlineto{\pgfqpoint{6.414586in}{1.785643in}}%
\pgfpathlineto{\pgfqpoint{6.418153in}{1.788221in}}%
\pgfpathlineto{\pgfqpoint{6.421720in}{1.792225in}}%
\pgfpathlineto{\pgfqpoint{6.428855in}{1.792116in}}%
\pgfpathlineto{\pgfqpoint{6.432422in}{1.796229in}}%
\pgfpathlineto{\pgfqpoint{6.435990in}{1.795681in}}%
\pgfpathlineto{\pgfqpoint{6.443124in}{1.799904in}}%
\pgfpathlineto{\pgfqpoint{6.453826in}{1.803524in}}%
\pgfpathlineto{\pgfqpoint{6.457394in}{1.808296in}}%
\pgfpathlineto{\pgfqpoint{6.464528in}{1.821679in}}%
\pgfpathlineto{\pgfqpoint{6.475230in}{1.830071in}}%
\pgfpathlineto{\pgfqpoint{6.482365in}{1.839889in}}%
\pgfpathlineto{\pgfqpoint{6.489499in}{1.841863in}}%
\pgfpathlineto{\pgfqpoint{6.493067in}{1.848171in}}%
\pgfpathlineto{\pgfqpoint{6.496634in}{1.851243in}}%
\pgfpathlineto{\pgfqpoint{6.500201in}{1.857495in}}%
\pgfpathlineto{\pgfqpoint{6.503769in}{1.866052in}}%
\pgfpathlineto{\pgfqpoint{6.507336in}{1.870824in}}%
\pgfpathlineto{\pgfqpoint{6.510903in}{1.873127in}}%
\pgfpathlineto{\pgfqpoint{6.514471in}{1.870111in}}%
\pgfpathlineto{\pgfqpoint{6.518038in}{1.864735in}}%
\pgfpathlineto{\pgfqpoint{6.521605in}{1.861445in}}%
\pgfpathlineto{\pgfqpoint{6.525173in}{1.865997in}}%
\pgfpathlineto{\pgfqpoint{6.528740in}{1.864297in}}%
\pgfpathlineto{\pgfqpoint{6.535875in}{1.857715in}}%
\pgfpathlineto{\pgfqpoint{6.539442in}{1.854808in}}%
\pgfpathlineto{\pgfqpoint{6.543009in}{1.847677in}}%
\pgfpathlineto{\pgfqpoint{6.546577in}{1.844277in}}%
\pgfpathlineto{\pgfqpoint{6.550144in}{1.838792in}}%
\pgfpathlineto{\pgfqpoint{6.560846in}{1.809777in}}%
\pgfpathlineto{\pgfqpoint{6.571548in}{1.766775in}}%
\pgfpathlineto{\pgfqpoint{6.578682in}{1.731069in}}%
\pgfpathlineto{\pgfqpoint{6.600086in}{1.628062in}}%
\pgfpathlineto{\pgfqpoint{6.610788in}{1.564602in}}%
\pgfpathlineto{\pgfqpoint{6.617923in}{1.515183in}}%
\pgfpathlineto{\pgfqpoint{6.639327in}{1.361223in}}%
\pgfpathlineto{\pgfqpoint{6.657163in}{1.208414in}}%
\pgfpathlineto{\pgfqpoint{6.699971in}{0.918702in}}%
\pgfpathlineto{\pgfqpoint{6.707106in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{6.732077in}{0.764852in}}%
\pgfpathlineto{\pgfqpoint{6.749914in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{6.757048in}{0.672433in}}%
\pgfpathlineto{\pgfqpoint{6.767750in}{0.646819in}}%
\pgfpathlineto{\pgfqpoint{6.774885in}{0.632449in}}%
\pgfpathlineto{\pgfqpoint{6.782020in}{0.618902in}}%
\pgfpathlineto{\pgfqpoint{6.792722in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{6.796289in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.885472in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{6.889039in}{0.599212in}}%
\pgfpathlineto{\pgfqpoint{6.910443in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{6.924712in}{0.691355in}}%
\pgfpathlineto{\pgfqpoint{6.942549in}{0.760354in}}%
\pgfpathlineto{\pgfqpoint{6.971087in}{0.890948in}}%
\pgfpathlineto{\pgfqpoint{7.013895in}{1.142156in}}%
\pgfpathlineto{\pgfqpoint{7.021030in}{1.186584in}}%
\pgfpathlineto{\pgfqpoint{7.035299in}{1.267650in}}%
\pgfpathlineto{\pgfqpoint{7.074540in}{1.522588in}}%
\pgfpathlineto{\pgfqpoint{7.081674in}{1.564218in}}%
\pgfpathlineto{\pgfqpoint{7.088809in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{7.099511in}{1.676768in}}%
\pgfpathlineto{\pgfqpoint{7.110213in}{1.747633in}}%
\pgfpathlineto{\pgfqpoint{7.135184in}{1.884317in}}%
\pgfpathlineto{\pgfqpoint{7.153021in}{1.970100in}}%
\pgfpathlineto{\pgfqpoint{7.167290in}{2.028569in}}%
\pgfpathlineto{\pgfqpoint{7.174425in}{2.057529in}}%
\pgfpathlineto{\pgfqpoint{7.181559in}{2.081114in}}%
\pgfpathlineto{\pgfqpoint{7.188694in}{2.113146in}}%
\pgfpathlineto{\pgfqpoint{7.199396in}{2.148304in}}%
\pgfpathlineto{\pgfqpoint{7.202963in}{2.157683in}}%
\pgfpathlineto{\pgfqpoint{7.206530in}{2.160590in}}%
\pgfpathlineto{\pgfqpoint{7.210098in}{2.170902in}}%
\pgfpathlineto{\pgfqpoint{7.213665in}{2.185382in}}%
\pgfpathlineto{\pgfqpoint{7.217232in}{2.190922in}}%
\pgfpathlineto{\pgfqpoint{7.224367in}{2.216372in}}%
\pgfpathlineto{\pgfqpoint{7.227934in}{2.223722in}}%
\pgfpathlineto{\pgfqpoint{7.235069in}{2.252243in}}%
\pgfpathlineto{\pgfqpoint{7.249338in}{2.288059in}}%
\pgfpathlineto{\pgfqpoint{7.260040in}{2.321298in}}%
\pgfpathlineto{\pgfqpoint{7.267175in}{2.331280in}}%
\pgfpathlineto{\pgfqpoint{7.274310in}{2.352616in}}%
\pgfpathlineto{\pgfqpoint{7.277877in}{2.359473in}}%
\pgfpathlineto{\pgfqpoint{7.285012in}{2.376147in}}%
\pgfpathlineto{\pgfqpoint{7.292146in}{2.389420in}}%
\pgfpathlineto{\pgfqpoint{7.295713in}{2.391395in}}%
\pgfpathlineto{\pgfqpoint{7.299281in}{2.397867in}}%
\pgfpathlineto{\pgfqpoint{7.309983in}{2.404284in}}%
\pgfpathlineto{\pgfqpoint{7.313550in}{2.408453in}}%
\pgfpathlineto{\pgfqpoint{7.317117in}{2.415473in}}%
\pgfpathlineto{\pgfqpoint{7.320685in}{2.417996in}}%
\pgfpathlineto{\pgfqpoint{7.324252in}{2.422768in}}%
\pgfpathlineto{\pgfqpoint{7.327819in}{2.422604in}}%
\pgfpathlineto{\pgfqpoint{7.331387in}{2.426443in}}%
\pgfpathlineto{\pgfqpoint{7.338521in}{2.438839in}}%
\pgfpathlineto{\pgfqpoint{7.342089in}{2.442020in}}%
\pgfpathlineto{\pgfqpoint{7.345656in}{2.450028in}}%
\pgfpathlineto{\pgfqpoint{7.349223in}{2.454306in}}%
\pgfpathlineto{\pgfqpoint{7.352791in}{2.461162in}}%
\pgfpathlineto{\pgfqpoint{7.356358in}{2.460888in}}%
\pgfpathlineto{\pgfqpoint{7.359925in}{2.471639in}}%
\pgfpathlineto{\pgfqpoint{7.363493in}{2.468567in}}%
\pgfpathlineto{\pgfqpoint{7.367060in}{2.467854in}}%
\pgfpathlineto{\pgfqpoint{7.370627in}{2.470761in}}%
\pgfpathlineto{\pgfqpoint{7.374194in}{2.465715in}}%
\pgfpathlineto{\pgfqpoint{7.377762in}{2.463905in}}%
\pgfpathlineto{\pgfqpoint{7.384896in}{2.469499in}}%
\pgfpathlineto{\pgfqpoint{7.388464in}{2.467525in}}%
\pgfpathlineto{\pgfqpoint{7.395598in}{2.458146in}}%
\pgfpathlineto{\pgfqpoint{7.406300in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{7.409868in}{2.462643in}}%
\pgfpathlineto{\pgfqpoint{7.413435in}{2.460230in}}%
\pgfpathlineto{\pgfqpoint{7.417002in}{2.459298in}}%
\pgfpathlineto{\pgfqpoint{7.420570in}{2.460614in}}%
\pgfpathlineto{\pgfqpoint{7.424137in}{2.458420in}}%
\pgfpathlineto{\pgfqpoint{7.431272in}{2.458804in}}%
\pgfpathlineto{\pgfqpoint{7.438406in}{2.453484in}}%
\pgfpathlineto{\pgfqpoint{7.445541in}{2.443172in}}%
\pgfpathlineto{\pgfqpoint{7.452675in}{2.427321in}}%
\pgfpathlineto{\pgfqpoint{7.459810in}{2.405271in}}%
\pgfpathlineto{\pgfqpoint{7.463377in}{2.398251in}}%
\pgfpathlineto{\pgfqpoint{7.474079in}{2.364080in}}%
\pgfpathlineto{\pgfqpoint{7.481214in}{2.330128in}}%
\pgfpathlineto{\pgfqpoint{7.499051in}{2.277035in}}%
\pgfpathlineto{\pgfqpoint{7.502618in}{2.258331in}}%
\pgfpathlineto{\pgfqpoint{7.527589in}{2.176935in}}%
\pgfpathlineto{\pgfqpoint{7.531157in}{2.170024in}}%
\pgfpathlineto{\pgfqpoint{7.534724in}{2.168434in}}%
\pgfpathlineto{\pgfqpoint{7.538291in}{2.162126in}}%
\pgfpathlineto{\pgfqpoint{7.545426in}{2.144904in}}%
\pgfpathlineto{\pgfqpoint{7.552560in}{2.136402in}}%
\pgfpathlineto{\pgfqpoint{7.577532in}{2.070035in}}%
\pgfpathlineto{\pgfqpoint{7.581099in}{2.066799in}}%
\pgfpathlineto{\pgfqpoint{7.584666in}{2.059504in}}%
\pgfpathlineto{\pgfqpoint{7.591801in}{2.052374in}}%
\pgfpathlineto{\pgfqpoint{7.595368in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{7.598936in}{2.043762in}}%
\pgfpathlineto{\pgfqpoint{7.613205in}{2.014089in}}%
\pgfpathlineto{\pgfqpoint{7.623907in}{1.990614in}}%
\pgfpathlineto{\pgfqpoint{7.641743in}{1.920627in}}%
\pgfpathlineto{\pgfqpoint{7.645311in}{1.911522in}}%
\pgfpathlineto{\pgfqpoint{7.652445in}{1.881080in}}%
\pgfpathlineto{\pgfqpoint{7.670282in}{1.794200in}}%
\pgfpathlineto{\pgfqpoint{7.691686in}{1.638758in}}%
\pgfpathlineto{\pgfqpoint{7.698820in}{1.582757in}}%
\pgfpathlineto{\pgfqpoint{7.705955in}{1.532625in}}%
\pgfpathlineto{\pgfqpoint{7.716657in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{7.727359in}{1.383436in}}%
\pgfpathlineto{\pgfqpoint{7.734494in}{1.335828in}}%
\pgfpathlineto{\pgfqpoint{7.738061in}{1.318056in}}%
\pgfpathlineto{\pgfqpoint{7.745196in}{1.271819in}}%
\pgfpathlineto{\pgfqpoint{7.759465in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{7.795138in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{7.798705in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{7.809407in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{7.820109in}{0.953915in}}%
\pgfpathlineto{\pgfqpoint{7.852215in}{0.837306in}}%
\pgfpathlineto{\pgfqpoint{7.862917in}{0.800997in}}%
\pgfpathlineto{\pgfqpoint{7.887888in}{0.735837in}}%
\pgfpathlineto{\pgfqpoint{7.891456in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{7.898590in}{0.713733in}}%
\pgfpathlineto{\pgfqpoint{7.905725in}{0.703257in}}%
\pgfpathlineto{\pgfqpoint{7.912860in}{0.697334in}}%
\pgfpathlineto{\pgfqpoint{7.916427in}{0.695908in}}%
\pgfpathlineto{\pgfqpoint{7.919994in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{7.927129in}{0.693330in}}%
\pgfpathlineto{\pgfqpoint{7.937831in}{0.690423in}}%
\pgfpathlineto{\pgfqpoint{7.944965in}{0.686693in}}%
\pgfpathlineto{\pgfqpoint{7.948533in}{0.686254in}}%
\pgfpathlineto{\pgfqpoint{7.952100in}{0.687242in}}%
\pgfpathlineto{\pgfqpoint{7.955667in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{7.962802in}{0.704738in}}%
\pgfpathlineto{\pgfqpoint{7.973504in}{0.730078in}}%
\pgfpathlineto{\pgfqpoint{7.987773in}{0.774286in}}%
\pgfpathlineto{\pgfqpoint{7.998475in}{0.819810in}}%
\pgfpathlineto{\pgfqpoint{8.012745in}{0.893142in}}%
\pgfpathlineto{\pgfqpoint{8.030581in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{8.041283in}{1.066794in}}%
\pgfpathlineto{\pgfqpoint{8.066254in}{1.250483in}}%
\pgfpathlineto{\pgfqpoint{8.084091in}{1.392432in}}%
\pgfpathlineto{\pgfqpoint{8.098360in}{1.514799in}}%
\pgfpathlineto{\pgfqpoint{8.109062in}{1.600748in}}%
\pgfpathlineto{\pgfqpoint{8.123331in}{1.715930in}}%
\pgfpathlineto{\pgfqpoint{8.137601in}{1.838024in}}%
\pgfpathlineto{\pgfqpoint{8.159005in}{1.994343in}}%
\pgfpathlineto{\pgfqpoint{8.198245in}{2.235459in}}%
\pgfpathlineto{\pgfqpoint{8.208947in}{2.287840in}}%
\pgfpathlineto{\pgfqpoint{8.219649in}{2.337423in}}%
\pgfpathlineto{\pgfqpoint{8.226784in}{2.352397in}}%
\pgfpathlineto{\pgfqpoint{8.230351in}{2.362873in}}%
\pgfpathlineto{\pgfqpoint{8.233918in}{2.368029in}}%
\pgfpathlineto{\pgfqpoint{8.237486in}{2.377244in}}%
\pgfpathlineto{\pgfqpoint{8.241053in}{2.389804in}}%
\pgfpathlineto{\pgfqpoint{8.244620in}{2.390846in}}%
\pgfpathlineto{\pgfqpoint{8.251755in}{2.413938in}}%
\pgfpathlineto{\pgfqpoint{8.262457in}{2.449260in}}%
\pgfpathlineto{\pgfqpoint{8.266024in}{2.456720in}}%
\pgfpathlineto{\pgfqpoint{8.269591in}{2.460230in}}%
\pgfpathlineto{\pgfqpoint{8.273159in}{2.471145in}}%
\pgfpathlineto{\pgfqpoint{8.276726in}{2.476465in}}%
\pgfpathlineto{\pgfqpoint{8.283861in}{2.490726in}}%
\pgfpathlineto{\pgfqpoint{8.290995in}{2.499721in}}%
\pgfpathlineto{\pgfqpoint{8.294563in}{2.504548in}}%
\pgfpathlineto{\pgfqpoint{8.298130in}{2.513488in}}%
\pgfpathlineto{\pgfqpoint{8.301697in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{8.533573in}{2.514854in}}%
\pgfpathlineto{\pgfqpoint{8.537140in}{2.512775in}}%
\pgfpathlineto{\pgfqpoint{8.544275in}{2.495882in}}%
\pgfpathlineto{\pgfqpoint{8.551410in}{2.474765in}}%
\pgfpathlineto{\pgfqpoint{8.558544in}{2.459791in}}%
\pgfpathlineto{\pgfqpoint{8.562112in}{2.457762in}}%
\pgfpathlineto{\pgfqpoint{8.565679in}{2.451125in}}%
\pgfpathlineto{\pgfqpoint{8.576381in}{2.419861in}}%
\pgfpathlineto{\pgfqpoint{8.579948in}{2.414870in}}%
\pgfpathlineto{\pgfqpoint{8.587083in}{2.389639in}}%
\pgfpathlineto{\pgfqpoint{8.590650in}{2.374830in}}%
\pgfpathlineto{\pgfqpoint{8.594217in}{2.369839in}}%
\pgfpathlineto{\pgfqpoint{8.597785in}{2.360295in}}%
\pgfpathlineto{\pgfqpoint{8.601352in}{2.358814in}}%
\pgfpathlineto{\pgfqpoint{8.608487in}{2.347516in}}%
\pgfpathlineto{\pgfqpoint{8.612054in}{2.339617in}}%
\pgfpathlineto{\pgfqpoint{8.615621in}{2.334736in}}%
\pgfpathlineto{\pgfqpoint{8.622756in}{2.330896in}}%
\pgfpathlineto{\pgfqpoint{8.626323in}{2.323217in}}%
\pgfpathlineto{\pgfqpoint{8.629891in}{2.319104in}}%
\pgfpathlineto{\pgfqpoint{8.633458in}{2.320749in}}%
\pgfpathlineto{\pgfqpoint{8.637025in}{2.325192in}}%
\pgfpathlineto{\pgfqpoint{8.640593in}{2.324095in}}%
\pgfpathlineto{\pgfqpoint{8.644160in}{2.326728in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.320694in}}%
\pgfpathlineto{\pgfqpoint{8.647727in}{2.320694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000000in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{0.363000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.363000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250000in}{2.904000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{2.904000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.125000in,y=2.987333in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Solutions for a week in November 2019}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.049505in}{0.467167in}}%
\pgfpathlineto{\pgfqpoint{8.854167in}{0.467167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.895833in}{0.467167in}}{\pgfqpoint{8.895833in}{0.508833in}}%
\pgfpathlineto{\pgfqpoint{8.895833in}{1.643555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.895833in}{1.685222in}}{\pgfqpoint{8.854167in}{1.685222in}}%
\pgfpathlineto{\pgfqpoint{7.049505in}{1.685222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.007839in}{1.685222in}}{\pgfqpoint{7.007839in}{1.643555in}}%
\pgfpathlineto{\pgfqpoint{7.007839in}{0.508833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.007839in}{0.467167in}}{\pgfqpoint{7.049505in}{0.467167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091172in}{1.528972in}}%
\pgfpathlineto{\pgfqpoint{7.507839in}{1.528972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674505in,y=1.456055in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Trip count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091172in}{1.240083in}}%
\pgfpathlineto{\pgfqpoint{7.507839in}{1.240083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674505in,y=1.167166in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont P-C method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.091172in}{0.951194in}}%
\pgfpathlineto{\pgfqpoint{7.507839in}{0.951194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674505in,y=0.878277in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont TV-Contract}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.091172in}{0.662305in}}%
\pgfpathlineto{\pgfqpoint{7.507839in}{0.662305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.674505in,y=0.589389in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont True solution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/variable-gain-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269736in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.269736in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269736in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269736in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Su. 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886481in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886481in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886481in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Mo. 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503226in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503226in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503226in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Tu. 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119971in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119971in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119971in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont We. 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736716in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.736716in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736716in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736716in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Th. 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353461in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.353461in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353461in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353461in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Fr. 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970206in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.970206in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970206in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970206in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Sa. 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.383979in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.383979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.383979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304634in, y=0.314535in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.94}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.989081in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.989081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.989081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304634in, y=0.919637in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.96}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.594183in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.594183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.594183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304634in, y=1.524738in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.98}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.199285in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.199285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.199285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304634in, y=2.129840in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249078in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Max ( Diag (K) ) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.071690in}}%
\pgfpathlineto{\pgfqpoint{0.963505in}{1.602160in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.439510in}}%
\pgfpathlineto{\pgfqpoint{0.967788in}{1.786067in}}%
\pgfpathlineto{\pgfqpoint{0.969930in}{1.213607in}}%
\pgfpathlineto{\pgfqpoint{0.972071in}{1.208557in}}%
\pgfpathlineto{\pgfqpoint{0.974212in}{0.888171in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.381406in}}%
\pgfpathlineto{\pgfqpoint{0.980637in}{1.316907in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{1.158505in}}%
\pgfpathlineto{\pgfqpoint{0.987061in}{1.132104in}}%
\pgfpathlineto{\pgfqpoint{0.991344in}{1.344586in}}%
\pgfpathlineto{\pgfqpoint{0.993486in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{0.995627in}{1.073734in}}%
\pgfpathlineto{\pgfqpoint{0.997769in}{0.979690in}}%
\pgfpathlineto{\pgfqpoint{0.999910in}{1.030472in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{1.423093in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{0.909862in}}%
\pgfpathlineto{\pgfqpoint{1.008476in}{0.738822in}}%
\pgfpathlineto{\pgfqpoint{1.010618in}{0.775557in}}%
\pgfpathlineto{\pgfqpoint{1.012759in}{1.038435in}}%
\pgfpathlineto{\pgfqpoint{1.014901in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{1.017042in}{1.003309in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.201211in}}%
\pgfpathlineto{\pgfqpoint{1.021325in}{1.202359in}}%
\pgfpathlineto{\pgfqpoint{1.023466in}{1.276285in}}%
\pgfpathlineto{\pgfqpoint{1.025608in}{1.411051in}}%
\pgfpathlineto{\pgfqpoint{1.027749in}{1.099448in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{1.493786in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{0.945991in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.952495in}}%
\pgfpathlineto{\pgfqpoint{1.038457in}{0.894619in}}%
\pgfpathlineto{\pgfqpoint{1.040598in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{1.042740in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{1.044881in}{0.749230in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{0.503112in}}%
\pgfpathlineto{\pgfqpoint{1.051306in}{0.474318in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{0.484373in}}%
\pgfpathlineto{\pgfqpoint{1.055589in}{0.623882in}}%
\pgfpathlineto{\pgfqpoint{1.057730in}{0.522477in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{0.740739in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{0.788741in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.598570in}}%
\pgfpathlineto{\pgfqpoint{1.068437in}{0.766559in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.070612in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{0.583459in}}%
\pgfpathlineto{\pgfqpoint{1.077003in}{0.490040in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{0.504459in}}%
\pgfpathlineto{\pgfqpoint{1.081286in}{0.572797in}}%
\pgfpathlineto{\pgfqpoint{1.083428in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.856336in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{0.756063in}}%
\pgfpathlineto{\pgfqpoint{1.091994in}{0.771952in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{1.098418in}{0.556625in}}%
\pgfpathlineto{\pgfqpoint{1.100560in}{0.818940in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{0.607782in}}%
\pgfpathlineto{\pgfqpoint{1.104842in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{1.106984in}{0.834518in}}%
\pgfpathlineto{\pgfqpoint{1.109125in}{0.823405in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{1.035130in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{0.568475in}}%
\pgfpathlineto{\pgfqpoint{1.119833in}{1.191629in}}%
\pgfpathlineto{\pgfqpoint{1.124116in}{0.962142in}}%
\pgfpathlineto{\pgfqpoint{1.128399in}{0.568567in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{1.132682in}{0.592428in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{0.959097in}}%
\pgfpathlineto{\pgfqpoint{1.136965in}{0.910146in}}%
\pgfpathlineto{\pgfqpoint{1.139106in}{1.521390in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{0.714494in}}%
\pgfpathlineto{\pgfqpoint{1.145531in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{1.147672in}{1.001789in}}%
\pgfpathlineto{\pgfqpoint{1.149813in}{1.298254in}}%
\pgfpathlineto{\pgfqpoint{1.151955in}{1.385359in}}%
\pgfpathlineto{\pgfqpoint{1.154096in}{1.123278in}}%
\pgfpathlineto{\pgfqpoint{1.156238in}{1.041138in}}%
\pgfpathlineto{\pgfqpoint{1.158379in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{1.071224in}}%
\pgfpathlineto{\pgfqpoint{1.162662in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.166945in}{1.929654in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{1.273176in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{1.201665in}}%
\pgfpathlineto{\pgfqpoint{1.173370in}{1.373741in}}%
\pgfpathlineto{\pgfqpoint{1.175511in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{1.179794in}{1.829936in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{1.137738in}}%
\pgfpathlineto{\pgfqpoint{1.184077in}{1.072819in}}%
\pgfpathlineto{\pgfqpoint{1.186219in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{1.372553in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{1.752589in}}%
\pgfpathlineto{\pgfqpoint{1.192643in}{1.319121in}}%
\pgfpathlineto{\pgfqpoint{1.194784in}{1.249089in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{1.580831in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.172114in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{1.151134in}}%
\pgfpathlineto{\pgfqpoint{1.203350in}{1.262898in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.697763in}}%
\pgfpathlineto{\pgfqpoint{1.207633in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{1.209775in}{1.052001in}}%
\pgfpathlineto{\pgfqpoint{1.211916in}{0.846568in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.988362in}}%
\pgfpathlineto{\pgfqpoint{1.216199in}{0.851425in}}%
\pgfpathlineto{\pgfqpoint{1.218341in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{0.864865in}}%
\pgfpathlineto{\pgfqpoint{1.222624in}{1.449849in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.870012in}}%
\pgfpathlineto{\pgfqpoint{1.231190in}{1.732364in}}%
\pgfpathlineto{\pgfqpoint{1.235473in}{0.865044in}}%
\pgfpathlineto{\pgfqpoint{1.237614in}{0.899796in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{1.063877in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{0.742477in}}%
\pgfpathlineto{\pgfqpoint{1.244038in}{0.728482in}}%
\pgfpathlineto{\pgfqpoint{1.246180in}{1.357208in}}%
\pgfpathlineto{\pgfqpoint{1.248321in}{0.901370in}}%
\pgfpathlineto{\pgfqpoint{1.250463in}{0.832380in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{1.103522in}}%
\pgfpathlineto{\pgfqpoint{1.254746in}{1.043486in}}%
\pgfpathlineto{\pgfqpoint{1.256887in}{1.135722in}}%
\pgfpathlineto{\pgfqpoint{1.259029in}{1.634176in}}%
\pgfpathlineto{\pgfqpoint{1.261170in}{1.553320in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{1.537342in}}%
\pgfpathlineto{\pgfqpoint{1.265453in}{1.834983in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.269736in}{1.459180in}}%
\pgfpathlineto{\pgfqpoint{1.271878in}{1.062385in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{1.401904in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{0.899267in}}%
\pgfpathlineto{\pgfqpoint{1.280443in}{1.824287in}}%
\pgfpathlineto{\pgfqpoint{1.284726in}{2.055538in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{1.289009in}{1.716035in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.789852in}}%
\pgfpathlineto{\pgfqpoint{1.295434in}{2.046929in}}%
\pgfpathlineto{\pgfqpoint{1.297575in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{1.301858in}{1.064429in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.488502in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.310424in}{0.881538in}}%
\pgfpathlineto{\pgfqpoint{1.312566in}{1.507086in}}%
\pgfpathlineto{\pgfqpoint{1.314707in}{1.685378in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{1.346641in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{1.666283in}}%
\pgfpathlineto{\pgfqpoint{1.321132in}{1.068135in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{0.891312in}}%
\pgfpathlineto{\pgfqpoint{1.325414in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{1.327556in}{1.180473in}}%
\pgfpathlineto{\pgfqpoint{1.329697in}{1.656551in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.115050in}}%
\pgfpathlineto{\pgfqpoint{1.336122in}{1.134828in}}%
\pgfpathlineto{\pgfqpoint{1.338263in}{1.633728in}}%
\pgfpathlineto{\pgfqpoint{1.342546in}{1.005428in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.569030in}}%
\pgfpathlineto{\pgfqpoint{1.346829in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.348971in}{1.117620in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{1.368395in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{1.273726in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{1.397546in}}%
\pgfpathlineto{\pgfqpoint{1.357537in}{1.214949in}}%
\pgfpathlineto{\pgfqpoint{1.359678in}{1.221453in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{1.904832in}}%
\pgfpathlineto{\pgfqpoint{1.366103in}{1.700874in}}%
\pgfpathlineto{\pgfqpoint{1.368244in}{1.256586in}}%
\pgfpathlineto{\pgfqpoint{1.370385in}{1.376751in}}%
\pgfpathlineto{\pgfqpoint{1.372527in}{1.143425in}}%
\pgfpathlineto{\pgfqpoint{1.374668in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.604146in}}%
\pgfpathlineto{\pgfqpoint{1.378951in}{1.257124in}}%
\pgfpathlineto{\pgfqpoint{1.381093in}{1.548173in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{0.929024in}}%
\pgfpathlineto{\pgfqpoint{1.387517in}{0.968462in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.550547in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{1.438154in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{1.528661in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{1.400366in}{1.812625in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{1.141308in}}%
\pgfpathlineto{\pgfqpoint{1.404649in}{0.989026in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{1.504421in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{0.962752in}}%
\pgfpathlineto{\pgfqpoint{1.413215in}{1.083130in}}%
\pgfpathlineto{\pgfqpoint{1.415356in}{0.911035in}}%
\pgfpathlineto{\pgfqpoint{1.417498in}{0.886115in}}%
\pgfpathlineto{\pgfqpoint{1.421781in}{0.647365in}}%
\pgfpathlineto{\pgfqpoint{1.423922in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{1.370107in}}%
\pgfpathlineto{\pgfqpoint{1.428205in}{1.299032in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.080114in}}%
\pgfpathlineto{\pgfqpoint{1.434630in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{1.436771in}{1.799346in}}%
\pgfpathlineto{\pgfqpoint{1.443196in}{0.889830in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{1.511232in}}%
\pgfpathlineto{\pgfqpoint{1.449620in}{1.323227in}}%
\pgfpathlineto{\pgfqpoint{1.451762in}{1.568999in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{1.606308in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{1.209303in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{1.585389in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{1.101040in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.188950in}}%
\pgfpathlineto{\pgfqpoint{1.464610in}{1.660789in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{1.309896in}}%
\pgfpathlineto{\pgfqpoint{1.468893in}{1.330054in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{1.401259in}}%
\pgfpathlineto{\pgfqpoint{1.473176in}{1.412411in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{1.528014in}}%
\pgfpathlineto{\pgfqpoint{1.477459in}{1.830319in}}%
\pgfpathlineto{\pgfqpoint{1.479601in}{1.199057in}}%
\pgfpathlineto{\pgfqpoint{1.481742in}{1.274634in}}%
\pgfpathlineto{\pgfqpoint{1.483884in}{1.703630in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{1.649173in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.490308in}{1.681682in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{1.540397in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.494205in}}%
\pgfpathlineto{\pgfqpoint{1.496733in}{1.092124in}}%
\pgfpathlineto{\pgfqpoint{1.501015in}{0.790559in}}%
\pgfpathlineto{\pgfqpoint{1.503157in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{1.094158in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.977677in}}%
\pgfpathlineto{\pgfqpoint{1.509581in}{1.163944in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{0.674033in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{1.024350in}}%
\pgfpathlineto{\pgfqpoint{1.518147in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{0.682924in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{1.226180in}}%
\pgfpathlineto{\pgfqpoint{1.528855in}{1.055913in}}%
\pgfpathlineto{\pgfqpoint{1.530996in}{1.447569in}}%
\pgfpathlineto{\pgfqpoint{1.533138in}{1.508918in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{1.537421in}{1.365437in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{1.543845in}{0.829478in}}%
\pgfpathlineto{\pgfqpoint{1.545986in}{1.016493in}}%
\pgfpathlineto{\pgfqpoint{1.550269in}{0.765538in}}%
\pgfpathlineto{\pgfqpoint{1.552411in}{0.837818in}}%
\pgfpathlineto{\pgfqpoint{1.554552in}{0.739476in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{0.812561in}}%
\pgfpathlineto{\pgfqpoint{1.558835in}{0.690171in}}%
\pgfpathlineto{\pgfqpoint{1.560977in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{1.563118in}{0.787875in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{0.702279in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{1.571684in}{0.929965in}}%
\pgfpathlineto{\pgfqpoint{1.573826in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{1.575967in}{0.780583in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.735310in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{0.744598in}}%
\pgfpathlineto{\pgfqpoint{1.586674in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{1.588816in}{0.593647in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{1.593099in}{0.665939in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{0.775793in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{0.635110in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{0.638122in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{0.676305in}}%
\pgfpathlineto{\pgfqpoint{1.605948in}{0.814972in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{0.630249in}}%
\pgfpathlineto{\pgfqpoint{1.610231in}{0.843526in}}%
\pgfpathlineto{\pgfqpoint{1.612372in}{0.803458in}}%
\pgfpathlineto{\pgfqpoint{1.614514in}{0.661169in}}%
\pgfpathlineto{\pgfqpoint{1.616655in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{1.618797in}{0.603353in}}%
\pgfpathlineto{\pgfqpoint{1.620938in}{0.585567in}}%
\pgfpathlineto{\pgfqpoint{1.623080in}{0.662253in}}%
\pgfpathlineto{\pgfqpoint{1.625221in}{0.676145in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{0.524158in}}%
\pgfpathlineto{\pgfqpoint{1.629504in}{0.460390in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{0.452957in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{0.734685in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{0.797940in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{0.682860in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{0.661997in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{0.469078in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{0.493978in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{0.481977in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{0.659361in}}%
\pgfpathlineto{\pgfqpoint{1.655202in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{0.466141in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.468058in}}%
\pgfpathlineto{\pgfqpoint{1.663768in}{0.603499in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{1.668051in}{0.643951in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{0.556964in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{1.292493in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{1.678758in}{1.170739in}}%
\pgfpathlineto{\pgfqpoint{1.680899in}{1.187123in}}%
\pgfpathlineto{\pgfqpoint{1.683041in}{1.060836in}}%
\pgfpathlineto{\pgfqpoint{1.685182in}{0.740956in}}%
\pgfpathlineto{\pgfqpoint{1.687324in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{1.691607in}{1.313787in}}%
\pgfpathlineto{\pgfqpoint{1.693748in}{1.111943in}}%
\pgfpathlineto{\pgfqpoint{1.695890in}{1.096598in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{0.771063in}}%
\pgfpathlineto{\pgfqpoint{1.700173in}{1.048413in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{1.831010in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.248304in}}%
\pgfpathlineto{\pgfqpoint{1.708739in}{1.140328in}}%
\pgfpathlineto{\pgfqpoint{1.710880in}{0.951860in}}%
\pgfpathlineto{\pgfqpoint{1.713022in}{0.992105in}}%
\pgfpathlineto{\pgfqpoint{1.715163in}{1.000003in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{1.543841in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.165844in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.172450in}}%
\pgfpathlineto{\pgfqpoint{1.725870in}{1.652539in}}%
\pgfpathlineto{\pgfqpoint{1.728012in}{1.036812in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{1.732295in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{1.734436in}{1.039022in}}%
\pgfpathlineto{\pgfqpoint{1.736578in}{1.011236in}}%
\pgfpathlineto{\pgfqpoint{1.738719in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{0.788675in}}%
\pgfpathlineto{\pgfqpoint{1.743002in}{0.983866in}}%
\pgfpathlineto{\pgfqpoint{1.745144in}{0.763599in}}%
\pgfpathlineto{\pgfqpoint{1.747285in}{1.020230in}}%
\pgfpathlineto{\pgfqpoint{1.749427in}{1.050742in}}%
\pgfpathlineto{\pgfqpoint{1.753710in}{1.788804in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{1.129776in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.958809in}}%
\pgfpathlineto{\pgfqpoint{1.762275in}{0.689942in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.411290in}}%
\pgfpathlineto{\pgfqpoint{1.766558in}{1.600805in}}%
\pgfpathlineto{\pgfqpoint{1.768700in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{1.770841in}{1.168353in}}%
\pgfpathlineto{\pgfqpoint{1.772983in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{1.323085in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{1.141711in}}%
\pgfpathlineto{\pgfqpoint{1.781549in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{1.783690in}{1.334762in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{0.865696in}}%
\pgfpathlineto{\pgfqpoint{1.787973in}{1.291335in}}%
\pgfpathlineto{\pgfqpoint{1.790115in}{1.100716in}}%
\pgfpathlineto{\pgfqpoint{1.792256in}{1.616673in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.593470in}}%
\pgfpathlineto{\pgfqpoint{1.798681in}{1.154294in}}%
\pgfpathlineto{\pgfqpoint{1.800822in}{1.191126in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{1.805105in}{1.347116in}}%
\pgfpathlineto{\pgfqpoint{1.807246in}{1.091931in}}%
\pgfpathlineto{\pgfqpoint{1.809388in}{0.976563in}}%
\pgfpathlineto{\pgfqpoint{1.811529in}{0.931104in}}%
\pgfpathlineto{\pgfqpoint{1.813671in}{1.531869in}}%
\pgfpathlineto{\pgfqpoint{1.815812in}{1.086505in}}%
\pgfpathlineto{\pgfqpoint{1.820095in}{1.864983in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{1.717625in}}%
\pgfpathlineto{\pgfqpoint{1.824378in}{1.411666in}}%
\pgfpathlineto{\pgfqpoint{1.826520in}{0.916374in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{1.054530in}}%
\pgfpathlineto{\pgfqpoint{1.835086in}{0.921186in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{0.903416in}}%
\pgfpathlineto{\pgfqpoint{1.841510in}{0.731156in}}%
\pgfpathlineto{\pgfqpoint{1.843652in}{0.930656in}}%
\pgfpathlineto{\pgfqpoint{1.845793in}{1.018180in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{0.841883in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{0.949343in}}%
\pgfpathlineto{\pgfqpoint{1.852217in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{1.856500in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{1.858642in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{1.860783in}{1.594415in}}%
\pgfpathlineto{\pgfqpoint{1.862925in}{1.337835in}}%
\pgfpathlineto{\pgfqpoint{1.865066in}{1.502952in}}%
\pgfpathlineto{\pgfqpoint{1.867208in}{1.781113in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{0.962810in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{0.936453in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.082206in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{1.880057in}{0.983688in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{1.805630in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{1.113360in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.892905in}{1.248210in}}%
\pgfpathlineto{\pgfqpoint{1.895047in}{0.859095in}}%
\pgfpathlineto{\pgfqpoint{1.897188in}{1.495865in}}%
\pgfpathlineto{\pgfqpoint{1.899330in}{1.361912in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{1.404963in}}%
\pgfpathlineto{\pgfqpoint{1.905754in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{2.022961in}}%
\pgfpathlineto{\pgfqpoint{1.912179in}{2.077791in}}%
\pgfpathlineto{\pgfqpoint{1.914320in}{1.408373in}}%
\pgfpathlineto{\pgfqpoint{1.916462in}{1.244813in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{1.211935in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{1.036565in}}%
\pgfpathlineto{\pgfqpoint{1.925028in}{1.620220in}}%
\pgfpathlineto{\pgfqpoint{1.927169in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{1.929311in}{0.995938in}}%
\pgfpathlineto{\pgfqpoint{1.931452in}{1.173075in}}%
\pgfpathlineto{\pgfqpoint{1.933594in}{0.809302in}}%
\pgfpathlineto{\pgfqpoint{1.935735in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{1.937876in}{1.001040in}}%
\pgfpathlineto{\pgfqpoint{1.940018in}{0.747735in}}%
\pgfpathlineto{\pgfqpoint{1.942159in}{1.146778in}}%
\pgfpathlineto{\pgfqpoint{1.944301in}{0.857281in}}%
\pgfpathlineto{\pgfqpoint{1.946442in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{1.950725in}{1.053257in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{0.835857in}}%
\pgfpathlineto{\pgfqpoint{1.959291in}{0.891537in}}%
\pgfpathlineto{\pgfqpoint{1.961433in}{0.998621in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{1.565626in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{1.967857in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{1.969999in}{1.358800in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{1.939167in}}%
\pgfpathlineto{\pgfqpoint{1.976423in}{1.876968in}}%
\pgfpathlineto{\pgfqpoint{1.978565in}{1.870319in}}%
\pgfpathlineto{\pgfqpoint{1.980706in}{1.732518in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.932570in}}%
\pgfpathlineto{\pgfqpoint{1.984989in}{1.237958in}}%
\pgfpathlineto{\pgfqpoint{1.987130in}{1.685293in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{1.446207in}}%
\pgfpathlineto{\pgfqpoint{1.993555in}{1.508237in}}%
\pgfpathlineto{\pgfqpoint{1.995696in}{1.013562in}}%
\pgfpathlineto{\pgfqpoint{1.997838in}{1.463069in}}%
\pgfpathlineto{\pgfqpoint{1.999979in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{2.002121in}{1.366200in}}%
\pgfpathlineto{\pgfqpoint{2.004262in}{1.468233in}}%
\pgfpathlineto{\pgfqpoint{2.006404in}{1.739303in}}%
\pgfpathlineto{\pgfqpoint{2.008545in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{2.012828in}{0.964847in}}%
\pgfpathlineto{\pgfqpoint{2.014970in}{1.084177in}}%
\pgfpathlineto{\pgfqpoint{2.017111in}{0.850431in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{1.115238in}}%
\pgfpathlineto{\pgfqpoint{2.023536in}{0.780383in}}%
\pgfpathlineto{\pgfqpoint{2.027818in}{0.614819in}}%
\pgfpathlineto{\pgfqpoint{2.029960in}{0.860262in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{0.885180in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{1.508907in}}%
\pgfpathlineto{\pgfqpoint{2.036384in}{1.429559in}}%
\pgfpathlineto{\pgfqpoint{2.038526in}{1.781092in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{1.333372in}}%
\pgfpathlineto{\pgfqpoint{2.042809in}{1.732999in}}%
\pgfpathlineto{\pgfqpoint{2.044950in}{1.150396in}}%
\pgfpathlineto{\pgfqpoint{2.047092in}{1.238078in}}%
\pgfpathlineto{\pgfqpoint{2.049233in}{1.049637in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{1.016543in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{0.571918in}}%
\pgfpathlineto{\pgfqpoint{2.059941in}{0.961067in}}%
\pgfpathlineto{\pgfqpoint{2.062082in}{1.057836in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{2.066365in}{0.678070in}}%
\pgfpathlineto{\pgfqpoint{2.068506in}{0.904113in}}%
\pgfpathlineto{\pgfqpoint{2.070648in}{0.931556in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{1.557293in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{1.539329in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{1.152984in}}%
\pgfpathlineto{\pgfqpoint{2.083497in}{0.945962in}}%
\pgfpathlineto{\pgfqpoint{2.087780in}{1.640358in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{1.667660in}}%
\pgfpathlineto{\pgfqpoint{2.096346in}{1.044373in}}%
\pgfpathlineto{\pgfqpoint{2.098487in}{0.744950in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{2.104912in}{1.051441in}}%
\pgfpathlineto{\pgfqpoint{2.107053in}{1.127474in}}%
\pgfpathlineto{\pgfqpoint{2.109195in}{1.153265in}}%
\pgfpathlineto{\pgfqpoint{2.113477in}{0.640799in}}%
\pgfpathlineto{\pgfqpoint{2.117760in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{2.119902in}{1.313493in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{2.126326in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{2.128468in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{1.376571in}}%
\pgfpathlineto{\pgfqpoint{2.132751in}{1.754598in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.258998in}}%
\pgfpathlineto{\pgfqpoint{2.139175in}{0.728361in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{1.063739in}}%
\pgfpathlineto{\pgfqpoint{2.143458in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{2.145600in}{1.474198in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{0.953319in}}%
\pgfpathlineto{\pgfqpoint{2.152024in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{2.154166in}{0.829211in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.236417in}}%
\pgfpathlineto{\pgfqpoint{2.158448in}{0.951003in}}%
\pgfpathlineto{\pgfqpoint{2.160590in}{0.991677in}}%
\pgfpathlineto{\pgfqpoint{2.162731in}{0.877534in}}%
\pgfpathlineto{\pgfqpoint{2.164873in}{0.918266in}}%
\pgfpathlineto{\pgfqpoint{2.167014in}{0.865279in}}%
\pgfpathlineto{\pgfqpoint{2.169156in}{1.181099in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.739450in}}%
\pgfpathlineto{\pgfqpoint{2.175580in}{0.604713in}}%
\pgfpathlineto{\pgfqpoint{2.177722in}{0.818533in}}%
\pgfpathlineto{\pgfqpoint{2.179863in}{1.267754in}}%
\pgfpathlineto{\pgfqpoint{2.182005in}{0.832191in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{1.208482in}}%
\pgfpathlineto{\pgfqpoint{2.188429in}{1.205994in}}%
\pgfpathlineto{\pgfqpoint{2.194854in}{0.803434in}}%
\pgfpathlineto{\pgfqpoint{2.196995in}{0.710059in}}%
\pgfpathlineto{\pgfqpoint{2.199137in}{0.895657in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{0.976230in}}%
\pgfpathlineto{\pgfqpoint{2.203419in}{0.930938in}}%
\pgfpathlineto{\pgfqpoint{2.207702in}{0.621894in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{0.924927in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{2.214127in}{0.675406in}}%
\pgfpathlineto{\pgfqpoint{2.216268in}{0.707173in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{0.674154in}}%
\pgfpathlineto{\pgfqpoint{2.220551in}{0.792125in}}%
\pgfpathlineto{\pgfqpoint{2.222693in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{0.705854in}}%
\pgfpathlineto{\pgfqpoint{2.231259in}{0.522833in}}%
\pgfpathlineto{\pgfqpoint{2.233400in}{0.655337in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{0.550431in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{2.239825in}{0.575669in}}%
\pgfpathlineto{\pgfqpoint{2.241966in}{0.486145in}}%
\pgfpathlineto{\pgfqpoint{2.244107in}{0.563640in}}%
\pgfpathlineto{\pgfqpoint{2.246249in}{0.553485in}}%
\pgfpathlineto{\pgfqpoint{2.248390in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{0.759816in}}%
\pgfpathlineto{\pgfqpoint{2.254815in}{0.884752in}}%
\pgfpathlineto{\pgfqpoint{2.256956in}{0.811846in}}%
\pgfpathlineto{\pgfqpoint{2.259098in}{0.812069in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{0.763279in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.848913in}}%
\pgfpathlineto{\pgfqpoint{2.265522in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{0.625839in}}%
\pgfpathlineto{\pgfqpoint{2.269805in}{0.670163in}}%
\pgfpathlineto{\pgfqpoint{2.271947in}{0.667875in}}%
\pgfpathlineto{\pgfqpoint{2.274088in}{0.568925in}}%
\pgfpathlineto{\pgfqpoint{2.276230in}{0.861767in}}%
\pgfpathlineto{\pgfqpoint{2.278371in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{0.567924in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{0.800103in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{0.558620in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{1.211152in}}%
\pgfpathlineto{\pgfqpoint{2.293361in}{0.803890in}}%
\pgfpathlineto{\pgfqpoint{2.295503in}{0.612482in}}%
\pgfpathlineto{\pgfqpoint{2.297644in}{0.907996in}}%
\pgfpathlineto{\pgfqpoint{2.299786in}{0.737889in}}%
\pgfpathlineto{\pgfqpoint{2.301927in}{1.251883in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.306210in}{0.824387in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{0.806114in}}%
\pgfpathlineto{\pgfqpoint{2.310493in}{1.285995in}}%
\pgfpathlineto{\pgfqpoint{2.312635in}{1.330329in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{2.316918in}{0.685066in}}%
\pgfpathlineto{\pgfqpoint{2.321201in}{1.770739in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{0.868525in}}%
\pgfpathlineto{\pgfqpoint{2.327625in}{0.974889in}}%
\pgfpathlineto{\pgfqpoint{2.329767in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{2.331908in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{2.334049in}{1.437775in}}%
\pgfpathlineto{\pgfqpoint{2.336191in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{2.338332in}{1.671620in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.315312in}}%
\pgfpathlineto{\pgfqpoint{2.344757in}{1.916070in}}%
\pgfpathlineto{\pgfqpoint{2.346898in}{1.168581in}}%
\pgfpathlineto{\pgfqpoint{2.349040in}{1.650605in}}%
\pgfpathlineto{\pgfqpoint{2.351181in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{2.353323in}{1.113564in}}%
\pgfpathlineto{\pgfqpoint{2.355464in}{1.170761in}}%
\pgfpathlineto{\pgfqpoint{2.359747in}{1.892159in}}%
\pgfpathlineto{\pgfqpoint{2.361889in}{1.229977in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{1.363446in}}%
\pgfpathlineto{\pgfqpoint{2.366172in}{1.320153in}}%
\pgfpathlineto{\pgfqpoint{2.368313in}{0.870616in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.501625in}}%
\pgfpathlineto{\pgfqpoint{2.372596in}{1.364792in}}%
\pgfpathlineto{\pgfqpoint{2.374737in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{2.376879in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{2.379020in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.381162in}{1.574234in}}%
\pgfpathlineto{\pgfqpoint{2.383303in}{1.657826in}}%
\pgfpathlineto{\pgfqpoint{2.385445in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{2.387586in}{1.610494in}}%
\pgfpathlineto{\pgfqpoint{2.389728in}{1.211396in}}%
\pgfpathlineto{\pgfqpoint{2.391869in}{1.305254in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{1.132127in}}%
\pgfpathlineto{\pgfqpoint{2.396152in}{0.752151in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{0.586612in}}%
\pgfpathlineto{\pgfqpoint{2.400435in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.409933in}}%
\pgfpathlineto{\pgfqpoint{2.404718in}{1.172241in}}%
\pgfpathlineto{\pgfqpoint{2.406860in}{1.236776in}}%
\pgfpathlineto{\pgfqpoint{2.409001in}{1.684702in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{1.700835in}}%
\pgfpathlineto{\pgfqpoint{2.413284in}{1.097637in}}%
\pgfpathlineto{\pgfqpoint{2.419708in}{1.942124in}}%
\pgfpathlineto{\pgfqpoint{2.421850in}{1.401665in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{2.428274in}{1.915945in}}%
\pgfpathlineto{\pgfqpoint{2.430416in}{2.024283in}}%
\pgfpathlineto{\pgfqpoint{2.432557in}{1.222689in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.274225in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{1.361119in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.746873in}}%
\pgfpathlineto{\pgfqpoint{2.441123in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{2.445406in}{1.962152in}}%
\pgfpathlineto{\pgfqpoint{2.447548in}{1.692859in}}%
\pgfpathlineto{\pgfqpoint{2.449689in}{1.692688in}}%
\pgfpathlineto{\pgfqpoint{2.451831in}{1.582576in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{1.038507in}}%
\pgfpathlineto{\pgfqpoint{2.456114in}{1.072105in}}%
\pgfpathlineto{\pgfqpoint{2.458255in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{0.883359in}}%
\pgfpathlineto{\pgfqpoint{2.462538in}{1.177913in}}%
\pgfpathlineto{\pgfqpoint{2.464679in}{0.848397in}}%
\pgfpathlineto{\pgfqpoint{2.466821in}{0.915924in}}%
\pgfpathlineto{\pgfqpoint{2.473245in}{1.928580in}}%
\pgfpathlineto{\pgfqpoint{2.477528in}{0.901874in}}%
\pgfpathlineto{\pgfqpoint{2.479670in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{1.005845in}}%
\pgfpathlineto{\pgfqpoint{2.483953in}{0.725686in}}%
\pgfpathlineto{\pgfqpoint{2.486094in}{1.270233in}}%
\pgfpathlineto{\pgfqpoint{2.488236in}{1.518052in}}%
\pgfpathlineto{\pgfqpoint{2.490377in}{0.981793in}}%
\pgfpathlineto{\pgfqpoint{2.492519in}{1.019298in}}%
\pgfpathlineto{\pgfqpoint{2.496802in}{0.790691in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{1.891532in}}%
\pgfpathlineto{\pgfqpoint{2.505368in}{1.192988in}}%
\pgfpathlineto{\pgfqpoint{2.511792in}{1.911255in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{0.928106in}}%
\pgfpathlineto{\pgfqpoint{2.518216in}{0.980229in}}%
\pgfpathlineto{\pgfqpoint{2.522499in}{1.783401in}}%
\pgfpathlineto{\pgfqpoint{2.524641in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{2.526782in}{1.990304in}}%
\pgfpathlineto{\pgfqpoint{2.528924in}{1.291276in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{1.174039in}}%
\pgfpathlineto{\pgfqpoint{2.533207in}{1.384379in}}%
\pgfpathlineto{\pgfqpoint{2.535348in}{1.147239in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.886278in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{1.667147in}}%
\pgfpathlineto{\pgfqpoint{2.543914in}{1.582031in}}%
\pgfpathlineto{\pgfqpoint{2.546056in}{1.197164in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{1.175885in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{1.042991in}}%
\pgfpathlineto{\pgfqpoint{2.552480in}{1.465559in}}%
\pgfpathlineto{\pgfqpoint{2.554621in}{1.481237in}}%
\pgfpathlineto{\pgfqpoint{2.556763in}{1.073414in}}%
\pgfpathlineto{\pgfqpoint{2.558904in}{1.358517in}}%
\pgfpathlineto{\pgfqpoint{2.561046in}{0.938701in}}%
\pgfpathlineto{\pgfqpoint{2.563187in}{0.887722in}}%
\pgfpathlineto{\pgfqpoint{2.565329in}{1.094517in}}%
\pgfpathlineto{\pgfqpoint{2.567470in}{1.442420in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{0.792556in}}%
\pgfpathlineto{\pgfqpoint{2.576036in}{1.131333in}}%
\pgfpathlineto{\pgfqpoint{2.578178in}{1.155195in}}%
\pgfpathlineto{\pgfqpoint{2.580319in}{0.885940in}}%
\pgfpathlineto{\pgfqpoint{2.582461in}{0.898018in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{2.591027in}{0.816122in}}%
\pgfpathlineto{\pgfqpoint{2.593168in}{0.826433in}}%
\pgfpathlineto{\pgfqpoint{2.595309in}{0.953843in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.944195in}}%
\pgfpathlineto{\pgfqpoint{2.599592in}{1.000499in}}%
\pgfpathlineto{\pgfqpoint{2.603875in}{0.828780in}}%
\pgfpathlineto{\pgfqpoint{2.606017in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{2.608158in}{1.378784in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.948834in}}%
\pgfpathlineto{\pgfqpoint{2.614583in}{1.775553in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{1.697360in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{2.023806in}}%
\pgfpathlineto{\pgfqpoint{2.623149in}{1.381380in}}%
\pgfpathlineto{\pgfqpoint{2.625290in}{1.219091in}}%
\pgfpathlineto{\pgfqpoint{2.627432in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{2.629573in}{1.604725in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{1.196286in}}%
\pgfpathlineto{\pgfqpoint{2.635998in}{1.727388in}}%
\pgfpathlineto{\pgfqpoint{2.638139in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{2.644563in}{0.878656in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{1.016631in}}%
\pgfpathlineto{\pgfqpoint{2.648846in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{1.132337in}}%
\pgfpathlineto{\pgfqpoint{2.653129in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.983995in}}%
\pgfpathlineto{\pgfqpoint{2.657412in}{0.995948in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{2.663837in}{1.849951in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{1.233323in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{1.059485in}}%
\pgfpathlineto{\pgfqpoint{2.670261in}{1.192623in}}%
\pgfpathlineto{\pgfqpoint{2.672403in}{0.978007in}}%
\pgfpathlineto{\pgfqpoint{2.674544in}{0.907376in}}%
\pgfpathlineto{\pgfqpoint{2.676686in}{0.700902in}}%
\pgfpathlineto{\pgfqpoint{2.678827in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{0.955602in}}%
\pgfpathlineto{\pgfqpoint{2.683110in}{0.676113in}}%
\pgfpathlineto{\pgfqpoint{2.685251in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{2.687393in}{1.523997in}}%
\pgfpathlineto{\pgfqpoint{2.689534in}{1.155921in}}%
\pgfpathlineto{\pgfqpoint{2.691676in}{1.020784in}}%
\pgfpathlineto{\pgfqpoint{2.695959in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{0.878087in}}%
\pgfpathlineto{\pgfqpoint{2.700242in}{0.942994in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{1.537813in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{2.706666in}{1.568265in}}%
\pgfpathlineto{\pgfqpoint{2.708808in}{1.825994in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{1.465851in}}%
\pgfpathlineto{\pgfqpoint{2.713091in}{1.359130in}}%
\pgfpathlineto{\pgfqpoint{2.717374in}{0.820635in}}%
\pgfpathlineto{\pgfqpoint{2.719515in}{1.415509in}}%
\pgfpathlineto{\pgfqpoint{2.721657in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{2.723798in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{2.725939in}{1.560090in}}%
\pgfpathlineto{\pgfqpoint{2.728081in}{1.406250in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{1.072596in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.602613in}}%
\pgfpathlineto{\pgfqpoint{2.734505in}{1.195230in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{0.834674in}}%
\pgfpathlineto{\pgfqpoint{2.743071in}{1.740901in}}%
\pgfpathlineto{\pgfqpoint{2.745213in}{1.423304in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{0.922193in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{1.527413in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.974248in}}%
\pgfpathlineto{\pgfqpoint{2.753779in}{1.382286in}}%
\pgfpathlineto{\pgfqpoint{2.755920in}{1.366249in}}%
\pgfpathlineto{\pgfqpoint{2.758062in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{2.760203in}{1.610951in}}%
\pgfpathlineto{\pgfqpoint{2.762345in}{1.016018in}}%
\pgfpathlineto{\pgfqpoint{2.766628in}{0.685953in}}%
\pgfpathlineto{\pgfqpoint{2.768769in}{0.773574in}}%
\pgfpathlineto{\pgfqpoint{2.770910in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.328306in}}%
\pgfpathlineto{\pgfqpoint{2.775193in}{1.302583in}}%
\pgfpathlineto{\pgfqpoint{2.779476in}{0.983768in}}%
\pgfpathlineto{\pgfqpoint{2.781618in}{0.824677in}}%
\pgfpathlineto{\pgfqpoint{2.783759in}{0.977416in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{0.968207in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{0.804671in}}%
\pgfpathlineto{\pgfqpoint{2.790184in}{1.419752in}}%
\pgfpathlineto{\pgfqpoint{2.792325in}{1.653937in}}%
\pgfpathlineto{\pgfqpoint{2.794467in}{1.440948in}}%
\pgfpathlineto{\pgfqpoint{2.796608in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{2.798750in}{0.975570in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{1.089539in}}%
\pgfpathlineto{\pgfqpoint{2.807316in}{0.492406in}}%
\pgfpathlineto{\pgfqpoint{2.811599in}{0.677306in}}%
\pgfpathlineto{\pgfqpoint{2.813740in}{0.610318in}}%
\pgfpathlineto{\pgfqpoint{2.815881in}{0.772433in}}%
\pgfpathlineto{\pgfqpoint{2.818023in}{0.719010in}}%
\pgfpathlineto{\pgfqpoint{2.820164in}{0.545590in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{0.495557in}}%
\pgfpathlineto{\pgfqpoint{2.824447in}{0.519443in}}%
\pgfpathlineto{\pgfqpoint{2.828730in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{2.830872in}{0.589246in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{2.837296in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.620410in}}%
\pgfpathlineto{\pgfqpoint{2.843721in}{0.887509in}}%
\pgfpathlineto{\pgfqpoint{2.845862in}{0.849901in}}%
\pgfpathlineto{\pgfqpoint{2.850145in}{0.723890in}}%
\pgfpathlineto{\pgfqpoint{2.852287in}{0.743640in}}%
\pgfpathlineto{\pgfqpoint{2.854428in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{2.856569in}{0.654535in}}%
\pgfpathlineto{\pgfqpoint{2.858711in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{0.522228in}}%
\pgfpathlineto{\pgfqpoint{2.862994in}{0.679486in}}%
\pgfpathlineto{\pgfqpoint{2.865135in}{0.684762in}}%
\pgfpathlineto{\pgfqpoint{2.867277in}{0.650722in}}%
\pgfpathlineto{\pgfqpoint{2.871560in}{0.875817in}}%
\pgfpathlineto{\pgfqpoint{2.873701in}{0.770702in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{0.754820in}}%
\pgfpathlineto{\pgfqpoint{2.880126in}{0.638992in}}%
\pgfpathlineto{\pgfqpoint{2.882267in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{2.884409in}{0.952350in}}%
\pgfpathlineto{\pgfqpoint{2.886550in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{2.888692in}{0.890096in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{0.851194in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{0.868420in}}%
\pgfpathlineto{\pgfqpoint{2.895116in}{1.109317in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{0.985256in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{0.690940in}}%
\pgfpathlineto{\pgfqpoint{2.901540in}{0.702714in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{0.843082in}}%
\pgfpathlineto{\pgfqpoint{2.905823in}{0.729883in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{0.685509in}}%
\pgfpathlineto{\pgfqpoint{2.910106in}{0.565517in}}%
\pgfpathlineto{\pgfqpoint{2.914389in}{0.958433in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.879391in}}%
\pgfpathlineto{\pgfqpoint{2.920814in}{0.906970in}}%
\pgfpathlineto{\pgfqpoint{2.925097in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{2.931521in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{2.933663in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{2.937946in}{1.767958in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.180101in}}%
\pgfpathlineto{\pgfqpoint{2.946511in}{0.772690in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{1.159255in}}%
\pgfpathlineto{\pgfqpoint{2.950794in}{0.998000in}}%
\pgfpathlineto{\pgfqpoint{2.952936in}{1.565316in}}%
\pgfpathlineto{\pgfqpoint{2.955077in}{1.078778in}}%
\pgfpathlineto{\pgfqpoint{2.957219in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{2.959360in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{2.961502in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{2.963643in}{1.551773in}}%
\pgfpathlineto{\pgfqpoint{2.967926in}{1.082743in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{0.886390in}}%
\pgfpathlineto{\pgfqpoint{2.974351in}{1.686591in}}%
\pgfpathlineto{\pgfqpoint{2.976492in}{1.677330in}}%
\pgfpathlineto{\pgfqpoint{2.980775in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{2.982917in}{0.850127in}}%
\pgfpathlineto{\pgfqpoint{2.985058in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{2.987200in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{2.989341in}{1.571939in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{2.993624in}{1.112235in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{2.997907in}{0.960631in}}%
\pgfpathlineto{\pgfqpoint{3.000048in}{1.461055in}}%
\pgfpathlineto{\pgfqpoint{3.002190in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{3.004331in}{1.341246in}}%
\pgfpathlineto{\pgfqpoint{3.006473in}{1.675810in}}%
\pgfpathlineto{\pgfqpoint{3.008614in}{1.561912in}}%
\pgfpathlineto{\pgfqpoint{3.012897in}{1.989945in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{3.021463in}{1.266414in}}%
\pgfpathlineto{\pgfqpoint{3.023605in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{3.025746in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.027888in}{0.936298in}}%
\pgfpathlineto{\pgfqpoint{3.030029in}{1.363312in}}%
\pgfpathlineto{\pgfqpoint{3.038595in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{3.040736in}{1.524067in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{1.632743in}}%
\pgfpathlineto{\pgfqpoint{3.045019in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{3.047161in}{1.555322in}}%
\pgfpathlineto{\pgfqpoint{3.051444in}{1.126419in}}%
\pgfpathlineto{\pgfqpoint{3.053585in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{3.055727in}{0.951952in}}%
\pgfpathlineto{\pgfqpoint{3.057868in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{0.981688in}}%
\pgfpathlineto{\pgfqpoint{3.062151in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{1.435348in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{0.729660in}}%
\pgfpathlineto{\pgfqpoint{3.070717in}{0.893232in}}%
\pgfpathlineto{\pgfqpoint{3.072859in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{3.077141in}{1.720973in}}%
\pgfpathlineto{\pgfqpoint{3.081424in}{2.029709in}}%
\pgfpathlineto{\pgfqpoint{3.083566in}{1.347655in}}%
\pgfpathlineto{\pgfqpoint{3.089990in}{0.775296in}}%
\pgfpathlineto{\pgfqpoint{3.092132in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{1.797920in}}%
\pgfpathlineto{\pgfqpoint{3.098556in}{1.940821in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{1.743319in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{1.937970in}}%
\pgfpathlineto{\pgfqpoint{3.107122in}{1.093716in}}%
\pgfpathlineto{\pgfqpoint{3.109264in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{1.892734in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{1.216309in}}%
\pgfpathlineto{\pgfqpoint{3.122112in}{1.674469in}}%
\pgfpathlineto{\pgfqpoint{3.126395in}{0.777216in}}%
\pgfpathlineto{\pgfqpoint{3.128537in}{1.454926in}}%
\pgfpathlineto{\pgfqpoint{3.130678in}{1.671524in}}%
\pgfpathlineto{\pgfqpoint{3.139244in}{0.749853in}}%
\pgfpathlineto{\pgfqpoint{3.141386in}{0.964455in}}%
\pgfpathlineto{\pgfqpoint{3.143527in}{0.937276in}}%
\pgfpathlineto{\pgfqpoint{3.147810in}{1.833789in}}%
\pgfpathlineto{\pgfqpoint{3.149952in}{1.249693in}}%
\pgfpathlineto{\pgfqpoint{3.152093in}{1.067670in}}%
\pgfpathlineto{\pgfqpoint{3.154235in}{1.490123in}}%
\pgfpathlineto{\pgfqpoint{3.156376in}{1.236787in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{3.162800in}{0.813396in}}%
\pgfpathlineto{\pgfqpoint{3.164942in}{1.069579in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.601105in}}%
\pgfpathlineto{\pgfqpoint{3.169225in}{1.133349in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{1.632989in}}%
\pgfpathlineto{\pgfqpoint{3.173508in}{1.821680in}}%
\pgfpathlineto{\pgfqpoint{3.175649in}{1.891576in}}%
\pgfpathlineto{\pgfqpoint{3.177791in}{1.523093in}}%
\pgfpathlineto{\pgfqpoint{3.179932in}{1.473328in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{3.184215in}{1.368765in}}%
\pgfpathlineto{\pgfqpoint{3.186357in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{1.036990in}}%
\pgfpathlineto{\pgfqpoint{3.190640in}{0.973543in}}%
\pgfpathlineto{\pgfqpoint{3.192781in}{0.746212in}}%
\pgfpathlineto{\pgfqpoint{3.194923in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{3.197064in}{0.850787in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{1.812168in}}%
\pgfpathlineto{\pgfqpoint{3.203489in}{1.972395in}}%
\pgfpathlineto{\pgfqpoint{3.205630in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{3.209913in}{1.064280in}}%
\pgfpathlineto{\pgfqpoint{3.212054in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{3.214196in}{1.706613in}}%
\pgfpathlineto{\pgfqpoint{3.216337in}{1.271681in}}%
\pgfpathlineto{\pgfqpoint{3.218479in}{1.139791in}}%
\pgfpathlineto{\pgfqpoint{3.220620in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{3.222762in}{0.778025in}}%
\pgfpathlineto{\pgfqpoint{3.224903in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{3.227045in}{1.237729in}}%
\pgfpathlineto{\pgfqpoint{3.229186in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{3.231328in}{1.688848in}}%
\pgfpathlineto{\pgfqpoint{3.233469in}{1.421728in}}%
\pgfpathlineto{\pgfqpoint{3.235611in}{1.618249in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{1.496456in}}%
\pgfpathlineto{\pgfqpoint{3.242035in}{1.087251in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{3.248460in}{1.485439in}}%
\pgfpathlineto{\pgfqpoint{3.250601in}{1.454501in}}%
\pgfpathlineto{\pgfqpoint{3.252742in}{1.793563in}}%
\pgfpathlineto{\pgfqpoint{3.254884in}{1.302932in}}%
\pgfpathlineto{\pgfqpoint{3.257025in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.558446in}}%
\pgfpathlineto{\pgfqpoint{3.261308in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{3.263450in}{1.512297in}}%
\pgfpathlineto{\pgfqpoint{3.265591in}{1.027817in}}%
\pgfpathlineto{\pgfqpoint{3.267733in}{0.993408in}}%
\pgfpathlineto{\pgfqpoint{3.269874in}{0.743919in}}%
\pgfpathlineto{\pgfqpoint{3.272016in}{0.729203in}}%
\pgfpathlineto{\pgfqpoint{3.274157in}{1.259766in}}%
\pgfpathlineto{\pgfqpoint{3.276299in}{1.036030in}}%
\pgfpathlineto{\pgfqpoint{3.280582in}{1.430595in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{0.962515in}}%
\pgfpathlineto{\pgfqpoint{3.284865in}{1.547574in}}%
\pgfpathlineto{\pgfqpoint{3.287006in}{1.057681in}}%
\pgfpathlineto{\pgfqpoint{3.291289in}{1.582711in}}%
\pgfpathlineto{\pgfqpoint{3.293431in}{1.001898in}}%
\pgfpathlineto{\pgfqpoint{3.295572in}{1.139379in}}%
\pgfpathlineto{\pgfqpoint{3.297713in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{0.790147in}}%
\pgfpathlineto{\pgfqpoint{3.301996in}{0.776769in}}%
\pgfpathlineto{\pgfqpoint{3.304138in}{0.586696in}}%
\pgfpathlineto{\pgfqpoint{3.306279in}{1.188514in}}%
\pgfpathlineto{\pgfqpoint{3.308421in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{3.310562in}{0.967476in}}%
\pgfpathlineto{\pgfqpoint{3.312704in}{1.550054in}}%
\pgfpathlineto{\pgfqpoint{3.314845in}{1.291204in}}%
\pgfpathlineto{\pgfqpoint{3.316987in}{1.271806in}}%
\pgfpathlineto{\pgfqpoint{3.319128in}{1.702217in}}%
\pgfpathlineto{\pgfqpoint{3.321270in}{1.391736in}}%
\pgfpathlineto{\pgfqpoint{3.323411in}{1.419875in}}%
\pgfpathlineto{\pgfqpoint{3.325553in}{1.776250in}}%
\pgfpathlineto{\pgfqpoint{3.327694in}{1.135345in}}%
\pgfpathlineto{\pgfqpoint{3.329836in}{1.071623in}}%
\pgfpathlineto{\pgfqpoint{3.334119in}{1.806249in}}%
\pgfpathlineto{\pgfqpoint{3.336260in}{1.602682in}}%
\pgfpathlineto{\pgfqpoint{3.340543in}{2.000137in}}%
\pgfpathlineto{\pgfqpoint{3.344826in}{2.099500in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.455903in}}%
\pgfpathlineto{\pgfqpoint{3.351250in}{1.963443in}}%
\pgfpathlineto{\pgfqpoint{3.353392in}{1.265620in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{0.953379in}}%
\pgfpathlineto{\pgfqpoint{3.357675in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{3.359816in}{1.642212in}}%
\pgfpathlineto{\pgfqpoint{3.361958in}{1.043874in}}%
\pgfpathlineto{\pgfqpoint{3.364099in}{1.111465in}}%
\pgfpathlineto{\pgfqpoint{3.366241in}{1.512020in}}%
\pgfpathlineto{\pgfqpoint{3.368382in}{1.235511in}}%
\pgfpathlineto{\pgfqpoint{3.372665in}{0.985338in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{0.703207in}}%
\pgfpathlineto{\pgfqpoint{3.379090in}{1.066207in}}%
\pgfpathlineto{\pgfqpoint{3.381231in}{1.599419in}}%
\pgfpathlineto{\pgfqpoint{3.383372in}{1.474815in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{1.009076in}}%
\pgfpathlineto{\pgfqpoint{3.387655in}{1.252996in}}%
\pgfpathlineto{\pgfqpoint{3.389797in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{3.394080in}{0.754295in}}%
\pgfpathlineto{\pgfqpoint{3.396221in}{0.881098in}}%
\pgfpathlineto{\pgfqpoint{3.400504in}{0.756141in}}%
\pgfpathlineto{\pgfqpoint{3.402646in}{0.796442in}}%
\pgfpathlineto{\pgfqpoint{3.404787in}{0.975524in}}%
\pgfpathlineto{\pgfqpoint{3.406929in}{0.747202in}}%
\pgfpathlineto{\pgfqpoint{3.409070in}{0.987581in}}%
\pgfpathlineto{\pgfqpoint{3.413353in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{1.243756in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{1.211406in}}%
\pgfpathlineto{\pgfqpoint{3.419778in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{1.327735in}}%
\pgfpathlineto{\pgfqpoint{3.424061in}{0.886633in}}%
\pgfpathlineto{\pgfqpoint{3.426202in}{0.886139in}}%
\pgfpathlineto{\pgfqpoint{3.430485in}{0.684048in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{0.540335in}}%
\pgfpathlineto{\pgfqpoint{3.434768in}{0.871923in}}%
\pgfpathlineto{\pgfqpoint{3.436909in}{1.025490in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{3.443334in}{0.643333in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{1.119029in}}%
\pgfpathlineto{\pgfqpoint{3.447617in}{0.855632in}}%
\pgfpathlineto{\pgfqpoint{3.449758in}{0.736158in}}%
\pgfpathlineto{\pgfqpoint{3.451900in}{0.688646in}}%
\pgfpathlineto{\pgfqpoint{3.456183in}{0.549095in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{0.495868in}}%
\pgfpathlineto{\pgfqpoint{3.462607in}{0.776337in}}%
\pgfpathlineto{\pgfqpoint{3.464749in}{0.855442in}}%
\pgfpathlineto{\pgfqpoint{3.466890in}{1.053926in}}%
\pgfpathlineto{\pgfqpoint{3.469032in}{0.933110in}}%
\pgfpathlineto{\pgfqpoint{3.471173in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{3.475456in}{0.588996in}}%
\pgfpathlineto{\pgfqpoint{3.477597in}{0.798449in}}%
\pgfpathlineto{\pgfqpoint{3.479739in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{3.481880in}{0.979989in}}%
\pgfpathlineto{\pgfqpoint{3.484022in}{0.847239in}}%
\pgfpathlineto{\pgfqpoint{3.486163in}{0.939795in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{0.876044in}}%
\pgfpathlineto{\pgfqpoint{3.490446in}{0.709687in}}%
\pgfpathlineto{\pgfqpoint{3.492588in}{0.663185in}}%
\pgfpathlineto{\pgfqpoint{3.494729in}{0.688837in}}%
\pgfpathlineto{\pgfqpoint{3.499012in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{3.501154in}{0.665436in}}%
\pgfpathlineto{\pgfqpoint{3.503295in}{0.567706in}}%
\pgfpathlineto{\pgfqpoint{3.505437in}{0.677774in}}%
\pgfpathlineto{\pgfqpoint{3.507578in}{0.659454in}}%
\pgfpathlineto{\pgfqpoint{3.509720in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{3.514002in}{0.835977in}}%
\pgfpathlineto{\pgfqpoint{3.516144in}{0.775233in}}%
\pgfpathlineto{\pgfqpoint{3.518285in}{0.598153in}}%
\pgfpathlineto{\pgfqpoint{3.520427in}{0.705223in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{0.550923in}}%
\pgfpathlineto{\pgfqpoint{3.526851in}{0.918108in}}%
\pgfpathlineto{\pgfqpoint{3.528993in}{0.669591in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{0.728716in}}%
\pgfpathlineto{\pgfqpoint{3.533276in}{0.587121in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{0.675256in}}%
\pgfpathlineto{\pgfqpoint{3.537559in}{0.560390in}}%
\pgfpathlineto{\pgfqpoint{3.539700in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{3.543983in}{0.844989in}}%
\pgfpathlineto{\pgfqpoint{3.548266in}{0.643196in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{0.593263in}}%
\pgfpathlineto{\pgfqpoint{3.552549in}{0.727229in}}%
\pgfpathlineto{\pgfqpoint{3.554691in}{1.063173in}}%
\pgfpathlineto{\pgfqpoint{3.561115in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{3.563256in}{0.815747in}}%
\pgfpathlineto{\pgfqpoint{3.565398in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{3.569681in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{0.913369in}}%
\pgfpathlineto{\pgfqpoint{3.576105in}{0.544148in}}%
\pgfpathlineto{\pgfqpoint{3.578247in}{0.849378in}}%
\pgfpathlineto{\pgfqpoint{3.580388in}{0.720805in}}%
\pgfpathlineto{\pgfqpoint{3.582530in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{3.584671in}{1.266213in}}%
\pgfpathlineto{\pgfqpoint{3.586813in}{1.185959in}}%
\pgfpathlineto{\pgfqpoint{3.588954in}{1.524816in}}%
\pgfpathlineto{\pgfqpoint{3.591096in}{1.535316in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.127530in}}%
\pgfpathlineto{\pgfqpoint{3.597520in}{1.238871in}}%
\pgfpathlineto{\pgfqpoint{3.599662in}{0.915553in}}%
\pgfpathlineto{\pgfqpoint{3.601803in}{1.230686in}}%
\pgfpathlineto{\pgfqpoint{3.603944in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{0.785126in}}%
\pgfpathlineto{\pgfqpoint{3.612510in}{0.530425in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{0.845743in}}%
\pgfpathlineto{\pgfqpoint{3.621076in}{0.716738in}}%
\pgfpathlineto{\pgfqpoint{3.623218in}{0.568906in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{0.568343in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{3.629642in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{1.069098in}}%
\pgfpathlineto{\pgfqpoint{3.636067in}{0.852043in}}%
\pgfpathlineto{\pgfqpoint{3.640350in}{0.889471in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{0.691949in}}%
\pgfpathlineto{\pgfqpoint{3.644632in}{0.690993in}}%
\pgfpathlineto{\pgfqpoint{3.646774in}{0.531582in}}%
\pgfpathlineto{\pgfqpoint{3.648915in}{0.806419in}}%
\pgfpathlineto{\pgfqpoint{3.651057in}{0.809356in}}%
\pgfpathlineto{\pgfqpoint{3.653198in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{3.655340in}{1.282238in}}%
\pgfpathlineto{\pgfqpoint{3.659623in}{0.728058in}}%
\pgfpathlineto{\pgfqpoint{3.661764in}{0.806852in}}%
\pgfpathlineto{\pgfqpoint{3.663906in}{0.650640in}}%
\pgfpathlineto{\pgfqpoint{3.666047in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{3.668189in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{3.670330in}{1.498103in}}%
\pgfpathlineto{\pgfqpoint{3.674613in}{0.940957in}}%
\pgfpathlineto{\pgfqpoint{3.676755in}{0.974429in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{1.506885in}}%
\pgfpathlineto{\pgfqpoint{3.685321in}{0.802560in}}%
\pgfpathlineto{\pgfqpoint{3.687462in}{1.064161in}}%
\pgfpathlineto{\pgfqpoint{3.689603in}{0.815972in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{1.474304in}}%
\pgfpathlineto{\pgfqpoint{3.693886in}{1.717888in}}%
\pgfpathlineto{\pgfqpoint{3.696028in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{3.700311in}{1.903516in}}%
\pgfpathlineto{\pgfqpoint{3.702452in}{1.956943in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{0.970092in}}%
\pgfpathlineto{\pgfqpoint{3.708877in}{0.683358in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{1.285745in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{1.713077in}}%
\pgfpathlineto{\pgfqpoint{3.717443in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{3.721726in}{0.698720in}}%
\pgfpathlineto{\pgfqpoint{3.723867in}{0.706604in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{1.260692in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{3.730292in}{0.936618in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{0.996710in}}%
\pgfpathlineto{\pgfqpoint{3.734574in}{0.831149in}}%
\pgfpathlineto{\pgfqpoint{3.736716in}{0.870623in}}%
\pgfpathlineto{\pgfqpoint{3.738857in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{3.743140in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{3.745282in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{3.749565in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{3.751706in}{1.036436in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{1.132197in}}%
\pgfpathlineto{\pgfqpoint{3.755989in}{1.143401in}}%
\pgfpathlineto{\pgfqpoint{3.758131in}{0.806690in}}%
\pgfpathlineto{\pgfqpoint{3.760272in}{0.992874in}}%
\pgfpathlineto{\pgfqpoint{3.762414in}{0.817005in}}%
\pgfpathlineto{\pgfqpoint{3.764555in}{0.875776in}}%
\pgfpathlineto{\pgfqpoint{3.766697in}{0.868485in}}%
\pgfpathlineto{\pgfqpoint{3.768838in}{0.791487in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{1.462061in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{1.259433in}}%
\pgfpathlineto{\pgfqpoint{3.775263in}{1.451525in}}%
\pgfpathlineto{\pgfqpoint{3.777404in}{1.792075in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.326639in}}%
\pgfpathlineto{\pgfqpoint{3.781687in}{1.717407in}}%
\pgfpathlineto{\pgfqpoint{3.783828in}{1.093698in}}%
\pgfpathlineto{\pgfqpoint{3.788111in}{0.613682in}}%
\pgfpathlineto{\pgfqpoint{3.790253in}{0.859694in}}%
\pgfpathlineto{\pgfqpoint{3.794536in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{3.796677in}{1.557853in}}%
\pgfpathlineto{\pgfqpoint{3.798819in}{1.221751in}}%
\pgfpathlineto{\pgfqpoint{3.800960in}{1.493811in}}%
\pgfpathlineto{\pgfqpoint{3.803102in}{1.055251in}}%
\pgfpathlineto{\pgfqpoint{3.805243in}{1.141604in}}%
\pgfpathlineto{\pgfqpoint{3.807385in}{0.891370in}}%
\pgfpathlineto{\pgfqpoint{3.809526in}{0.827380in}}%
\pgfpathlineto{\pgfqpoint{3.815951in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{3.818092in}{1.302253in}}%
\pgfpathlineto{\pgfqpoint{3.820233in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{3.822375in}{1.203743in}}%
\pgfpathlineto{\pgfqpoint{3.826658in}{0.714547in}}%
\pgfpathlineto{\pgfqpoint{3.828799in}{1.289114in}}%
\pgfpathlineto{\pgfqpoint{3.830941in}{1.331888in}}%
\pgfpathlineto{\pgfqpoint{3.833082in}{1.732257in}}%
\pgfpathlineto{\pgfqpoint{3.835224in}{1.516784in}}%
\pgfpathlineto{\pgfqpoint{3.837365in}{1.054512in}}%
\pgfpathlineto{\pgfqpoint{3.839507in}{1.092333in}}%
\pgfpathlineto{\pgfqpoint{3.841648in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{3.843790in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{3.845931in}{1.281301in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{1.022347in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{1.235181in}}%
\pgfpathlineto{\pgfqpoint{3.852356in}{1.207119in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{0.985255in}}%
\pgfpathlineto{\pgfqpoint{3.856639in}{0.984352in}}%
\pgfpathlineto{\pgfqpoint{3.858780in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{3.860922in}{0.898097in}}%
\pgfpathlineto{\pgfqpoint{3.863063in}{1.429788in}}%
\pgfpathlineto{\pgfqpoint{3.865204in}{1.243296in}}%
\pgfpathlineto{\pgfqpoint{3.867346in}{1.284528in}}%
\pgfpathlineto{\pgfqpoint{3.869487in}{1.708578in}}%
\pgfpathlineto{\pgfqpoint{3.871629in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{3.873770in}{1.562056in}}%
\pgfpathlineto{\pgfqpoint{3.875912in}{1.443908in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{3.882336in}{1.132698in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{0.543647in}}%
\pgfpathlineto{\pgfqpoint{3.890902in}{0.983608in}}%
\pgfpathlineto{\pgfqpoint{3.893044in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{3.895185in}{1.203547in}}%
\pgfpathlineto{\pgfqpoint{3.897327in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{3.899468in}{1.227968in}}%
\pgfpathlineto{\pgfqpoint{3.901610in}{1.252413in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{1.130157in}}%
\pgfpathlineto{\pgfqpoint{3.905893in}{1.350212in}}%
\pgfpathlineto{\pgfqpoint{3.908034in}{1.203508in}}%
\pgfpathlineto{\pgfqpoint{3.910175in}{0.958999in}}%
\pgfpathlineto{\pgfqpoint{3.912317in}{0.958999in}}%
\pgfpathlineto{\pgfqpoint{3.916600in}{0.665586in}}%
\pgfpathlineto{\pgfqpoint{3.920883in}{1.698630in}}%
\pgfpathlineto{\pgfqpoint{3.923024in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{3.925166in}{1.645145in}}%
\pgfpathlineto{\pgfqpoint{3.927307in}{1.448778in}}%
\pgfpathlineto{\pgfqpoint{3.929449in}{1.069410in}}%
\pgfpathlineto{\pgfqpoint{3.931590in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{3.933732in}{0.839895in}}%
\pgfpathlineto{\pgfqpoint{3.935873in}{1.302886in}}%
\pgfpathlineto{\pgfqpoint{3.938015in}{1.155393in}}%
\pgfpathlineto{\pgfqpoint{3.940156in}{1.644011in}}%
\pgfpathlineto{\pgfqpoint{3.944439in}{0.989661in}}%
\pgfpathlineto{\pgfqpoint{3.946581in}{1.182162in}}%
\pgfpathlineto{\pgfqpoint{3.948722in}{1.168384in}}%
\pgfpathlineto{\pgfqpoint{3.950863in}{1.638281in}}%
\pgfpathlineto{\pgfqpoint{3.953005in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{3.959429in}{1.113011in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{0.925976in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{0.942487in}}%
\pgfpathlineto{\pgfqpoint{3.967995in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{1.751580in}}%
\pgfpathlineto{\pgfqpoint{3.972278in}{1.880975in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{3.978703in}{1.037571in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{1.132765in}}%
\pgfpathlineto{\pgfqpoint{3.982986in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{3.985127in}{1.112469in}}%
\pgfpathlineto{\pgfqpoint{3.987269in}{1.206890in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{0.899562in}}%
\pgfpathlineto{\pgfqpoint{3.991552in}{0.904830in}}%
\pgfpathlineto{\pgfqpoint{3.993693in}{0.968591in}}%
\pgfpathlineto{\pgfqpoint{3.995834in}{1.306106in}}%
\pgfpathlineto{\pgfqpoint{4.000117in}{0.850168in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{0.558911in}}%
\pgfpathlineto{\pgfqpoint{4.006542in}{1.260199in}}%
\pgfpathlineto{\pgfqpoint{4.008683in}{1.195177in}}%
\pgfpathlineto{\pgfqpoint{4.012966in}{0.749082in}}%
\pgfpathlineto{\pgfqpoint{4.015108in}{0.878492in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.784264in}}%
\pgfpathlineto{\pgfqpoint{4.019391in}{0.847181in}}%
\pgfpathlineto{\pgfqpoint{4.021532in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{4.023674in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{4.025815in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{4.027957in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{4.030098in}{0.581097in}}%
\pgfpathlineto{\pgfqpoint{4.032240in}{0.672244in}}%
\pgfpathlineto{\pgfqpoint{4.034381in}{0.864524in}}%
\pgfpathlineto{\pgfqpoint{4.036523in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{4.038664in}{0.580839in}}%
\pgfpathlineto{\pgfqpoint{4.040805in}{0.843272in}}%
\pgfpathlineto{\pgfqpoint{4.042947in}{0.681076in}}%
\pgfpathlineto{\pgfqpoint{4.045088in}{0.783361in}}%
\pgfpathlineto{\pgfqpoint{4.047230in}{0.810052in}}%
\pgfpathlineto{\pgfqpoint{4.049371in}{0.676691in}}%
\pgfpathlineto{\pgfqpoint{4.051513in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{4.053654in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{4.060079in}{0.672810in}}%
\pgfpathlineto{\pgfqpoint{4.062220in}{0.656972in}}%
\pgfpathlineto{\pgfqpoint{4.064362in}{0.844662in}}%
\pgfpathlineto{\pgfqpoint{4.066503in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.893738in}}%
\pgfpathlineto{\pgfqpoint{4.070786in}{0.694083in}}%
\pgfpathlineto{\pgfqpoint{4.075069in}{0.984461in}}%
\pgfpathlineto{\pgfqpoint{4.077211in}{0.812798in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{0.739192in}}%
\pgfpathlineto{\pgfqpoint{4.081494in}{0.580133in}}%
\pgfpathlineto{\pgfqpoint{4.083635in}{0.696213in}}%
\pgfpathlineto{\pgfqpoint{4.085776in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{4.090059in}{0.635794in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{0.601787in}}%
\pgfpathlineto{\pgfqpoint{4.094342in}{0.621461in}}%
\pgfpathlineto{\pgfqpoint{4.096484in}{0.704651in}}%
\pgfpathlineto{\pgfqpoint{4.098625in}{0.685119in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{0.736480in}}%
\pgfpathlineto{\pgfqpoint{4.102908in}{0.591002in}}%
\pgfpathlineto{\pgfqpoint{4.105050in}{0.579392in}}%
\pgfpathlineto{\pgfqpoint{4.107191in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{4.109333in}{0.656263in}}%
\pgfpathlineto{\pgfqpoint{4.111474in}{0.673150in}}%
\pgfpathlineto{\pgfqpoint{4.115757in}{0.520769in}}%
\pgfpathlineto{\pgfqpoint{4.117899in}{0.458695in}}%
\pgfpathlineto{\pgfqpoint{4.120040in}{0.513238in}}%
\pgfpathlineto{\pgfqpoint{4.122182in}{0.491607in}}%
\pgfpathlineto{\pgfqpoint{4.124323in}{0.444114in}}%
\pgfpathlineto{\pgfqpoint{4.128606in}{0.640782in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{0.518702in}}%
\pgfpathlineto{\pgfqpoint{4.135030in}{0.653316in}}%
\pgfpathlineto{\pgfqpoint{4.137172in}{0.659451in}}%
\pgfpathlineto{\pgfqpoint{4.139313in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{4.143596in}{0.615916in}}%
\pgfpathlineto{\pgfqpoint{4.145738in}{0.616300in}}%
\pgfpathlineto{\pgfqpoint{4.147879in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{4.150021in}{0.634926in}}%
\pgfpathlineto{\pgfqpoint{4.154304in}{0.529552in}}%
\pgfpathlineto{\pgfqpoint{4.156445in}{0.646471in}}%
\pgfpathlineto{\pgfqpoint{4.158587in}{0.570449in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{0.728048in}}%
\pgfpathlineto{\pgfqpoint{4.162870in}{0.611238in}}%
\pgfpathlineto{\pgfqpoint{4.165011in}{0.589509in}}%
\pgfpathlineto{\pgfqpoint{4.167153in}{0.749803in}}%
\pgfpathlineto{\pgfqpoint{4.169294in}{1.086685in}}%
\pgfpathlineto{\pgfqpoint{4.173577in}{0.618041in}}%
\pgfpathlineto{\pgfqpoint{4.175718in}{0.751844in}}%
\pgfpathlineto{\pgfqpoint{4.177860in}{0.733166in}}%
\pgfpathlineto{\pgfqpoint{4.180001in}{0.931661in}}%
\pgfpathlineto{\pgfqpoint{4.182143in}{0.713045in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{0.750443in}}%
\pgfpathlineto{\pgfqpoint{4.192850in}{1.181303in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{0.923446in}}%
\pgfpathlineto{\pgfqpoint{4.197133in}{0.892320in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{0.742276in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{1.302978in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{4.205699in}{1.155023in}}%
\pgfpathlineto{\pgfqpoint{4.207841in}{1.411546in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{0.989667in}}%
\pgfpathlineto{\pgfqpoint{4.212124in}{0.852078in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{0.624350in}}%
\pgfpathlineto{\pgfqpoint{4.216406in}{0.534937in}}%
\pgfpathlineto{\pgfqpoint{4.218548in}{0.502456in}}%
\pgfpathlineto{\pgfqpoint{4.220689in}{1.060817in}}%
\pgfpathlineto{\pgfqpoint{4.222831in}{0.802074in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.161722in}}%
\pgfpathlineto{\pgfqpoint{4.229255in}{0.734606in}}%
\pgfpathlineto{\pgfqpoint{4.231397in}{0.736772in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{4.237821in}{0.665315in}}%
\pgfpathlineto{\pgfqpoint{4.242104in}{0.616616in}}%
\pgfpathlineto{\pgfqpoint{4.246387in}{0.934531in}}%
\pgfpathlineto{\pgfqpoint{4.248529in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{4.252812in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{4.257095in}{0.800066in}}%
\pgfpathlineto{\pgfqpoint{4.259236in}{0.928435in}}%
\pgfpathlineto{\pgfqpoint{4.261377in}{1.151549in}}%
\pgfpathlineto{\pgfqpoint{4.263519in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{4.265660in}{0.964347in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{4.272085in}{0.678480in}}%
\pgfpathlineto{\pgfqpoint{4.274226in}{1.099925in}}%
\pgfpathlineto{\pgfqpoint{4.276368in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{1.823216in}}%
\pgfpathlineto{\pgfqpoint{4.282792in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{4.284934in}{1.755755in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{0.766975in}}%
\pgfpathlineto{\pgfqpoint{4.293500in}{1.461135in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{0.941108in}}%
\pgfpathlineto{\pgfqpoint{4.297783in}{1.292365in}}%
\pgfpathlineto{\pgfqpoint{4.299924in}{0.844497in}}%
\pgfpathlineto{\pgfqpoint{4.302065in}{1.134031in}}%
\pgfpathlineto{\pgfqpoint{4.306348in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{4.308490in}{1.045061in}}%
\pgfpathlineto{\pgfqpoint{4.310631in}{0.867550in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{1.500092in}}%
\pgfpathlineto{\pgfqpoint{4.314914in}{1.241772in}}%
\pgfpathlineto{\pgfqpoint{4.317056in}{1.564948in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{4.321339in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{4.323480in}{1.215068in}}%
\pgfpathlineto{\pgfqpoint{4.327763in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{4.329905in}{0.813738in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{1.057525in}}%
\pgfpathlineto{\pgfqpoint{4.334188in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{4.336329in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{4.338471in}{0.827665in}}%
\pgfpathlineto{\pgfqpoint{4.342754in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{0.826440in}}%
\pgfpathlineto{\pgfqpoint{4.347036in}{0.660434in}}%
\pgfpathlineto{\pgfqpoint{4.349178in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{4.351319in}{1.318360in}}%
\pgfpathlineto{\pgfqpoint{4.353461in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{4.355602in}{1.097741in}}%
\pgfpathlineto{\pgfqpoint{4.357744in}{0.783860in}}%
\pgfpathlineto{\pgfqpoint{4.359885in}{0.700272in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{0.792959in}}%
\pgfpathlineto{\pgfqpoint{4.364168in}{0.655919in}}%
\pgfpathlineto{\pgfqpoint{4.366310in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{4.372734in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{4.374876in}{1.948179in}}%
\pgfpathlineto{\pgfqpoint{4.377017in}{1.294664in}}%
\pgfpathlineto{\pgfqpoint{4.379159in}{1.676970in}}%
\pgfpathlineto{\pgfqpoint{4.381300in}{1.049028in}}%
\pgfpathlineto{\pgfqpoint{4.383442in}{1.334099in}}%
\pgfpathlineto{\pgfqpoint{4.385583in}{0.865364in}}%
\pgfpathlineto{\pgfqpoint{4.387725in}{1.205592in}}%
\pgfpathlineto{\pgfqpoint{4.389866in}{1.033394in}}%
\pgfpathlineto{\pgfqpoint{4.392007in}{1.497436in}}%
\pgfpathlineto{\pgfqpoint{4.394149in}{1.668328in}}%
\pgfpathlineto{\pgfqpoint{4.396290in}{1.313665in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{4.400573in}{1.530567in}}%
\pgfpathlineto{\pgfqpoint{4.402715in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{4.404856in}{0.973524in}}%
\pgfpathlineto{\pgfqpoint{4.406998in}{1.015163in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{0.852601in}}%
\pgfpathlineto{\pgfqpoint{4.413422in}{0.907948in}}%
\pgfpathlineto{\pgfqpoint{4.415564in}{0.798993in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{4.421988in}{1.339380in}}%
\pgfpathlineto{\pgfqpoint{4.424130in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{4.426271in}{0.766795in}}%
\pgfpathlineto{\pgfqpoint{4.428413in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{4.430554in}{1.020977in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{1.576804in}}%
\pgfpathlineto{\pgfqpoint{4.434837in}{1.732462in}}%
\pgfpathlineto{\pgfqpoint{4.436978in}{1.406860in}}%
\pgfpathlineto{\pgfqpoint{4.439120in}{1.610815in}}%
\pgfpathlineto{\pgfqpoint{4.443403in}{0.999700in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{1.908489in}}%
\pgfpathlineto{\pgfqpoint{4.456252in}{2.092379in}}%
\pgfpathlineto{\pgfqpoint{4.458393in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{4.460535in}{1.535755in}}%
\pgfpathlineto{\pgfqpoint{4.462676in}{1.626362in}}%
\pgfpathlineto{\pgfqpoint{4.464818in}{1.879492in}}%
\pgfpathlineto{\pgfqpoint{4.466959in}{1.871581in}}%
\pgfpathlineto{\pgfqpoint{4.469101in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{4.471242in}{1.181034in}}%
\pgfpathlineto{\pgfqpoint{4.473384in}{1.155594in}}%
\pgfpathlineto{\pgfqpoint{4.477666in}{1.888367in}}%
\pgfpathlineto{\pgfqpoint{4.481949in}{1.338048in}}%
\pgfpathlineto{\pgfqpoint{4.484091in}{1.735337in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{4.488374in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{4.492657in}{0.813441in}}%
\pgfpathlineto{\pgfqpoint{4.494798in}{1.216306in}}%
\pgfpathlineto{\pgfqpoint{4.496940in}{1.050977in}}%
\pgfpathlineto{\pgfqpoint{4.499081in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{4.501223in}{1.458782in}}%
\pgfpathlineto{\pgfqpoint{4.503364in}{1.551200in}}%
\pgfpathlineto{\pgfqpoint{4.505506in}{1.108396in}}%
\pgfpathlineto{\pgfqpoint{4.507647in}{1.314881in}}%
\pgfpathlineto{\pgfqpoint{4.509789in}{1.173617in}}%
\pgfpathlineto{\pgfqpoint{4.511930in}{1.164111in}}%
\pgfpathlineto{\pgfqpoint{4.514072in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{4.516213in}{1.401489in}}%
\pgfpathlineto{\pgfqpoint{4.520496in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{4.522637in}{0.852323in}}%
\pgfpathlineto{\pgfqpoint{4.524779in}{1.027915in}}%
\pgfpathlineto{\pgfqpoint{4.526920in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{4.529062in}{1.636396in}}%
\pgfpathlineto{\pgfqpoint{4.531203in}{1.358826in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{1.525672in}}%
\pgfpathlineto{\pgfqpoint{4.535486in}{1.364590in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{4.541911in}{1.437586in}}%
\pgfpathlineto{\pgfqpoint{4.544052in}{1.369448in}}%
\pgfpathlineto{\pgfqpoint{4.552618in}{0.631639in}}%
\pgfpathlineto{\pgfqpoint{4.554760in}{0.587484in}}%
\pgfpathlineto{\pgfqpoint{4.556901in}{1.360063in}}%
\pgfpathlineto{\pgfqpoint{4.563326in}{0.804355in}}%
\pgfpathlineto{\pgfqpoint{4.565467in}{0.881677in}}%
\pgfpathlineto{\pgfqpoint{4.567608in}{1.507155in}}%
\pgfpathlineto{\pgfqpoint{4.569750in}{1.269754in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{1.481137in}}%
\pgfpathlineto{\pgfqpoint{4.574033in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{4.576174in}{1.554096in}}%
\pgfpathlineto{\pgfqpoint{4.578316in}{1.843360in}}%
\pgfpathlineto{\pgfqpoint{4.580457in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{4.582599in}{1.748566in}}%
\pgfpathlineto{\pgfqpoint{4.584740in}{1.170405in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{1.382561in}}%
\pgfpathlineto{\pgfqpoint{4.589023in}{1.476414in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{1.682268in}}%
\pgfpathlineto{\pgfqpoint{4.593306in}{1.247283in}}%
\pgfpathlineto{\pgfqpoint{4.595448in}{1.066465in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.866085in}}%
\pgfpathlineto{\pgfqpoint{4.601872in}{1.889328in}}%
\pgfpathlineto{\pgfqpoint{4.604014in}{1.460843in}}%
\pgfpathlineto{\pgfqpoint{4.608296in}{1.261729in}}%
\pgfpathlineto{\pgfqpoint{4.610438in}{1.061462in}}%
\pgfpathlineto{\pgfqpoint{4.612579in}{1.597046in}}%
\pgfpathlineto{\pgfqpoint{4.614721in}{1.400277in}}%
\pgfpathlineto{\pgfqpoint{4.619004in}{1.918974in}}%
\pgfpathlineto{\pgfqpoint{4.621145in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{4.625428in}{1.088166in}}%
\pgfpathlineto{\pgfqpoint{4.627570in}{1.182513in}}%
\pgfpathlineto{\pgfqpoint{4.629711in}{1.400841in}}%
\pgfpathlineto{\pgfqpoint{4.631853in}{1.131019in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{1.155038in}}%
\pgfpathlineto{\pgfqpoint{4.636136in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{1.160826in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{0.764946in}}%
\pgfpathlineto{\pgfqpoint{4.644702in}{1.192059in}}%
\pgfpathlineto{\pgfqpoint{4.646843in}{1.234459in}}%
\pgfpathlineto{\pgfqpoint{4.648985in}{0.901122in}}%
\pgfpathlineto{\pgfqpoint{4.651126in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{1.611932in}}%
\pgfpathlineto{\pgfqpoint{4.657550in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{4.663975in}{0.616231in}}%
\pgfpathlineto{\pgfqpoint{4.666116in}{0.653134in}}%
\pgfpathlineto{\pgfqpoint{4.668258in}{0.573781in}}%
\pgfpathlineto{\pgfqpoint{4.670399in}{0.546329in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{0.593732in}}%
\pgfpathlineto{\pgfqpoint{4.674682in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{1.124417in}}%
\pgfpathlineto{\pgfqpoint{4.678965in}{1.151737in}}%
\pgfpathlineto{\pgfqpoint{4.681107in}{0.774181in}}%
\pgfpathlineto{\pgfqpoint{4.683248in}{0.634304in}}%
\pgfpathlineto{\pgfqpoint{4.685390in}{1.016711in}}%
\pgfpathlineto{\pgfqpoint{4.687531in}{1.036757in}}%
\pgfpathlineto{\pgfqpoint{4.689673in}{1.120132in}}%
\pgfpathlineto{\pgfqpoint{4.691814in}{1.259622in}}%
\pgfpathlineto{\pgfqpoint{4.693956in}{1.121536in}}%
\pgfpathlineto{\pgfqpoint{4.696097in}{0.795758in}}%
\pgfpathlineto{\pgfqpoint{4.698238in}{0.914055in}}%
\pgfpathlineto{\pgfqpoint{4.700380in}{0.716467in}}%
\pgfpathlineto{\pgfqpoint{4.702521in}{0.727703in}}%
\pgfpathlineto{\pgfqpoint{4.706804in}{0.840047in}}%
\pgfpathlineto{\pgfqpoint{4.708946in}{1.034003in}}%
\pgfpathlineto{\pgfqpoint{4.715370in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{0.587751in}}%
\pgfpathlineto{\pgfqpoint{4.721795in}{0.847849in}}%
\pgfpathlineto{\pgfqpoint{4.723936in}{0.732266in}}%
\pgfpathlineto{\pgfqpoint{4.726078in}{0.992339in}}%
\pgfpathlineto{\pgfqpoint{4.728219in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{4.730361in}{1.034574in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{0.960110in}}%
\pgfpathlineto{\pgfqpoint{4.734644in}{0.727269in}}%
\pgfpathlineto{\pgfqpoint{4.736785in}{0.879811in}}%
\pgfpathlineto{\pgfqpoint{4.738926in}{0.687119in}}%
\pgfpathlineto{\pgfqpoint{4.741068in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{4.743209in}{0.585390in}}%
\pgfpathlineto{\pgfqpoint{4.745351in}{0.772195in}}%
\pgfpathlineto{\pgfqpoint{4.749634in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{4.751775in}{0.694194in}}%
\pgfpathlineto{\pgfqpoint{4.753917in}{0.569859in}}%
\pgfpathlineto{\pgfqpoint{4.756058in}{0.593271in}}%
\pgfpathlineto{\pgfqpoint{4.758200in}{0.494946in}}%
\pgfpathlineto{\pgfqpoint{4.760341in}{0.482461in}}%
\pgfpathlineto{\pgfqpoint{4.766766in}{0.722162in}}%
\pgfpathlineto{\pgfqpoint{4.768907in}{0.559392in}}%
\pgfpathlineto{\pgfqpoint{4.771049in}{0.551361in}}%
\pgfpathlineto{\pgfqpoint{4.773190in}{0.461765in}}%
\pgfpathlineto{\pgfqpoint{4.775332in}{0.441419in}}%
\pgfpathlineto{\pgfqpoint{4.777473in}{0.443472in}}%
\pgfpathlineto{\pgfqpoint{4.779615in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{4.783897in}{0.579750in}}%
\pgfpathlineto{\pgfqpoint{4.786039in}{0.757149in}}%
\pgfpathlineto{\pgfqpoint{4.788180in}{0.699142in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{0.521154in}}%
\pgfpathlineto{\pgfqpoint{4.794605in}{0.752303in}}%
\pgfpathlineto{\pgfqpoint{4.796746in}{0.598914in}}%
\pgfpathlineto{\pgfqpoint{4.801029in}{0.477759in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{0.534995in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{0.490260in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{0.553472in}}%
\pgfpathlineto{\pgfqpoint{4.809595in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{4.811737in}{0.717024in}}%
\pgfpathlineto{\pgfqpoint{4.813878in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{4.816020in}{1.191916in}}%
\pgfpathlineto{\pgfqpoint{4.818161in}{0.818722in}}%
\pgfpathlineto{\pgfqpoint{4.820303in}{0.754380in}}%
\pgfpathlineto{\pgfqpoint{4.822444in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{4.826727in}{0.750038in}}%
\pgfpathlineto{\pgfqpoint{4.828868in}{0.646684in}}%
\pgfpathlineto{\pgfqpoint{4.833151in}{1.149880in}}%
\pgfpathlineto{\pgfqpoint{4.835293in}{1.567903in}}%
\pgfpathlineto{\pgfqpoint{4.837434in}{1.141199in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{1.367958in}}%
\pgfpathlineto{\pgfqpoint{4.841717in}{1.102352in}}%
\pgfpathlineto{\pgfqpoint{4.843859in}{1.287409in}}%
\pgfpathlineto{\pgfqpoint{4.846000in}{1.123204in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{0.808817in}}%
\pgfpathlineto{\pgfqpoint{4.850283in}{0.724976in}}%
\pgfpathlineto{\pgfqpoint{4.852425in}{0.756409in}}%
\pgfpathlineto{\pgfqpoint{4.854566in}{0.649869in}}%
\pgfpathlineto{\pgfqpoint{4.858849in}{1.749715in}}%
\pgfpathlineto{\pgfqpoint{4.860991in}{1.317683in}}%
\pgfpathlineto{\pgfqpoint{4.863132in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{4.865274in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{4.867415in}{1.095525in}}%
\pgfpathlineto{\pgfqpoint{4.869557in}{1.357347in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{4.873839in}{1.009684in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{1.228850in}}%
\pgfpathlineto{\pgfqpoint{4.878122in}{0.886092in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{0.885869in}}%
\pgfpathlineto{\pgfqpoint{4.882405in}{0.873532in}}%
\pgfpathlineto{\pgfqpoint{4.888830in}{1.571808in}}%
\pgfpathlineto{\pgfqpoint{4.890971in}{1.204278in}}%
\pgfpathlineto{\pgfqpoint{4.893113in}{1.350597in}}%
\pgfpathlineto{\pgfqpoint{4.895254in}{1.179249in}}%
\pgfpathlineto{\pgfqpoint{4.897396in}{1.350308in}}%
\pgfpathlineto{\pgfqpoint{4.899537in}{1.374710in}}%
\pgfpathlineto{\pgfqpoint{4.901679in}{1.753668in}}%
\pgfpathlineto{\pgfqpoint{4.903820in}{1.723093in}}%
\pgfpathlineto{\pgfqpoint{4.905962in}{1.463301in}}%
\pgfpathlineto{\pgfqpoint{4.908103in}{1.052221in}}%
\pgfpathlineto{\pgfqpoint{4.910245in}{1.213442in}}%
\pgfpathlineto{\pgfqpoint{4.912386in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{4.914527in}{1.432159in}}%
\pgfpathlineto{\pgfqpoint{4.918810in}{1.627428in}}%
\pgfpathlineto{\pgfqpoint{4.920952in}{1.036482in}}%
\pgfpathlineto{\pgfqpoint{4.923093in}{0.777681in}}%
\pgfpathlineto{\pgfqpoint{4.927376in}{0.601918in}}%
\pgfpathlineto{\pgfqpoint{4.929518in}{1.269477in}}%
\pgfpathlineto{\pgfqpoint{4.931659in}{0.955307in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{1.367626in}}%
\pgfpathlineto{\pgfqpoint{4.938084in}{1.114412in}}%
\pgfpathlineto{\pgfqpoint{4.940225in}{1.195635in}}%
\pgfpathlineto{\pgfqpoint{4.944508in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{4.946650in}{0.954958in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{4.950933in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{4.953074in}{0.833182in}}%
\pgfpathlineto{\pgfqpoint{4.955216in}{1.030571in}}%
\pgfpathlineto{\pgfqpoint{4.957357in}{1.373771in}}%
\pgfpathlineto{\pgfqpoint{4.961640in}{0.665363in}}%
\pgfpathlineto{\pgfqpoint{4.963781in}{1.276748in}}%
\pgfpathlineto{\pgfqpoint{4.965923in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{4.968064in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{4.972347in}{0.981914in}}%
\pgfpathlineto{\pgfqpoint{4.974489in}{1.557273in}}%
\pgfpathlineto{\pgfqpoint{4.976630in}{1.062531in}}%
\pgfpathlineto{\pgfqpoint{4.978772in}{1.597581in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{1.852877in}}%
\pgfpathlineto{\pgfqpoint{4.985196in}{1.139682in}}%
\pgfpathlineto{\pgfqpoint{4.989479in}{1.884389in}}%
\pgfpathlineto{\pgfqpoint{4.991621in}{1.409472in}}%
\pgfpathlineto{\pgfqpoint{4.993762in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{5.000187in}{0.800714in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{0.806503in}}%
\pgfpathlineto{\pgfqpoint{5.006611in}{1.801097in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{1.734582in}}%
\pgfpathlineto{\pgfqpoint{5.010894in}{1.285666in}}%
\pgfpathlineto{\pgfqpoint{5.013035in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{5.015177in}{1.713057in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{1.226002in}}%
\pgfpathlineto{\pgfqpoint{5.019460in}{1.165853in}}%
\pgfpathlineto{\pgfqpoint{5.021601in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{5.023743in}{0.888458in}}%
\pgfpathlineto{\pgfqpoint{5.025884in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{5.028026in}{1.418153in}}%
\pgfpathlineto{\pgfqpoint{5.030167in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{5.032309in}{1.605589in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{1.172267in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{1.579097in}}%
\pgfpathlineto{\pgfqpoint{5.038733in}{1.586907in}}%
\pgfpathlineto{\pgfqpoint{5.043016in}{1.091526in}}%
\pgfpathlineto{\pgfqpoint{5.045158in}{1.171967in}}%
\pgfpathlineto{\pgfqpoint{5.047299in}{0.894327in}}%
\pgfpathlineto{\pgfqpoint{5.049440in}{0.804407in}}%
\pgfpathlineto{\pgfqpoint{5.051582in}{1.175114in}}%
\pgfpathlineto{\pgfqpoint{5.053723in}{0.883674in}}%
\pgfpathlineto{\pgfqpoint{5.055865in}{1.324775in}}%
\pgfpathlineto{\pgfqpoint{5.058006in}{1.496422in}}%
\pgfpathlineto{\pgfqpoint{5.060148in}{0.934301in}}%
\pgfpathlineto{\pgfqpoint{5.062289in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{5.066572in}{0.576919in}}%
\pgfpathlineto{\pgfqpoint{5.070855in}{1.566438in}}%
\pgfpathlineto{\pgfqpoint{5.075138in}{1.385930in}}%
\pgfpathlineto{\pgfqpoint{5.079421in}{0.778433in}}%
\pgfpathlineto{\pgfqpoint{5.083704in}{1.488450in}}%
\pgfpathlineto{\pgfqpoint{5.085846in}{1.077021in}}%
\pgfpathlineto{\pgfqpoint{5.087987in}{1.580375in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{1.343040in}}%
\pgfpathlineto{\pgfqpoint{5.092270in}{0.955413in}}%
\pgfpathlineto{\pgfqpoint{5.094411in}{1.055010in}}%
\pgfpathlineto{\pgfqpoint{5.096553in}{1.593820in}}%
\pgfpathlineto{\pgfqpoint{5.098694in}{1.007452in}}%
\pgfpathlineto{\pgfqpoint{5.100836in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{5.102977in}{0.861083in}}%
\pgfpathlineto{\pgfqpoint{5.105119in}{0.897815in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{0.879505in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.139310in}}%
\pgfpathlineto{\pgfqpoint{5.111543in}{1.635969in}}%
\pgfpathlineto{\pgfqpoint{5.113685in}{1.138556in}}%
\pgfpathlineto{\pgfqpoint{5.117968in}{1.822982in}}%
\pgfpathlineto{\pgfqpoint{5.120109in}{1.183163in}}%
\pgfpathlineto{\pgfqpoint{5.122251in}{0.936601in}}%
\pgfpathlineto{\pgfqpoint{5.124392in}{1.534617in}}%
\pgfpathlineto{\pgfqpoint{5.126534in}{1.405738in}}%
\pgfpathlineto{\pgfqpoint{5.128675in}{1.402425in}}%
\pgfpathlineto{\pgfqpoint{5.130817in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{1.552756in}}%
\pgfpathlineto{\pgfqpoint{5.135099in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{1.861481in}}%
\pgfpathlineto{\pgfqpoint{5.141524in}{1.874801in}}%
\pgfpathlineto{\pgfqpoint{5.143665in}{1.160171in}}%
\pgfpathlineto{\pgfqpoint{5.145807in}{1.499697in}}%
\pgfpathlineto{\pgfqpoint{5.150090in}{0.721297in}}%
\pgfpathlineto{\pgfqpoint{5.152231in}{1.268038in}}%
\pgfpathlineto{\pgfqpoint{5.154373in}{1.137970in}}%
\pgfpathlineto{\pgfqpoint{5.156514in}{0.865102in}}%
\pgfpathlineto{\pgfqpoint{5.162939in}{1.851933in}}%
\pgfpathlineto{\pgfqpoint{5.165080in}{1.992277in}}%
\pgfpathlineto{\pgfqpoint{5.167222in}{1.891298in}}%
\pgfpathlineto{\pgfqpoint{5.169363in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{5.173646in}{1.916024in}}%
\pgfpathlineto{\pgfqpoint{5.177929in}{2.078472in}}%
\pgfpathlineto{\pgfqpoint{5.180070in}{2.105546in}}%
\pgfpathlineto{\pgfqpoint{5.182212in}{1.458926in}}%
\pgfpathlineto{\pgfqpoint{5.184353in}{1.318992in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.929216in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.929216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.947247in}}%
\pgfpathlineto{\pgfqpoint{0.963505in}{1.504035in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.326356in}}%
\pgfpathlineto{\pgfqpoint{0.967788in}{1.712946in}}%
\pgfpathlineto{\pgfqpoint{0.969930in}{1.089943in}}%
\pgfpathlineto{\pgfqpoint{0.972071in}{1.084790in}}%
\pgfpathlineto{\pgfqpoint{0.974212in}{0.769006in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.264424in}}%
\pgfpathlineto{\pgfqpoint{0.980637in}{1.196599in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{0.987061in}{1.007462in}}%
\pgfpathlineto{\pgfqpoint{0.991344in}{1.225588in}}%
\pgfpathlineto{\pgfqpoint{0.993486in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{0.995627in}{0.949272in}}%
\pgfpathlineto{\pgfqpoint{0.997769in}{0.857028in}}%
\pgfpathlineto{\pgfqpoint{0.999910in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{1.308776in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{0.789715in}}%
\pgfpathlineto{\pgfqpoint{1.008476in}{0.628935in}}%
\pgfpathlineto{\pgfqpoint{1.010618in}{0.662986in}}%
\pgfpathlineto{\pgfqpoint{1.012759in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{1.014901in}{0.875542in}}%
\pgfpathlineto{\pgfqpoint{1.017042in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.077305in}}%
\pgfpathlineto{\pgfqpoint{1.021325in}{1.078474in}}%
\pgfpathlineto{\pgfqpoint{1.023466in}{1.154371in}}%
\pgfpathlineto{\pgfqpoint{1.025608in}{1.295922in}}%
\pgfpathlineto{\pgfqpoint{1.027749in}{0.974816in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{0.824419in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.830695in}}%
\pgfpathlineto{\pgfqpoint{1.038457in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{1.040598in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{1.042740in}{0.536130in}}%
\pgfpathlineto{\pgfqpoint{1.044881in}{0.638556in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{0.416454in}}%
\pgfpathlineto{\pgfqpoint{1.051306in}{0.391188in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{0.399994in}}%
\pgfpathlineto{\pgfqpoint{1.055589in}{0.524043in}}%
\pgfpathlineto{\pgfqpoint{1.057730in}{0.433528in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{0.630705in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{0.675270in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.501274in}}%
\pgfpathlineto{\pgfqpoint{1.068437in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{0.946180in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{1.077003in}{0.404965in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{0.417639in}}%
\pgfpathlineto{\pgfqpoint{1.081286in}{0.478211in}}%
\pgfpathlineto{\pgfqpoint{1.083428in}{0.575237in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.738782in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{1.091994in}{0.659633in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{0.521413in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.519484in}}%
\pgfpathlineto{\pgfqpoint{1.098418in}{0.463801in}}%
\pgfpathlineto{\pgfqpoint{1.100560in}{0.703535in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{0.509547in}}%
\pgfpathlineto{\pgfqpoint{1.104842in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.106984in}{0.718184in}}%
\pgfpathlineto{\pgfqpoint{1.109125in}{0.707729in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{0.911183in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{0.474355in}}%
\pgfpathlineto{\pgfqpoint{1.119833in}{1.067558in}}%
\pgfpathlineto{\pgfqpoint{1.124116in}{0.840019in}}%
\pgfpathlineto{\pgfqpoint{1.128399in}{0.474437in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{1.132682in}{0.495767in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{0.837074in}}%
\pgfpathlineto{\pgfqpoint{1.136965in}{0.789987in}}%
\pgfpathlineto{\pgfqpoint{1.139106in}{1.414994in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{0.606526in}}%
\pgfpathlineto{\pgfqpoint{1.145531in}{0.896467in}}%
\pgfpathlineto{\pgfqpoint{1.147672in}{0.878539in}}%
\pgfpathlineto{\pgfqpoint{1.149813in}{1.177162in}}%
\pgfpathlineto{\pgfqpoint{1.151955in}{1.268613in}}%
\pgfpathlineto{\pgfqpoint{1.154096in}{0.998616in}}%
\pgfpathlineto{\pgfqpoint{1.156238in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{1.158379in}{1.340210in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{0.946786in}}%
\pgfpathlineto{\pgfqpoint{1.162662in}{1.200609in}}%
\pgfpathlineto{\pgfqpoint{1.166945in}{1.882298in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{1.173370in}{1.256314in}}%
\pgfpathlineto{\pgfqpoint{1.175511in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{1.179794in}{1.764090in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{1.013116in}}%
\pgfpathlineto{\pgfqpoint{1.184077in}{0.948365in}}%
\pgfpathlineto{\pgfqpoint{1.186219in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{1.255058in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{1.674261in}}%
\pgfpathlineto{\pgfqpoint{1.192643in}{1.198911in}}%
\pgfpathlineto{\pgfqpoint{1.194784in}{1.126308in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{1.480365in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.047770in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{1.026591in}}%
\pgfpathlineto{\pgfqpoint{1.203350in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.611544in}}%
\pgfpathlineto{\pgfqpoint{1.207633in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{1.209775in}{0.927790in}}%
\pgfpathlineto{\pgfqpoint{1.211916in}{0.729549in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{1.216199in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{1.218341in}{1.239228in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{0.746860in}}%
\pgfpathlineto{\pgfqpoint{1.222624in}{1.337459in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{1.847816in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.811268in}}%
\pgfpathlineto{\pgfqpoint{1.231190in}{1.651034in}}%
\pgfpathlineto{\pgfqpoint{1.235473in}{0.747029in}}%
\pgfpathlineto{\pgfqpoint{1.237614in}{0.780093in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{0.939517in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{1.244038in}{0.619397in}}%
\pgfpathlineto{\pgfqpoint{1.246180in}{1.238866in}}%
\pgfpathlineto{\pgfqpoint{1.248321in}{0.781596in}}%
\pgfpathlineto{\pgfqpoint{1.250463in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{1.254746in}{0.919401in}}%
\pgfpathlineto{\pgfqpoint{1.256887in}{1.011092in}}%
\pgfpathlineto{\pgfqpoint{1.259029in}{1.539778in}}%
\pgfpathlineto{\pgfqpoint{1.261170in}{1.450001in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.265453in}{1.770008in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{1.229273in}}%
\pgfpathlineto{\pgfqpoint{1.269736in}{1.347502in}}%
\pgfpathlineto{\pgfqpoint{1.271878in}{0.938042in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{0.779588in}}%
\pgfpathlineto{\pgfqpoint{1.280443in}{1.757476in}}%
\pgfpathlineto{\pgfqpoint{1.284726in}{2.035510in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{1.307284in}}%
\pgfpathlineto{\pgfqpoint{1.289009in}{1.632359in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.717339in}}%
\pgfpathlineto{\pgfqpoint{1.295434in}{2.024887in}}%
\pgfpathlineto{\pgfqpoint{1.297575in}{1.289654in}}%
\pgfpathlineto{\pgfqpoint{1.301858in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.379198in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{1.121273in}}%
\pgfpathlineto{\pgfqpoint{1.310424in}{0.762692in}}%
\pgfpathlineto{\pgfqpoint{1.312566in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{1.314707in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{1.575886in}}%
\pgfpathlineto{\pgfqpoint{1.321132in}{0.943728in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{0.771999in}}%
\pgfpathlineto{\pgfqpoint{1.325414in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{1.327556in}{1.056236in}}%
\pgfpathlineto{\pgfqpoint{1.329697in}{1.564913in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.990385in}}%
\pgfpathlineto{\pgfqpoint{1.336122in}{1.010194in}}%
\pgfpathlineto{\pgfqpoint{1.338263in}{1.539278in}}%
\pgfpathlineto{\pgfqpoint{1.342546in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{1.467317in}}%
\pgfpathlineto{\pgfqpoint{1.346829in}{0.956113in}}%
\pgfpathlineto{\pgfqpoint{1.348971in}{0.992954in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{1.250665in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{1.281547in}}%
\pgfpathlineto{\pgfqpoint{1.357537in}{1.091314in}}%
\pgfpathlineto{\pgfqpoint{1.359678in}{1.097961in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{1.852616in}}%
\pgfpathlineto{\pgfqpoint{1.366103in}{1.615082in}}%
\pgfpathlineto{\pgfqpoint{1.368244in}{1.134028in}}%
\pgfpathlineto{\pgfqpoint{1.370385in}{1.259497in}}%
\pgfpathlineto{\pgfqpoint{1.372527in}{1.018831in}}%
\pgfpathlineto{\pgfqpoint{1.374668in}{0.951183in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{1.506245in}}%
\pgfpathlineto{\pgfqpoint{1.378951in}{1.134581in}}%
\pgfpathlineto{\pgfqpoint{1.381093in}{1.444341in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{0.808089in}}%
\pgfpathlineto{\pgfqpoint{1.387517in}{0.846138in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{1.446951in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{1.324901in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{1.422943in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{1.021450in}}%
\pgfpathlineto{\pgfqpoint{1.400366in}{1.743847in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{1.404649in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{0.875295in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{1.396492in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{1.413215in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{1.415356in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{1.417498in}{0.767048in}}%
\pgfpathlineto{\pgfqpoint{1.421781in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{1.423922in}{0.509359in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{1.252473in}}%
\pgfpathlineto{\pgfqpoint{1.428205in}{1.177971in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{1.434630in}{1.654079in}}%
\pgfpathlineto{\pgfqpoint{1.436771in}{1.728372in}}%
\pgfpathlineto{\pgfqpoint{1.441054in}{0.845078in}}%
\pgfpathlineto{\pgfqpoint{1.443196in}{0.770587in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{1.403910in}}%
\pgfpathlineto{\pgfqpoint{1.449620in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.451762in}{1.467283in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{1.485413in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{0.976403in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{1.464610in}{1.569689in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{1.189284in}}%
\pgfpathlineto{\pgfqpoint{1.468893in}{1.210346in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{1.285496in}}%
\pgfpathlineto{\pgfqpoint{1.473176in}{1.297373in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{1.477459in}{1.764540in}}%
\pgfpathlineto{\pgfqpoint{1.479601in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{1.481742in}{1.152663in}}%
\pgfpathlineto{\pgfqpoint{1.483884in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{1.556612in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{1.107463in}}%
\pgfpathlineto{\pgfqpoint{1.490308in}{1.593297in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{1.435803in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.385386in}}%
\pgfpathlineto{\pgfqpoint{1.496733in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{1.501015in}{0.676966in}}%
\pgfpathlineto{\pgfqpoint{1.503157in}{0.607770in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{1.509581in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{0.569506in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{0.900603in}}%
\pgfpathlineto{\pgfqpoint{1.518147in}{0.880599in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{0.577614in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{1.102797in}}%
\pgfpathlineto{\pgfqpoint{1.528855in}{0.931650in}}%
\pgfpathlineto{\pgfqpoint{1.530996in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{1.533138in}{1.401387in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{1.421527in}}%
\pgfpathlineto{\pgfqpoint{1.537421in}{1.247543in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{1.436687in}}%
\pgfpathlineto{\pgfqpoint{1.543845in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{1.545986in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{1.550269in}{0.653674in}}%
\pgfpathlineto{\pgfqpoint{1.552411in}{0.721293in}}%
\pgfpathlineto{\pgfqpoint{1.554552in}{0.629539in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{1.558835in}{0.584235in}}%
\pgfpathlineto{\pgfqpoint{1.560977in}{0.561876in}}%
\pgfpathlineto{\pgfqpoint{1.563118in}{0.674462in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{0.595318in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.772433in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{1.571684in}{0.808993in}}%
\pgfpathlineto{\pgfqpoint{1.573826in}{0.615658in}}%
\pgfpathlineto{\pgfqpoint{1.575967in}{0.667665in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{0.741663in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{0.634272in}}%
\pgfpathlineto{\pgfqpoint{1.586674in}{0.631657in}}%
\pgfpathlineto{\pgfqpoint{1.588816in}{0.496859in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{0.518193in}}%
\pgfpathlineto{\pgfqpoint{1.593099in}{0.562137in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{0.663205in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{0.534181in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{0.536905in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{0.571576in}}%
\pgfpathlineto{\pgfqpoint{1.605948in}{0.699811in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{0.529789in}}%
\pgfpathlineto{\pgfqpoint{1.610231in}{0.726677in}}%
\pgfpathlineto{\pgfqpoint{1.612372in}{0.689022in}}%
\pgfpathlineto{\pgfqpoint{1.614514in}{0.557799in}}%
\pgfpathlineto{\pgfqpoint{1.616655in}{0.559807in}}%
\pgfpathlineto{\pgfqpoint{1.618797in}{0.505568in}}%
\pgfpathlineto{\pgfqpoint{1.620938in}{0.489623in}}%
\pgfpathlineto{\pgfqpoint{1.623080in}{0.558785in}}%
\pgfpathlineto{\pgfqpoint{1.625221in}{0.571430in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{0.435013in}}%
\pgfpathlineto{\pgfqpoint{1.629504in}{0.379019in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{0.372539in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{0.625116in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{0.683860in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{0.577556in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{0.558553in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{0.386607in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{0.408423in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{0.397894in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{0.556157in}}%
\pgfpathlineto{\pgfqpoint{1.655202in}{0.570112in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{0.384040in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.385715in}}%
\pgfpathlineto{\pgfqpoint{1.663768in}{0.505699in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{0.435326in}}%
\pgfpathlineto{\pgfqpoint{1.668051in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{0.464102in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{0.545804in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{1.171175in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{0.940250in}}%
\pgfpathlineto{\pgfqpoint{1.678758in}{1.046380in}}%
\pgfpathlineto{\pgfqpoint{1.680899in}{1.062982in}}%
\pgfpathlineto{\pgfqpoint{1.683041in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{1.685182in}{0.630906in}}%
\pgfpathlineto{\pgfqpoint{1.687324in}{0.698243in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{0.884998in}}%
\pgfpathlineto{\pgfqpoint{1.691607in}{1.193343in}}%
\pgfpathlineto{\pgfqpoint{1.693748in}{0.987280in}}%
\pgfpathlineto{\pgfqpoint{1.695890in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{0.658806in}}%
\pgfpathlineto{\pgfqpoint{1.700173in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{1.765349in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.125500in}}%
\pgfpathlineto{\pgfqpoint{1.708739in}{1.015718in}}%
\pgfpathlineto{\pgfqpoint{1.710880in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{1.713022in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.715163in}{0.876797in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{1.439582in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.041431in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.048111in}}%
\pgfpathlineto{\pgfqpoint{1.725870in}{1.560398in}}%
\pgfpathlineto{\pgfqpoint{1.728012in}{0.912837in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.631103in}}%
\pgfpathlineto{\pgfqpoint{1.732295in}{1.018903in}}%
\pgfpathlineto{\pgfqpoint{1.734436in}{0.915009in}}%
\pgfpathlineto{\pgfqpoint{1.736578in}{0.887765in}}%
\pgfpathlineto{\pgfqpoint{1.738719in}{0.698861in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{0.675208in}}%
\pgfpathlineto{\pgfqpoint{1.743002in}{0.861086in}}%
\pgfpathlineto{\pgfqpoint{1.745144in}{0.651873in}}%
\pgfpathlineto{\pgfqpoint{1.747285in}{0.896566in}}%
\pgfpathlineto{\pgfqpoint{1.749427in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{1.753710in}{1.716122in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{1.005126in}}%
\pgfpathlineto{\pgfqpoint{1.762275in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.296178in}}%
\pgfpathlineto{\pgfqpoint{1.766558in}{1.502528in}}%
\pgfpathlineto{\pgfqpoint{1.768700in}{1.183510in}}%
\pgfpathlineto{\pgfqpoint{1.770841in}{1.043967in}}%
\pgfpathlineto{\pgfqpoint{1.772983in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{1.203054in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{1.781549in}{1.250475in}}%
\pgfpathlineto{\pgfqpoint{1.783690in}{1.215279in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{0.747647in}}%
\pgfpathlineto{\pgfqpoint{1.787973in}{1.169972in}}%
\pgfpathlineto{\pgfqpoint{1.790115in}{0.976080in}}%
\pgfpathlineto{\pgfqpoint{1.792256in}{1.520206in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{1.494376in}}%
\pgfpathlineto{\pgfqpoint{1.798681in}{1.029774in}}%
\pgfpathlineto{\pgfqpoint{1.800822in}{1.067047in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{1.805105in}{1.228246in}}%
\pgfpathlineto{\pgfqpoint{1.807246in}{0.967334in}}%
\pgfpathlineto{\pgfqpoint{1.809388in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{1.811529in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{1.813671in}{1.426455in}}%
\pgfpathlineto{\pgfqpoint{1.815812in}{0.961941in}}%
\pgfpathlineto{\pgfqpoint{1.820095in}{1.805324in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{1.634174in}}%
\pgfpathlineto{\pgfqpoint{1.826520in}{0.795951in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{1.356928in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{1.835086in}{0.800565in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{0.783551in}}%
\pgfpathlineto{\pgfqpoint{1.841510in}{0.621862in}}%
\pgfpathlineto{\pgfqpoint{1.843652in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{1.845793in}{0.894559in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{0.725127in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{0.827653in}}%
\pgfpathlineto{\pgfqpoint{1.852217in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{0.978645in}}%
\pgfpathlineto{\pgfqpoint{1.856500in}{1.334189in}}%
\pgfpathlineto{\pgfqpoint{1.858642in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{1.860783in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{1.862925in}{1.218501in}}%
\pgfpathlineto{\pgfqpoint{1.865066in}{1.394893in}}%
\pgfpathlineto{\pgfqpoint{1.867208in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{0.840665in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{0.957672in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{1.309788in}}%
\pgfpathlineto{\pgfqpoint{1.880057in}{0.860912in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{1.735690in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{0.988695in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.146281in}}%
\pgfpathlineto{\pgfqpoint{1.892905in}{1.125404in}}%
\pgfpathlineto{\pgfqpoint{1.895047in}{0.741394in}}%
\pgfpathlineto{\pgfqpoint{1.897188in}{1.387188in}}%
\pgfpathlineto{\pgfqpoint{1.899330in}{1.243823in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{1.289437in}}%
\pgfpathlineto{\pgfqpoint{1.905754in}{1.607246in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{1.995425in}}%
\pgfpathlineto{\pgfqpoint{1.912179in}{2.063070in}}%
\pgfpathlineto{\pgfqpoint{1.914320in}{1.293069in}}%
\pgfpathlineto{\pgfqpoint{1.916462in}{1.121911in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{1.088236in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{1.925028in}{1.524166in}}%
\pgfpathlineto{\pgfqpoint{1.927169in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{1.929311in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{1.931452in}{1.048743in}}%
\pgfpathlineto{\pgfqpoint{1.933594in}{0.694494in}}%
\pgfpathlineto{\pgfqpoint{1.935735in}{0.730404in}}%
\pgfpathlineto{\pgfqpoint{1.937876in}{0.877808in}}%
\pgfpathlineto{\pgfqpoint{1.940018in}{0.637172in}}%
\pgfpathlineto{\pgfqpoint{1.942159in}{1.022205in}}%
\pgfpathlineto{\pgfqpoint{1.944301in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{1.946442in}{0.991307in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{1.433968in}}%
\pgfpathlineto{\pgfqpoint{1.950725in}{0.929029in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{0.719446in}}%
\pgfpathlineto{\pgfqpoint{1.959291in}{0.772214in}}%
\pgfpathlineto{\pgfqpoint{1.961433in}{0.875449in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{1.463560in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{0.942316in}}%
\pgfpathlineto{\pgfqpoint{1.967857in}{1.172779in}}%
\pgfpathlineto{\pgfqpoint{1.969999in}{1.240543in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{1.893719in}}%
\pgfpathlineto{\pgfqpoint{1.976423in}{1.819503in}}%
\pgfpathlineto{\pgfqpoint{1.978565in}{1.811632in}}%
\pgfpathlineto{\pgfqpoint{1.980706in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.885796in}}%
\pgfpathlineto{\pgfqpoint{1.984989in}{1.114870in}}%
\pgfpathlineto{\pgfqpoint{1.987130in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{1.333545in}}%
\pgfpathlineto{\pgfqpoint{1.993555in}{1.400646in}}%
\pgfpathlineto{\pgfqpoint{1.995696in}{0.890039in}}%
\pgfpathlineto{\pgfqpoint{1.997838in}{1.351694in}}%
\pgfpathlineto{\pgfqpoint{1.999979in}{0.868003in}}%
\pgfpathlineto{\pgfqpoint{2.002121in}{1.248348in}}%
\pgfpathlineto{\pgfqpoint{2.004262in}{1.357266in}}%
\pgfpathlineto{\pgfqpoint{2.006404in}{1.658991in}}%
\pgfpathlineto{\pgfqpoint{2.008545in}{1.576706in}}%
\pgfpathlineto{\pgfqpoint{2.012828in}{0.842637in}}%
\pgfpathlineto{\pgfqpoint{2.014970in}{0.959629in}}%
\pgfpathlineto{\pgfqpoint{2.017111in}{0.733198in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{0.990573in}}%
\pgfpathlineto{\pgfqpoint{2.023536in}{0.667479in}}%
\pgfpathlineto{\pgfqpoint{2.027818in}{0.515877in}}%
\pgfpathlineto{\pgfqpoint{2.029960in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{0.766158in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{1.401376in}}%
\pgfpathlineto{\pgfqpoint{2.036384in}{1.315693in}}%
\pgfpathlineto{\pgfqpoint{2.038526in}{1.707178in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{2.042809in}{1.651761in}}%
\pgfpathlineto{\pgfqpoint{2.044950in}{1.025847in}}%
\pgfpathlineto{\pgfqpoint{2.047092in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{2.049233in}{0.925460in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{0.892956in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{0.477426in}}%
\pgfpathlineto{\pgfqpoint{2.059941in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{2.062082in}{0.933548in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{0.813896in}}%
\pgfpathlineto{\pgfqpoint{2.066365in}{0.573185in}}%
\pgfpathlineto{\pgfqpoint{2.068506in}{0.784218in}}%
\pgfpathlineto{\pgfqpoint{2.070648in}{0.810522in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{1.454374in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{1.434631in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.002255in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{1.028454in}}%
\pgfpathlineto{\pgfqpoint{2.083497in}{0.824392in}}%
\pgfpathlineto{\pgfqpoint{2.087780in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{1.229787in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{1.577441in}}%
\pgfpathlineto{\pgfqpoint{2.096346in}{0.920275in}}%
\pgfpathlineto{\pgfqpoint{2.098487in}{0.634597in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.621196in}}%
\pgfpathlineto{\pgfqpoint{2.104912in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{2.107053in}{1.002819in}}%
\pgfpathlineto{\pgfqpoint{2.109195in}{1.028738in}}%
\pgfpathlineto{\pgfqpoint{2.113477in}{0.539327in}}%
\pgfpathlineto{\pgfqpoint{2.117760in}{0.539554in}}%
\pgfpathlineto{\pgfqpoint{2.119902in}{1.193036in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{1.540072in}}%
\pgfpathlineto{\pgfqpoint{2.126326in}{1.343699in}}%
\pgfpathlineto{\pgfqpoint{2.128468in}{1.722315in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{1.259306in}}%
\pgfpathlineto{\pgfqpoint{2.132751in}{1.676574in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.136514in}}%
\pgfpathlineto{\pgfqpoint{2.139175in}{0.619286in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{0.939380in}}%
\pgfpathlineto{\pgfqpoint{2.143458in}{0.887895in}}%
\pgfpathlineto{\pgfqpoint{2.145600in}{1.363710in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{2.152024in}{0.917680in}}%
\pgfpathlineto{\pgfqpoint{2.154166in}{0.713188in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{2.158448in}{0.829254in}}%
\pgfpathlineto{\pgfqpoint{2.160590in}{0.868684in}}%
\pgfpathlineto{\pgfqpoint{2.162731in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{2.164873in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{2.167014in}{0.747253in}}%
\pgfpathlineto{\pgfqpoint{2.169156in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{2.171297in}{0.767574in}}%
\pgfpathlineto{\pgfqpoint{2.175580in}{0.506789in}}%
\pgfpathlineto{\pgfqpoint{2.177722in}{0.703152in}}%
\pgfpathlineto{\pgfqpoint{2.179863in}{1.145550in}}%
\pgfpathlineto{\pgfqpoint{2.182005in}{0.715993in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{1.084713in}}%
\pgfpathlineto{\pgfqpoint{2.188429in}{1.082178in}}%
\pgfpathlineto{\pgfqpoint{2.192712in}{0.703616in}}%
\pgfpathlineto{\pgfqpoint{2.194854in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{2.196995in}{0.602453in}}%
\pgfpathlineto{\pgfqpoint{2.199137in}{0.776142in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{2.203419in}{0.809928in}}%
\pgfpathlineto{\pgfqpoint{2.207702in}{0.522250in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{0.804154in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.579717in}}%
\pgfpathlineto{\pgfqpoint{2.214127in}{0.570757in}}%
\pgfpathlineto{\pgfqpoint{2.216268in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{0.569615in}}%
\pgfpathlineto{\pgfqpoint{2.220551in}{0.678428in}}%
\pgfpathlineto{\pgfqpoint{2.222693in}{0.710788in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{0.598595in}}%
\pgfpathlineto{\pgfqpoint{2.231259in}{0.433842in}}%
\pgfpathlineto{\pgfqpoint{2.233400in}{0.552503in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{0.458294in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{0.466008in}}%
\pgfpathlineto{\pgfqpoint{2.239825in}{0.480775in}}%
\pgfpathlineto{\pgfqpoint{2.241966in}{0.401548in}}%
\pgfpathlineto{\pgfqpoint{2.244107in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.246249in}{0.461008in}}%
\pgfpathlineto{\pgfqpoint{2.248390in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{0.648363in}}%
\pgfpathlineto{\pgfqpoint{2.254815in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{2.256956in}{0.696879in}}%
\pgfpathlineto{\pgfqpoint{2.259098in}{0.697088in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{0.651576in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.731764in}}%
\pgfpathlineto{\pgfqpoint{2.265522in}{0.714498in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{0.525808in}}%
\pgfpathlineto{\pgfqpoint{2.269805in}{0.565981in}}%
\pgfpathlineto{\pgfqpoint{2.271947in}{0.563898in}}%
\pgfpathlineto{\pgfqpoint{2.274088in}{0.474757in}}%
\pgfpathlineto{\pgfqpoint{2.276230in}{0.743924in}}%
\pgfpathlineto{\pgfqpoint{2.278371in}{0.651945in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{0.473864in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{0.685883in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{0.465576in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{1.087438in}}%
\pgfpathlineto{\pgfqpoint{2.293361in}{0.689426in}}%
\pgfpathlineto{\pgfqpoint{2.295503in}{0.513774in}}%
\pgfpathlineto{\pgfqpoint{2.297644in}{0.787930in}}%
\pgfpathlineto{\pgfqpoint{2.299786in}{0.628073in}}%
\pgfpathlineto{\pgfqpoint{2.301927in}{1.129184in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{0.813146in}}%
\pgfpathlineto{\pgfqpoint{2.306210in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{0.691508in}}%
\pgfpathlineto{\pgfqpoint{2.310493in}{1.164431in}}%
\pgfpathlineto{\pgfqpoint{2.312635in}{1.210634in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{0.733975in}}%
\pgfpathlineto{\pgfqpoint{2.316918in}{0.579570in}}%
\pgfpathlineto{\pgfqpoint{2.321201in}{1.695197in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{2.327625in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{2.331908in}{1.392647in}}%
\pgfpathlineto{\pgfqpoint{2.334049in}{1.324494in}}%
\pgfpathlineto{\pgfqpoint{2.336191in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{2.338332in}{1.581914in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.194934in}}%
\pgfpathlineto{\pgfqpoint{2.344757in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{2.346898in}{1.044197in}}%
\pgfpathlineto{\pgfqpoint{2.349040in}{1.558222in}}%
\pgfpathlineto{\pgfqpoint{2.351181in}{1.736165in}}%
\pgfpathlineto{\pgfqpoint{2.353323in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{2.355464in}{1.046402in}}%
\pgfpathlineto{\pgfqpoint{2.359747in}{1.837529in}}%
\pgfpathlineto{\pgfqpoint{2.361889in}{1.106686in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{1.245442in}}%
\pgfpathlineto{\pgfqpoint{2.366172in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{2.368313in}{0.752315in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.393450in}}%
\pgfpathlineto{\pgfqpoint{2.372596in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{2.374737in}{1.669796in}}%
\pgfpathlineto{\pgfqpoint{2.376879in}{1.405602in}}%
\pgfpathlineto{\pgfqpoint{2.379020in}{1.531859in}}%
\pgfpathlineto{\pgfqpoint{2.381162in}{1.473066in}}%
\pgfpathlineto{\pgfqpoint{2.383303in}{1.566350in}}%
\pgfpathlineto{\pgfqpoint{2.385445in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{2.387586in}{1.513314in}}%
\pgfpathlineto{\pgfqpoint{2.389728in}{1.087686in}}%
\pgfpathlineto{\pgfqpoint{2.391869in}{1.184447in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{1.007484in}}%
\pgfpathlineto{\pgfqpoint{2.396152in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{0.490559in}}%
\pgfpathlineto{\pgfqpoint{2.400435in}{1.228546in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.294731in}}%
\pgfpathlineto{\pgfqpoint{2.404718in}{1.047899in}}%
\pgfpathlineto{\pgfqpoint{2.406860in}{1.113657in}}%
\pgfpathlineto{\pgfqpoint{2.409001in}{1.596718in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{1.615037in}}%
\pgfpathlineto{\pgfqpoint{2.413284in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{2.419708in}{1.897274in}}%
\pgfpathlineto{\pgfqpoint{2.421850in}{1.285927in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{2.428274in}{1.865884in}}%
\pgfpathlineto{\pgfqpoint{2.430416in}{1.997046in}}%
\pgfpathlineto{\pgfqpoint{2.432557in}{1.099225in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.152239in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{1.242988in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.667685in}}%
\pgfpathlineto{\pgfqpoint{2.441123in}{1.338418in}}%
\pgfpathlineto{\pgfqpoint{2.445406in}{1.921418in}}%
\pgfpathlineto{\pgfqpoint{2.447548in}{1.605972in}}%
\pgfpathlineto{\pgfqpoint{2.449689in}{1.605779in}}%
\pgfpathlineto{\pgfqpoint{2.451831in}{1.482297in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{2.456114in}{0.947658in}}%
\pgfpathlineto{\pgfqpoint{2.458255in}{0.785565in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{0.764425in}}%
\pgfpathlineto{\pgfqpoint{2.462538in}{1.053642in}}%
\pgfpathlineto{\pgfqpoint{2.464679in}{0.731277in}}%
\pgfpathlineto{\pgfqpoint{2.466821in}{0.795519in}}%
\pgfpathlineto{\pgfqpoint{2.473245in}{1.881010in}}%
\pgfpathlineto{\pgfqpoint{2.477528in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{2.479670in}{0.625248in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{0.882498in}}%
\pgfpathlineto{\pgfqpoint{2.483953in}{0.616821in}}%
\pgfpathlineto{\pgfqpoint{2.488236in}{1.411349in}}%
\pgfpathlineto{\pgfqpoint{2.490377in}{0.859071in}}%
\pgfpathlineto{\pgfqpoint{2.492519in}{0.895653in}}%
\pgfpathlineto{\pgfqpoint{2.496802in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{1.836784in}}%
\pgfpathlineto{\pgfqpoint{2.505368in}{1.068939in}}%
\pgfpathlineto{\pgfqpoint{2.511792in}{1.860281in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{0.807207in}}%
\pgfpathlineto{\pgfqpoint{2.518216in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{2.522499in}{1.709855in}}%
\pgfpathlineto{\pgfqpoint{2.524641in}{1.785285in}}%
\pgfpathlineto{\pgfqpoint{2.526782in}{1.955548in}}%
\pgfpathlineto{\pgfqpoint{2.528924in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{1.049719in}}%
\pgfpathlineto{\pgfqpoint{2.533207in}{1.267574in}}%
\pgfpathlineto{\pgfqpoint{2.535348in}{1.022668in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.830543in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{1.576861in}}%
\pgfpathlineto{\pgfqpoint{2.543914in}{1.481693in}}%
\pgfpathlineto{\pgfqpoint{2.546056in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{1.051588in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{0.918914in}}%
\pgfpathlineto{\pgfqpoint{2.552480in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{2.554621in}{1.371324in}}%
\pgfpathlineto{\pgfqpoint{2.556763in}{0.948954in}}%
\pgfpathlineto{\pgfqpoint{2.558904in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{2.561046in}{0.817395in}}%
\pgfpathlineto{\pgfqpoint{2.563187in}{0.768579in}}%
\pgfpathlineto{\pgfqpoint{2.565329in}{0.969907in}}%
\pgfpathlineto{\pgfqpoint{2.567470in}{1.329478in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{0.678830in}}%
\pgfpathlineto{\pgfqpoint{2.576036in}{1.006688in}}%
\pgfpathlineto{\pgfqpoint{2.578178in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{2.580319in}{0.766882in}}%
\pgfpathlineto{\pgfqpoint{2.582461in}{0.778396in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.819353in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{1.431730in}}%
\pgfpathlineto{\pgfqpoint{2.591027in}{0.700890in}}%
\pgfpathlineto{\pgfqpoint{2.593168in}{0.710575in}}%
\pgfpathlineto{\pgfqpoint{2.595309in}{0.831997in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.822688in}}%
\pgfpathlineto{\pgfqpoint{2.599592in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{2.603875in}{0.712783in}}%
\pgfpathlineto{\pgfqpoint{2.606017in}{1.370752in}}%
\pgfpathlineto{\pgfqpoint{2.608158in}{1.261648in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.827162in}}%
\pgfpathlineto{\pgfqpoint{2.614583in}{1.700764in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{1.611086in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{2.623149in}{1.264397in}}%
\pgfpathlineto{\pgfqpoint{2.625290in}{1.095546in}}%
\pgfpathlineto{\pgfqpoint{2.627432in}{1.436884in}}%
\pgfpathlineto{\pgfqpoint{2.629573in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{1.072293in}}%
\pgfpathlineto{\pgfqpoint{2.635998in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{2.638139in}{1.047697in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{2.644563in}{0.759952in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.893042in}}%
\pgfpathlineto{\pgfqpoint{2.648846in}{1.473505in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{1.007695in}}%
\pgfpathlineto{\pgfqpoint{2.653129in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.861211in}}%
\pgfpathlineto{\pgfqpoint{2.657412in}{0.872843in}}%
\pgfpathlineto{\pgfqpoint{2.663837in}{1.787598in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{1.110116in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{0.935177in}}%
\pgfpathlineto{\pgfqpoint{2.670261in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{2.672403in}{0.855395in}}%
\pgfpathlineto{\pgfqpoint{2.674544in}{0.787337in}}%
\pgfpathlineto{\pgfqpoint{2.676686in}{0.594056in}}%
\pgfpathlineto{\pgfqpoint{2.678827in}{0.760139in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{0.833696in}}%
\pgfpathlineto{\pgfqpoint{2.683110in}{0.571401in}}%
\pgfpathlineto{\pgfqpoint{2.685251in}{0.818465in}}%
\pgfpathlineto{\pgfqpoint{2.687393in}{1.417843in}}%
\pgfpathlineto{\pgfqpoint{2.689534in}{1.031415in}}%
\pgfpathlineto{\pgfqpoint{2.691676in}{0.897109in}}%
\pgfpathlineto{\pgfqpoint{2.695959in}{1.164636in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{0.759411in}}%
\pgfpathlineto{\pgfqpoint{2.700242in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{2.708808in}{1.759474in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{1.354695in}}%
\pgfpathlineto{\pgfqpoint{2.713091in}{1.240891in}}%
\pgfpathlineto{\pgfqpoint{2.717374in}{0.705126in}}%
\pgfpathlineto{\pgfqpoint{2.719515in}{1.300677in}}%
\pgfpathlineto{\pgfqpoint{2.721657in}{0.964869in}}%
\pgfpathlineto{\pgfqpoint{2.723798in}{0.864666in}}%
\pgfpathlineto{\pgfqpoint{2.725939in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{2.728081in}{1.290807in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{0.948145in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{1.504539in}}%
\pgfpathlineto{\pgfqpoint{2.734505in}{1.071219in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{0.718331in}}%
\pgfpathlineto{\pgfqpoint{2.743071in}{1.660825in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{0.801530in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{1.421578in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.851747in}}%
\pgfpathlineto{\pgfqpoint{2.753779in}{1.265357in}}%
\pgfpathlineto{\pgfqpoint{2.755920in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{2.758062in}{1.062933in}}%
\pgfpathlineto{\pgfqpoint{2.760203in}{1.513823in}}%
\pgfpathlineto{\pgfqpoint{2.762345in}{0.892442in}}%
\pgfpathlineto{\pgfqpoint{2.766628in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{2.768769in}{0.661141in}}%
\pgfpathlineto{\pgfqpoint{2.770910in}{0.588769in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{2.775193in}{1.181666in}}%
\pgfpathlineto{\pgfqpoint{2.779476in}{0.860990in}}%
\pgfpathlineto{\pgfqpoint{2.781618in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{2.783759in}{0.854821in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{0.690158in}}%
\pgfpathlineto{\pgfqpoint{2.790184in}{1.305207in}}%
\pgfpathlineto{\pgfqpoint{2.792325in}{1.561971in}}%
\pgfpathlineto{\pgfqpoint{2.794467in}{1.327899in}}%
\pgfpathlineto{\pgfqpoint{2.796608in}{0.893005in}}%
\pgfpathlineto{\pgfqpoint{2.798750in}{0.853029in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{0.964956in}}%
\pgfpathlineto{\pgfqpoint{2.805174in}{0.513918in}}%
\pgfpathlineto{\pgfqpoint{2.807316in}{0.407043in}}%
\pgfpathlineto{\pgfqpoint{2.811599in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{2.813740in}{0.511827in}}%
\pgfpathlineto{\pgfqpoint{2.815881in}{0.660080in}}%
\pgfpathlineto{\pgfqpoint{2.818023in}{0.610677in}}%
\pgfpathlineto{\pgfqpoint{2.820164in}{0.453995in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{0.409810in}}%
\pgfpathlineto{\pgfqpoint{2.824447in}{0.430849in}}%
\pgfpathlineto{\pgfqpoint{2.828730in}{0.691702in}}%
\pgfpathlineto{\pgfqpoint{2.830872in}{0.492917in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.753559in}}%
\pgfpathlineto{\pgfqpoint{2.837296in}{0.531002in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.520914in}}%
\pgfpathlineto{\pgfqpoint{2.843721in}{0.768376in}}%
\pgfpathlineto{\pgfqpoint{2.845862in}{0.732697in}}%
\pgfpathlineto{\pgfqpoint{2.850145in}{0.615168in}}%
\pgfpathlineto{\pgfqpoint{2.852287in}{0.633386in}}%
\pgfpathlineto{\pgfqpoint{2.854428in}{0.541758in}}%
\pgfpathlineto{\pgfqpoint{2.856569in}{0.551775in}}%
\pgfpathlineto{\pgfqpoint{2.858711in}{0.567914in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{0.433308in}}%
\pgfpathlineto{\pgfqpoint{2.862994in}{0.574477in}}%
\pgfpathlineto{\pgfqpoint{2.865135in}{0.579292in}}%
\pgfpathlineto{\pgfqpoint{2.867277in}{0.548316in}}%
\pgfpathlineto{\pgfqpoint{2.871560in}{0.757254in}}%
\pgfpathlineto{\pgfqpoint{2.873701in}{0.658470in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{2.880126in}{0.537691in}}%
\pgfpathlineto{\pgfqpoint{2.882267in}{0.800627in}}%
\pgfpathlineto{\pgfqpoint{2.884409in}{0.830555in}}%
\pgfpathlineto{\pgfqpoint{2.886550in}{0.751821in}}%
\pgfpathlineto{\pgfqpoint{2.888692in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{0.750231in}}%
\pgfpathlineto{\pgfqpoint{2.895116in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{0.862436in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{0.584938in}}%
\pgfpathlineto{\pgfqpoint{2.901540in}{0.595716in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{0.726258in}}%
\pgfpathlineto{\pgfqpoint{2.905823in}{0.620688in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{0.579974in}}%
\pgfpathlineto{\pgfqpoint{2.910106in}{0.471718in}}%
\pgfpathlineto{\pgfqpoint{2.914389in}{0.836431in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.017497in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.760651in}}%
\pgfpathlineto{\pgfqpoint{2.920814in}{0.786948in}}%
\pgfpathlineto{\pgfqpoint{2.925097in}{1.166825in}}%
\pgfpathlineto{\pgfqpoint{2.931521in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{2.935804in}{1.527657in}}%
\pgfpathlineto{\pgfqpoint{2.937946in}{1.691983in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{2.946511in}{0.660319in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{2.950794in}{0.874843in}}%
\pgfpathlineto{\pgfqpoint{2.952936in}{1.463217in}}%
\pgfpathlineto{\pgfqpoint{2.955077in}{0.954271in}}%
\pgfpathlineto{\pgfqpoint{2.957219in}{0.742210in}}%
\pgfpathlineto{\pgfqpoint{2.959360in}{0.651105in}}%
\pgfpathlineto{\pgfqpoint{2.961502in}{0.848514in}}%
\pgfpathlineto{\pgfqpoint{2.963643in}{1.448299in}}%
\pgfpathlineto{\pgfqpoint{2.967926in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{2.974351in}{1.598861in}}%
\pgfpathlineto{\pgfqpoint{2.976492in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{2.980775in}{0.699469in}}%
\pgfpathlineto{\pgfqpoint{2.982917in}{0.732911in}}%
\pgfpathlineto{\pgfqpoint{2.985058in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{2.987200in}{0.887775in}}%
\pgfpathlineto{\pgfqpoint{2.989341in}{1.470530in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{2.993624in}{0.987572in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{0.746476in}}%
\pgfpathlineto{\pgfqpoint{2.997907in}{0.838558in}}%
\pgfpathlineto{\pgfqpoint{3.000048in}{1.349523in}}%
\pgfpathlineto{\pgfqpoint{3.002190in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.004331in}{1.222081in}}%
\pgfpathlineto{\pgfqpoint{3.006473in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{3.008614in}{1.459464in}}%
\pgfpathlineto{\pgfqpoint{3.012897in}{1.955111in}}%
\pgfpathlineto{\pgfqpoint{3.015039in}{1.220771in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{0.891465in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{0.911951in}}%
\pgfpathlineto{\pgfqpoint{3.021463in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{3.023605in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{3.025746in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{3.027888in}{0.815083in}}%
\pgfpathlineto{\pgfqpoint{3.030029in}{1.245300in}}%
\pgfpathlineto{\pgfqpoint{3.038595in}{0.795114in}}%
\pgfpathlineto{\pgfqpoint{3.040736in}{1.417919in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{1.538173in}}%
\pgfpathlineto{\pgfqpoint{3.045019in}{0.903118in}}%
\pgfpathlineto{\pgfqpoint{3.047161in}{1.452204in}}%
\pgfpathlineto{\pgfqpoint{3.051444in}{1.001761in}}%
\pgfpathlineto{\pgfqpoint{3.053585in}{1.015903in}}%
\pgfpathlineto{\pgfqpoint{3.055727in}{0.830171in}}%
\pgfpathlineto{\pgfqpoint{3.057868in}{0.833573in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{0.858969in}}%
\pgfpathlineto{\pgfqpoint{3.062151in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{1.321893in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{0.620482in}}%
\pgfpathlineto{\pgfqpoint{3.070717in}{0.773829in}}%
\pgfpathlineto{\pgfqpoint{3.072859in}{0.689398in}}%
\pgfpathlineto{\pgfqpoint{3.077141in}{1.637998in}}%
\pgfpathlineto{\pgfqpoint{3.081424in}{2.003703in}}%
\pgfpathlineto{\pgfqpoint{3.083566in}{1.228814in}}%
\pgfpathlineto{\pgfqpoint{3.089990in}{0.662743in}}%
\pgfpathlineto{\pgfqpoint{3.092132in}{0.679987in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{1.726714in}}%
\pgfpathlineto{\pgfqpoint{3.098556in}{1.895706in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{1.663601in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{1.892280in}}%
\pgfpathlineto{\pgfqpoint{3.107122in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{3.109264in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{1.838213in}}%
\pgfpathlineto{\pgfqpoint{3.117830in}{1.207059in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{1.092703in}}%
\pgfpathlineto{\pgfqpoint{3.122112in}{1.585133in}}%
\pgfpathlineto{\pgfqpoint{3.124254in}{0.959904in}}%
\pgfpathlineto{\pgfqpoint{3.126395in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{3.128537in}{1.342921in}}%
\pgfpathlineto{\pgfqpoint{3.130678in}{1.581805in}}%
\pgfpathlineto{\pgfqpoint{3.134961in}{0.903303in}}%
\pgfpathlineto{\pgfqpoint{3.137103in}{0.905878in}}%
\pgfpathlineto{\pgfqpoint{3.139244in}{0.639132in}}%
\pgfpathlineto{\pgfqpoint{3.141386in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{3.143527in}{0.816024in}}%
\pgfpathlineto{\pgfqpoint{3.147810in}{1.768608in}}%
\pgfpathlineto{\pgfqpoint{3.149952in}{1.126930in}}%
\pgfpathlineto{\pgfqpoint{3.152093in}{0.943268in}}%
\pgfpathlineto{\pgfqpoint{3.154235in}{1.380955in}}%
\pgfpathlineto{\pgfqpoint{3.156376in}{1.113669in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{1.340233in}}%
\pgfpathlineto{\pgfqpoint{3.162800in}{0.698332in}}%
\pgfpathlineto{\pgfqpoint{3.164942in}{0.945157in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.502861in}}%
\pgfpathlineto{\pgfqpoint{3.169225in}{1.008710in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{1.538449in}}%
\pgfpathlineto{\pgfqpoint{3.173508in}{1.754426in}}%
\pgfpathlineto{\pgfqpoint{3.175649in}{1.836835in}}%
\pgfpathlineto{\pgfqpoint{3.177791in}{1.416855in}}%
\pgfpathlineto{\pgfqpoint{3.179932in}{1.362769in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.375532in}}%
\pgfpathlineto{\pgfqpoint{3.184215in}{1.251056in}}%
\pgfpathlineto{\pgfqpoint{3.186357in}{1.293086in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{3.190640in}{0.851063in}}%
\pgfpathlineto{\pgfqpoint{3.192781in}{0.635764in}}%
\pgfpathlineto{\pgfqpoint{3.194923in}{0.816898in}}%
\pgfpathlineto{\pgfqpoint{3.197064in}{0.733535in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{1.743313in}}%
\pgfpathlineto{\pgfqpoint{3.203489in}{1.933810in}}%
\pgfpathlineto{\pgfqpoint{3.205630in}{1.237250in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{0.947315in}}%
\pgfpathlineto{\pgfqpoint{3.209913in}{0.939915in}}%
\pgfpathlineto{\pgfqpoint{3.212054in}{1.499915in}}%
\pgfpathlineto{\pgfqpoint{3.214196in}{1.621614in}}%
\pgfpathlineto{\pgfqpoint{3.216337in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{3.218479in}{1.015179in}}%
\pgfpathlineto{\pgfqpoint{3.220620in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{3.222762in}{0.665283in}}%
\pgfpathlineto{\pgfqpoint{3.224903in}{0.761931in}}%
\pgfpathlineto{\pgfqpoint{3.227045in}{1.114635in}}%
\pgfpathlineto{\pgfqpoint{3.229186in}{1.275416in}}%
\pgfpathlineto{\pgfqpoint{3.231328in}{1.601420in}}%
\pgfpathlineto{\pgfqpoint{3.233469in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{3.235611in}{1.521965in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{1.387830in}}%
\pgfpathlineto{\pgfqpoint{3.242035in}{0.962682in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{0.814841in}}%
\pgfpathlineto{\pgfqpoint{3.248460in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{3.250601in}{1.342463in}}%
\pgfpathlineto{\pgfqpoint{3.252742in}{1.721648in}}%
\pgfpathlineto{\pgfqpoint{3.254884in}{1.182029in}}%
\pgfpathlineto{\pgfqpoint{3.257025in}{1.634350in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{1.455644in}}%
\pgfpathlineto{\pgfqpoint{3.261308in}{0.890679in}}%
\pgfpathlineto{\pgfqpoint{3.263450in}{1.405071in}}%
\pgfpathlineto{\pgfqpoint{3.265591in}{0.904004in}}%
\pgfpathlineto{\pgfqpoint{3.267733in}{0.870369in}}%
\pgfpathlineto{\pgfqpoint{3.269874in}{0.633644in}}%
\pgfpathlineto{\pgfqpoint{3.272016in}{0.620062in}}%
\pgfpathlineto{\pgfqpoint{3.274157in}{1.137306in}}%
\pgfpathlineto{\pgfqpoint{3.276299in}{0.912068in}}%
\pgfpathlineto{\pgfqpoint{3.280582in}{1.316802in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{0.840380in}}%
\pgfpathlineto{\pgfqpoint{3.284865in}{1.443682in}}%
\pgfpathlineto{\pgfqpoint{3.287006in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{3.291289in}{1.482446in}}%
\pgfpathlineto{\pgfqpoint{3.293431in}{0.878645in}}%
\pgfpathlineto{\pgfqpoint{3.295572in}{1.014765in}}%
\pgfpathlineto{\pgfqpoint{3.297713in}{0.678735in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{0.676582in}}%
\pgfpathlineto{\pgfqpoint{3.301996in}{0.664113in}}%
\pgfpathlineto{\pgfqpoint{3.304138in}{0.490633in}}%
\pgfpathlineto{\pgfqpoint{3.306279in}{1.064394in}}%
\pgfpathlineto{\pgfqpoint{3.308421in}{1.096946in}}%
\pgfpathlineto{\pgfqpoint{3.310562in}{0.845182in}}%
\pgfpathlineto{\pgfqpoint{3.312704in}{1.446408in}}%
\pgfpathlineto{\pgfqpoint{3.314845in}{1.169836in}}%
\pgfpathlineto{\pgfqpoint{3.316987in}{1.149738in}}%
\pgfpathlineto{\pgfqpoint{3.319128in}{1.616609in}}%
\pgfpathlineto{\pgfqpoint{3.321270in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{3.323411in}{1.305338in}}%
\pgfpathlineto{\pgfqpoint{3.325553in}{1.701571in}}%
\pgfpathlineto{\pgfqpoint{3.327694in}{1.010714in}}%
\pgfpathlineto{\pgfqpoint{3.329836in}{0.947181in}}%
\pgfpathlineto{\pgfqpoint{3.334119in}{1.736411in}}%
\pgfpathlineto{\pgfqpoint{3.336260in}{1.504615in}}%
\pgfpathlineto{\pgfqpoint{3.340543in}{1.967523in}}%
\pgfpathlineto{\pgfqpoint{3.344826in}{2.090097in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.343973in}}%
\pgfpathlineto{\pgfqpoint{3.351250in}{1.922978in}}%
\pgfpathlineto{\pgfqpoint{3.353392in}{1.143346in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{0.831549in}}%
\pgfpathlineto{\pgfqpoint{3.357675in}{1.027257in}}%
\pgfpathlineto{\pgfqpoint{3.359816in}{1.548792in}}%
\pgfpathlineto{\pgfqpoint{3.361958in}{0.919784in}}%
\pgfpathlineto{\pgfqpoint{3.364099in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{3.366241in}{1.404769in}}%
\pgfpathlineto{\pgfqpoint{3.368382in}{1.112359in}}%
\pgfpathlineto{\pgfqpoint{3.372665in}{0.862516in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{0.596168in}}%
\pgfpathlineto{\pgfqpoint{3.379090in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{3.381231in}{1.500986in}}%
\pgfpathlineto{\pgfqpoint{3.383372in}{1.364377in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{0.885654in}}%
\pgfpathlineto{\pgfqpoint{3.387655in}{1.130330in}}%
\pgfpathlineto{\pgfqpoint{3.389797in}{0.732094in}}%
\pgfpathlineto{\pgfqpoint{3.394080in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{3.396221in}{0.762274in}}%
\pgfpathlineto{\pgfqpoint{3.400504in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{3.402646in}{0.682461in}}%
\pgfpathlineto{\pgfqpoint{3.404787in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{3.406929in}{0.636680in}}%
\pgfpathlineto{\pgfqpoint{3.409070in}{0.864698in}}%
\pgfpathlineto{\pgfqpoint{3.413353in}{0.773410in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{1.087697in}}%
\pgfpathlineto{\pgfqpoint{3.419778in}{0.701002in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{1.207919in}}%
\pgfpathlineto{\pgfqpoint{3.424061in}{0.767542in}}%
\pgfpathlineto{\pgfqpoint{3.426202in}{0.767071in}}%
\pgfpathlineto{\pgfqpoint{3.430485in}{0.578640in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{0.449333in}}%
\pgfpathlineto{\pgfqpoint{3.436909in}{0.901721in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.845490in}}%
\pgfpathlineto{\pgfqpoint{3.443334in}{0.541621in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{0.994363in}}%
\pgfpathlineto{\pgfqpoint{3.447617in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{3.449758in}{0.626475in}}%
\pgfpathlineto{\pgfqpoint{3.451900in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{3.456183in}{0.457107in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{0.410083in}}%
\pgfpathlineto{\pgfqpoint{3.462607in}{0.663711in}}%
\pgfpathlineto{\pgfqpoint{3.464749in}{0.737937in}}%
\pgfpathlineto{\pgfqpoint{3.466890in}{0.929689in}}%
\pgfpathlineto{\pgfqpoint{3.469032in}{0.812016in}}%
\pgfpathlineto{\pgfqpoint{3.471173in}{0.824480in}}%
\pgfpathlineto{\pgfqpoint{3.475456in}{0.492693in}}%
\pgfpathlineto{\pgfqpoint{3.477597in}{0.684336in}}%
\pgfpathlineto{\pgfqpoint{3.479739in}{0.622656in}}%
\pgfpathlineto{\pgfqpoint{3.481880in}{0.857318in}}%
\pgfpathlineto{\pgfqpoint{3.484022in}{0.730182in}}%
\pgfpathlineto{\pgfqpoint{3.486163in}{0.818449in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{0.757469in}}%
\pgfpathlineto{\pgfqpoint{3.490446in}{0.602112in}}%
\pgfpathlineto{\pgfqpoint{3.492588in}{0.559632in}}%
\pgfpathlineto{\pgfqpoint{3.494729in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{3.499012in}{0.539359in}}%
\pgfpathlineto{\pgfqpoint{3.501154in}{0.561679in}}%
\pgfpathlineto{\pgfqpoint{3.503295in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{3.505437in}{0.572915in}}%
\pgfpathlineto{\pgfqpoint{3.507578in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{3.509720in}{0.514796in}}%
\pgfpathlineto{\pgfqpoint{3.514002in}{0.719559in}}%
\pgfpathlineto{\pgfqpoint{3.516144in}{0.662684in}}%
\pgfpathlineto{\pgfqpoint{3.518285in}{0.500900in}}%
\pgfpathlineto{\pgfqpoint{3.520427in}{0.598016in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{0.458731in}}%
\pgfpathlineto{\pgfqpoint{3.526851in}{0.797613in}}%
\pgfpathlineto{\pgfqpoint{3.528993in}{0.565460in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{0.619613in}}%
\pgfpathlineto{\pgfqpoint{3.533276in}{0.491014in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{0.570620in}}%
\pgfpathlineto{\pgfqpoint{3.537559in}{0.467151in}}%
\pgfpathlineto{\pgfqpoint{3.539700in}{0.751469in}}%
\pgfpathlineto{\pgfqpoint{3.543983in}{0.728058in}}%
\pgfpathlineto{\pgfqpoint{3.548266in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{0.496515in}}%
\pgfpathlineto{\pgfqpoint{3.552549in}{0.618242in}}%
\pgfpathlineto{\pgfqpoint{3.554691in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{3.561115in}{0.501787in}}%
\pgfpathlineto{\pgfqpoint{3.563256in}{0.700538in}}%
\pgfpathlineto{\pgfqpoint{3.565398in}{1.031830in}}%
\pgfpathlineto{\pgfqpoint{3.569681in}{0.890903in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{3.576105in}{0.452715in}}%
\pgfpathlineto{\pgfqpoint{3.578247in}{0.732203in}}%
\pgfpathlineto{\pgfqpoint{3.580388in}{0.612329in}}%
\pgfpathlineto{\pgfqpoint{3.582530in}{0.609424in}}%
\pgfpathlineto{\pgfqpoint{3.584671in}{1.143959in}}%
\pgfpathlineto{\pgfqpoint{3.586813in}{1.061800in}}%
\pgfpathlineto{\pgfqpoint{3.588954in}{1.418738in}}%
\pgfpathlineto{\pgfqpoint{3.591096in}{1.430231in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.002875in}}%
\pgfpathlineto{\pgfqpoint{3.597520in}{1.115807in}}%
\pgfpathlineto{\pgfqpoint{3.599662in}{0.795165in}}%
\pgfpathlineto{\pgfqpoint{3.601803in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{3.603944in}{1.220091in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{0.671898in}}%
\pgfpathlineto{\pgfqpoint{3.612510in}{0.440555in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{0.645695in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{0.728770in}}%
\pgfpathlineto{\pgfqpoint{3.621076in}{0.608588in}}%
\pgfpathlineto{\pgfqpoint{3.623218in}{0.474739in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{0.474238in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{3.629642in}{0.629173in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{0.944681in}}%
\pgfpathlineto{\pgfqpoint{3.636067in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{3.640350in}{0.770244in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{0.585860in}}%
\pgfpathlineto{\pgfqpoint{3.644632in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{3.646774in}{0.441579in}}%
\pgfpathlineto{\pgfqpoint{3.648915in}{0.691794in}}%
\pgfpathlineto{\pgfqpoint{3.651057in}{0.694545in}}%
\pgfpathlineto{\pgfqpoint{3.653198in}{0.847391in}}%
\pgfpathlineto{\pgfqpoint{3.655340in}{1.160536in}}%
\pgfpathlineto{\pgfqpoint{3.657481in}{0.792514in}}%
\pgfpathlineto{\pgfqpoint{3.659623in}{0.619006in}}%
\pgfpathlineto{\pgfqpoint{3.661764in}{0.692199in}}%
\pgfpathlineto{\pgfqpoint{3.663906in}{0.548241in}}%
\pgfpathlineto{\pgfqpoint{3.666047in}{0.701756in}}%
\pgfpathlineto{\pgfqpoint{3.668189in}{0.745633in}}%
\pgfpathlineto{\pgfqpoint{3.670330in}{1.389620in}}%
\pgfpathlineto{\pgfqpoint{3.674613in}{0.819568in}}%
\pgfpathlineto{\pgfqpoint{3.676755in}{0.851922in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{1.399173in}}%
\pgfpathlineto{\pgfqpoint{3.685321in}{0.688181in}}%
\pgfpathlineto{\pgfqpoint{3.687462in}{0.939797in}}%
\pgfpathlineto{\pgfqpoint{3.689603in}{0.700749in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{1.363824in}}%
\pgfpathlineto{\pgfqpoint{3.693886in}{1.634474in}}%
\pgfpathlineto{\pgfqpoint{3.696028in}{1.117627in}}%
\pgfpathlineto{\pgfqpoint{3.700311in}{1.851048in}}%
\pgfpathlineto{\pgfqpoint{3.702452in}{1.915128in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{3.708877in}{0.578011in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{1.164172in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{1.628983in}}%
\pgfpathlineto{\pgfqpoint{3.717443in}{1.015826in}}%
\pgfpathlineto{\pgfqpoint{3.721726in}{0.592057in}}%
\pgfpathlineto{\pgfqpoint{3.723867in}{0.599283in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{3.730292in}{0.815391in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{3.734574in}{0.715011in}}%
\pgfpathlineto{\pgfqpoint{3.736716in}{0.752321in}}%
\pgfpathlineto{\pgfqpoint{3.738857in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{3.743140in}{0.805719in}}%
\pgfpathlineto{\pgfqpoint{3.745282in}{0.569308in}}%
\pgfpathlineto{\pgfqpoint{3.749565in}{1.318020in}}%
\pgfpathlineto{\pgfqpoint{3.751706in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{1.007555in}}%
\pgfpathlineto{\pgfqpoint{3.755989in}{1.018808in}}%
\pgfpathlineto{\pgfqpoint{3.758131in}{0.692048in}}%
\pgfpathlineto{\pgfqpoint{3.760272in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{3.762414in}{0.701718in}}%
\pgfpathlineto{\pgfqpoint{3.764555in}{0.757215in}}%
\pgfpathlineto{\pgfqpoint{3.766697in}{0.750293in}}%
\pgfpathlineto{\pgfqpoint{3.768838in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{1.350607in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{1.136962in}}%
\pgfpathlineto{\pgfqpoint{3.775263in}{1.339262in}}%
\pgfpathlineto{\pgfqpoint{3.777404in}{1.719920in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.206771in}}%
\pgfpathlineto{\pgfqpoint{3.781687in}{1.633925in}}%
\pgfpathlineto{\pgfqpoint{3.783828in}{0.969092in}}%
\pgfpathlineto{\pgfqpoint{3.788111in}{0.514854in}}%
\pgfpathlineto{\pgfqpoint{3.790253in}{0.741961in}}%
\pgfpathlineto{\pgfqpoint{3.794536in}{1.660988in}}%
\pgfpathlineto{\pgfqpoint{3.796677in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{3.798819in}{1.098265in}}%
\pgfpathlineto{\pgfqpoint{3.800960in}{1.384958in}}%
\pgfpathlineto{\pgfqpoint{3.803102in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{3.805243in}{1.017001in}}%
\pgfpathlineto{\pgfqpoint{3.807385in}{0.772055in}}%
\pgfpathlineto{\pgfqpoint{3.809526in}{0.711466in}}%
\pgfpathlineto{\pgfqpoint{3.815951in}{1.259282in}}%
\pgfpathlineto{\pgfqpoint{3.818092in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{3.820233in}{1.005979in}}%
\pgfpathlineto{\pgfqpoint{3.822375in}{1.079883in}}%
\pgfpathlineto{\pgfqpoint{3.826658in}{0.606575in}}%
\pgfpathlineto{\pgfqpoint{3.828799in}{1.167667in}}%
\pgfpathlineto{\pgfqpoint{3.830941in}{1.212267in}}%
\pgfpathlineto{\pgfqpoint{3.833082in}{1.650911in}}%
\pgfpathlineto{\pgfqpoint{3.835224in}{1.409965in}}%
\pgfpathlineto{\pgfqpoint{3.837365in}{0.930267in}}%
\pgfpathlineto{\pgfqpoint{3.839507in}{0.967734in}}%
\pgfpathlineto{\pgfqpoint{3.841648in}{1.097776in}}%
\pgfpathlineto{\pgfqpoint{3.843790in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{3.845931in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{0.898640in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{1.112020in}}%
\pgfpathlineto{\pgfqpoint{3.852356in}{1.083324in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{0.862436in}}%
\pgfpathlineto{\pgfqpoint{3.856639in}{0.861558in}}%
\pgfpathlineto{\pgfqpoint{3.858780in}{1.206325in}}%
\pgfpathlineto{\pgfqpoint{3.860922in}{0.778471in}}%
\pgfpathlineto{\pgfqpoint{3.863063in}{1.315938in}}%
\pgfpathlineto{\pgfqpoint{3.865204in}{1.120352in}}%
\pgfpathlineto{\pgfqpoint{3.867346in}{1.162910in}}%
\pgfpathlineto{\pgfqpoint{3.869487in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{3.871629in}{1.477558in}}%
\pgfpathlineto{\pgfqpoint{3.873770in}{1.459622in}}%
\pgfpathlineto{\pgfqpoint{3.884478in}{0.814622in}}%
\pgfpathlineto{\pgfqpoint{3.886619in}{0.562394in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{0.452271in}}%
\pgfpathlineto{\pgfqpoint{3.890902in}{0.860835in}}%
\pgfpathlineto{\pgfqpoint{3.893044in}{0.743457in}}%
\pgfpathlineto{\pgfqpoint{3.895185in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{3.897327in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{3.899468in}{1.104628in}}%
\pgfpathlineto{\pgfqpoint{3.901610in}{1.129730in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{1.005509in}}%
\pgfpathlineto{\pgfqpoint{3.905893in}{1.231502in}}%
\pgfpathlineto{\pgfqpoint{3.908034in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{3.910175in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{3.912317in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{3.916600in}{0.561815in}}%
\pgfpathlineto{\pgfqpoint{3.920883in}{1.612530in}}%
\pgfpathlineto{\pgfqpoint{3.923024in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{3.925166in}{1.552085in}}%
\pgfpathlineto{\pgfqpoint{3.927307in}{1.336307in}}%
\pgfpathlineto{\pgfqpoint{3.929449in}{0.944989in}}%
\pgfpathlineto{\pgfqpoint{3.931590in}{0.987345in}}%
\pgfpathlineto{\pgfqpoint{3.933732in}{0.723252in}}%
\pgfpathlineto{\pgfqpoint{3.935873in}{1.181981in}}%
\pgfpathlineto{\pgfqpoint{3.938015in}{1.030883in}}%
\pgfpathlineto{\pgfqpoint{3.940156in}{1.550812in}}%
\pgfpathlineto{\pgfqpoint{3.944439in}{0.866721in}}%
\pgfpathlineto{\pgfqpoint{3.946581in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{3.948722in}{1.043998in}}%
\pgfpathlineto{\pgfqpoint{3.950863in}{1.544381in}}%
\pgfpathlineto{\pgfqpoint{3.953005in}{0.893852in}}%
\pgfpathlineto{\pgfqpoint{3.955146in}{1.159914in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.594430in}}%
\pgfpathlineto{\pgfqpoint{3.959429in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{0.805161in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{0.821042in}}%
\pgfpathlineto{\pgfqpoint{3.967995in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{1.673099in}}%
\pgfpathlineto{\pgfqpoint{3.972278in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{0.707096in}}%
\pgfpathlineto{\pgfqpoint{3.978703in}{0.913583in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{1.008124in}}%
\pgfpathlineto{\pgfqpoint{3.982986in}{1.019093in}}%
\pgfpathlineto{\pgfqpoint{3.985127in}{0.987806in}}%
\pgfpathlineto{\pgfqpoint{3.987269in}{1.083090in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{0.779870in}}%
\pgfpathlineto{\pgfqpoint{3.991552in}{0.784902in}}%
\pgfpathlineto{\pgfqpoint{3.993693in}{0.846262in}}%
\pgfpathlineto{\pgfqpoint{3.995834in}{1.185334in}}%
\pgfpathlineto{\pgfqpoint{4.000117in}{0.732950in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{0.465835in}}%
\pgfpathlineto{\pgfqpoint{4.006542in}{1.137752in}}%
\pgfpathlineto{\pgfqpoint{4.008683in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{4.012966in}{0.638419in}}%
\pgfpathlineto{\pgfqpoint{4.015108in}{0.759795in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.671095in}}%
\pgfpathlineto{\pgfqpoint{4.019391in}{0.730127in}}%
\pgfpathlineto{\pgfqpoint{4.021532in}{0.713683in}}%
\pgfpathlineto{\pgfqpoint{4.023674in}{0.845419in}}%
\pgfpathlineto{\pgfqpoint{4.030098in}{0.485625in}}%
\pgfpathlineto{\pgfqpoint{4.032240in}{0.567875in}}%
\pgfpathlineto{\pgfqpoint{4.034381in}{0.746536in}}%
\pgfpathlineto{\pgfqpoint{4.036523in}{0.675983in}}%
\pgfpathlineto{\pgfqpoint{4.038664in}{0.485394in}}%
\pgfpathlineto{\pgfqpoint{4.040805in}{0.726438in}}%
\pgfpathlineto{\pgfqpoint{4.042947in}{0.575927in}}%
\pgfpathlineto{\pgfqpoint{4.045088in}{0.670253in}}%
\pgfpathlineto{\pgfqpoint{4.047230in}{0.695197in}}%
\pgfpathlineto{\pgfqpoint{4.049371in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{4.051513in}{0.713997in}}%
\pgfpathlineto{\pgfqpoint{4.053654in}{0.751810in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{0.724471in}}%
\pgfpathlineto{\pgfqpoint{4.060079in}{0.568391in}}%
\pgfpathlineto{\pgfqpoint{4.062220in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{4.064362in}{0.727750in}}%
\pgfpathlineto{\pgfqpoint{4.066503in}{0.805455in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.774312in}}%
\pgfpathlineto{\pgfqpoint{4.070786in}{0.587812in}}%
\pgfpathlineto{\pgfqpoint{4.075069in}{0.861664in}}%
\pgfpathlineto{\pgfqpoint{4.077211in}{0.697772in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{4.081494in}{0.484763in}}%
\pgfpathlineto{\pgfqpoint{4.083635in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{4.085776in}{0.863683in}}%
\pgfpathlineto{\pgfqpoint{4.090059in}{0.534799in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{0.504162in}}%
\pgfpathlineto{\pgfqpoint{4.094342in}{0.521860in}}%
\pgfpathlineto{\pgfqpoint{4.096484in}{0.597492in}}%
\pgfpathlineto{\pgfqpoint{4.098625in}{0.579618in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{0.626773in}}%
\pgfpathlineto{\pgfqpoint{4.102908in}{0.494490in}}%
\pgfpathlineto{\pgfqpoint{4.105050in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{4.107191in}{0.567099in}}%
\pgfpathlineto{\pgfqpoint{4.109333in}{0.553343in}}%
\pgfpathlineto{\pgfqpoint{4.111474in}{0.568701in}}%
\pgfpathlineto{\pgfqpoint{4.115757in}{0.432020in}}%
\pgfpathlineto{\pgfqpoint{4.117899in}{0.377541in}}%
\pgfpathlineto{\pgfqpoint{4.120040in}{0.425374in}}%
\pgfpathlineto{\pgfqpoint{4.122182in}{0.406341in}}%
\pgfpathlineto{\pgfqpoint{4.124323in}{0.364843in}}%
\pgfpathlineto{\pgfqpoint{4.128606in}{0.539311in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{0.430194in}}%
\pgfpathlineto{\pgfqpoint{4.135030in}{0.550669in}}%
\pgfpathlineto{\pgfqpoint{4.137172in}{0.556238in}}%
\pgfpathlineto{\pgfqpoint{4.139313in}{0.581309in}}%
\pgfpathlineto{\pgfqpoint{4.143596in}{0.516865in}}%
\pgfpathlineto{\pgfqpoint{4.145738in}{0.517211in}}%
\pgfpathlineto{\pgfqpoint{4.147879in}{0.572775in}}%
\pgfpathlineto{\pgfqpoint{4.150021in}{0.534015in}}%
\pgfpathlineto{\pgfqpoint{4.154304in}{0.439783in}}%
\pgfpathlineto{\pgfqpoint{4.156445in}{0.544463in}}%
\pgfpathlineto{\pgfqpoint{4.158587in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{0.618997in}}%
\pgfpathlineto{\pgfqpoint{4.162870in}{0.512654in}}%
\pgfpathlineto{\pgfqpoint{4.165011in}{0.493152in}}%
\pgfpathlineto{\pgfqpoint{4.167153in}{0.639087in}}%
\pgfpathlineto{\pgfqpoint{4.169294in}{0.962120in}}%
\pgfpathlineto{\pgfqpoint{4.173577in}{0.518779in}}%
\pgfpathlineto{\pgfqpoint{4.175718in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{4.177860in}{0.623715in}}%
\pgfpathlineto{\pgfqpoint{4.180001in}{0.810623in}}%
\pgfpathlineto{\pgfqpoint{4.182143in}{0.605195in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{0.639679in}}%
\pgfpathlineto{\pgfqpoint{4.188567in}{0.845678in}}%
\pgfpathlineto{\pgfqpoint{4.192850in}{1.057078in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{0.802732in}}%
\pgfpathlineto{\pgfqpoint{4.197133in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{1.182078in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.006343in}}%
\pgfpathlineto{\pgfqpoint{4.205699in}{1.030509in}}%
\pgfpathlineto{\pgfqpoint{4.207841in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{0.866727in}}%
\pgfpathlineto{\pgfqpoint{4.212124in}{0.734755in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{0.524466in}}%
\pgfpathlineto{\pgfqpoint{4.216406in}{0.444550in}}%
\pgfpathlineto{\pgfqpoint{4.218548in}{0.415877in}}%
\pgfpathlineto{\pgfqpoint{4.220689in}{0.936492in}}%
\pgfpathlineto{\pgfqpoint{4.222831in}{0.687727in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{4.227114in}{0.758357in}}%
\pgfpathlineto{\pgfqpoint{4.229255in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{4.231397in}{0.627043in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{0.696282in}}%
\pgfpathlineto{\pgfqpoint{4.237821in}{0.561569in}}%
\pgfpathlineto{\pgfqpoint{4.242104in}{0.517495in}}%
\pgfpathlineto{\pgfqpoint{4.246387in}{0.813383in}}%
\pgfpathlineto{\pgfqpoint{4.248529in}{0.766593in}}%
\pgfpathlineto{\pgfqpoint{4.252812in}{1.030086in}}%
\pgfpathlineto{\pgfqpoint{4.257095in}{0.685849in}}%
\pgfpathlineto{\pgfqpoint{4.259236in}{0.807523in}}%
\pgfpathlineto{\pgfqpoint{4.261377in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{4.263519in}{0.753526in}}%
\pgfpathlineto{\pgfqpoint{4.265660in}{0.842153in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{4.269943in}{0.721541in}}%
\pgfpathlineto{\pgfqpoint{4.272085in}{0.573559in}}%
\pgfpathlineto{\pgfqpoint{4.274226in}{0.975292in}}%
\pgfpathlineto{\pgfqpoint{4.276368in}{0.775499in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{4.282792in}{1.340027in}}%
\pgfpathlineto{\pgfqpoint{4.284934in}{1.677907in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{0.655007in}}%
\pgfpathlineto{\pgfqpoint{4.293500in}{1.349609in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{0.819714in}}%
\pgfpathlineto{\pgfqpoint{4.297783in}{1.171042in}}%
\pgfpathlineto{\pgfqpoint{4.299924in}{0.727593in}}%
\pgfpathlineto{\pgfqpoint{4.302065in}{1.009395in}}%
\pgfpathlineto{\pgfqpoint{4.306348in}{0.909406in}}%
\pgfpathlineto{\pgfqpoint{4.308490in}{0.920952in}}%
\pgfpathlineto{\pgfqpoint{4.310631in}{0.749405in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{4.314914in}{1.118786in}}%
\pgfpathlineto{\pgfqpoint{4.317056in}{1.462811in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{0.929903in}}%
\pgfpathlineto{\pgfqpoint{4.321339in}{1.078289in}}%
\pgfpathlineto{\pgfqpoint{4.323480in}{1.091435in}}%
\pgfpathlineto{\pgfqpoint{4.327763in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{4.329905in}{0.698653in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{0.933241in}}%
\pgfpathlineto{\pgfqpoint{4.334188in}{0.969233in}}%
\pgfpathlineto{\pgfqpoint{4.336329in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{4.338471in}{0.711733in}}%
\pgfpathlineto{\pgfqpoint{4.342754in}{0.499036in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{0.710581in}}%
\pgfpathlineto{\pgfqpoint{4.347036in}{0.557131in}}%
\pgfpathlineto{\pgfqpoint{4.349178in}{0.660644in}}%
\pgfpathlineto{\pgfqpoint{4.351319in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{4.353461in}{0.892841in}}%
\pgfpathlineto{\pgfqpoint{4.355602in}{0.973116in}}%
\pgfpathlineto{\pgfqpoint{4.357744in}{0.670718in}}%
\pgfpathlineto{\pgfqpoint{4.359885in}{0.593478in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{0.679207in}}%
\pgfpathlineto{\pgfqpoint{4.364168in}{0.553031in}}%
\pgfpathlineto{\pgfqpoint{4.366310in}{0.658545in}}%
\pgfpathlineto{\pgfqpoint{4.372734in}{1.830198in}}%
\pgfpathlineto{\pgfqpoint{4.374876in}{1.904561in}}%
\pgfpathlineto{\pgfqpoint{4.377017in}{1.173430in}}%
\pgfpathlineto{\pgfqpoint{4.379159in}{1.587963in}}%
\pgfpathlineto{\pgfqpoint{4.381300in}{0.924860in}}%
\pgfpathlineto{\pgfqpoint{4.383442in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{4.385583in}{0.747333in}}%
\pgfpathlineto{\pgfqpoint{4.387725in}{1.081767in}}%
\pgfpathlineto{\pgfqpoint{4.389866in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{4.392007in}{1.388895in}}%
\pgfpathlineto{\pgfqpoint{4.394149in}{1.578195in}}%
\pgfpathlineto{\pgfqpoint{4.396290in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{4.400573in}{1.425029in}}%
\pgfpathlineto{\pgfqpoint{4.402715in}{1.210668in}}%
\pgfpathlineto{\pgfqpoint{4.404856in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{4.406998in}{0.891606in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{0.735249in}}%
\pgfpathlineto{\pgfqpoint{4.413422in}{0.787884in}}%
\pgfpathlineto{\pgfqpoint{4.415564in}{0.684845in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{1.286178in}}%
\pgfpathlineto{\pgfqpoint{4.421988in}{1.220122in}}%
\pgfpathlineto{\pgfqpoint{4.424130in}{0.773089in}}%
\pgfpathlineto{\pgfqpoint{4.426271in}{0.654841in}}%
\pgfpathlineto{\pgfqpoint{4.428413in}{0.958416in}}%
\pgfpathlineto{\pgfqpoint{4.430554in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{1.475908in}}%
\pgfpathlineto{\pgfqpoint{4.434837in}{1.651146in}}%
\pgfpathlineto{\pgfqpoint{4.436978in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{4.439120in}{1.513672in}}%
\pgfpathlineto{\pgfqpoint{4.443403in}{0.876501in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{4.456252in}{2.081217in}}%
\pgfpathlineto{\pgfqpoint{4.458393in}{2.106349in}}%
\pgfpathlineto{\pgfqpoint{4.460535in}{1.430712in}}%
\pgfpathlineto{\pgfqpoint{4.462676in}{1.531031in}}%
\pgfpathlineto{\pgfqpoint{4.464818in}{1.822493in}}%
\pgfpathlineto{\pgfqpoint{4.466959in}{1.813125in}}%
\pgfpathlineto{\pgfqpoint{4.469101in}{1.527409in}}%
\pgfpathlineto{\pgfqpoint{4.471242in}{1.056805in}}%
\pgfpathlineto{\pgfqpoint{4.473384in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{4.477666in}{1.833023in}}%
\pgfpathlineto{\pgfqpoint{4.481949in}{1.218724in}}%
\pgfpathlineto{\pgfqpoint{4.484091in}{1.654441in}}%
\pgfpathlineto{\pgfqpoint{4.490515in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{4.492657in}{0.698374in}}%
\pgfpathlineto{\pgfqpoint{4.494798in}{1.092700in}}%
\pgfpathlineto{\pgfqpoint{4.496940in}{0.926780in}}%
\pgfpathlineto{\pgfqpoint{4.499081in}{0.857851in}}%
\pgfpathlineto{\pgfqpoint{4.501223in}{1.347074in}}%
\pgfpathlineto{\pgfqpoint{4.503364in}{1.447669in}}%
\pgfpathlineto{\pgfqpoint{4.505506in}{0.983739in}}%
\pgfpathlineto{\pgfqpoint{4.507647in}{1.194484in}}%
\pgfpathlineto{\pgfqpoint{4.509789in}{1.049291in}}%
\pgfpathlineto{\pgfqpoint{4.511930in}{1.039680in}}%
\pgfpathlineto{\pgfqpoint{4.514072in}{0.794491in}}%
\pgfpathlineto{\pgfqpoint{4.516213in}{1.285740in}}%
\pgfpathlineto{\pgfqpoint{4.520496in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{4.522637in}{0.734986in}}%
\pgfpathlineto{\pgfqpoint{4.524779in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{4.526920in}{1.452755in}}%
\pgfpathlineto{\pgfqpoint{4.529062in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{4.531203in}{1.240570in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{4.535486in}{1.246649in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{4.541911in}{1.324291in}}%
\pgfpathlineto{\pgfqpoint{4.544052in}{1.251777in}}%
\pgfpathlineto{\pgfqpoint{4.552618in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{4.554760in}{0.491339in}}%
\pgfpathlineto{\pgfqpoint{4.556901in}{1.241874in}}%
\pgfpathlineto{\pgfqpoint{4.563326in}{0.689861in}}%
\pgfpathlineto{\pgfqpoint{4.565467in}{0.762824in}}%
\pgfpathlineto{\pgfqpoint{4.567608in}{1.399468in}}%
\pgfpathlineto{\pgfqpoint{4.569750in}{1.147617in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{1.371216in}}%
\pgfpathlineto{\pgfqpoint{4.574033in}{1.737147in}}%
\pgfpathlineto{\pgfqpoint{4.576174in}{1.450855in}}%
\pgfpathlineto{\pgfqpoint{4.578316in}{1.779845in}}%
\pgfpathlineto{\pgfqpoint{4.580457in}{1.246561in}}%
\pgfpathlineto{\pgfqpoint{4.582599in}{1.669632in}}%
\pgfpathlineto{\pgfqpoint{4.584740in}{1.046042in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{1.265648in}}%
\pgfpathlineto{\pgfqpoint{4.589023in}{1.366106in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{1.593960in}}%
\pgfpathlineto{\pgfqpoint{4.593306in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{4.595448in}{0.942076in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.806627in}}%
\pgfpathlineto{\pgfqpoint{4.601872in}{1.834164in}}%
\pgfpathlineto{\pgfqpoint{4.604014in}{1.349294in}}%
\pgfpathlineto{\pgfqpoint{4.608296in}{1.139330in}}%
\pgfpathlineto{\pgfqpoint{4.610438in}{0.937130in}}%
\pgfpathlineto{\pgfqpoint{4.612579in}{1.498349in}}%
\pgfpathlineto{\pgfqpoint{4.614721in}{1.284452in}}%
\pgfpathlineto{\pgfqpoint{4.619004in}{1.869506in}}%
\pgfpathlineto{\pgfqpoint{4.621145in}{1.865677in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{1.593537in}}%
\pgfpathlineto{\pgfqpoint{4.625428in}{0.963592in}}%
\pgfpathlineto{\pgfqpoint{4.627570in}{1.058304in}}%
\pgfpathlineto{\pgfqpoint{4.629711in}{1.285051in}}%
\pgfpathlineto{\pgfqpoint{4.631853in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{1.030524in}}%
\pgfpathlineto{\pgfqpoint{4.636136in}{1.092334in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{0.653123in}}%
\pgfpathlineto{\pgfqpoint{4.644702in}{1.067995in}}%
\pgfpathlineto{\pgfqpoint{4.646843in}{1.111280in}}%
\pgfpathlineto{\pgfqpoint{4.648985in}{0.781360in}}%
\pgfpathlineto{\pgfqpoint{4.651126in}{0.809084in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{1.514918in}}%
\pgfpathlineto{\pgfqpoint{4.657550in}{1.384400in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{0.930742in}}%
\pgfpathlineto{\pgfqpoint{4.663975in}{0.517149in}}%
\pgfpathlineto{\pgfqpoint{4.666116in}{0.550504in}}%
\pgfpathlineto{\pgfqpoint{4.668258in}{0.479089in}}%
\pgfpathlineto{\pgfqpoint{4.670399in}{0.454651in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{0.496936in}}%
\pgfpathlineto{\pgfqpoint{4.674682in}{0.873308in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{0.999756in}}%
\pgfpathlineto{\pgfqpoint{4.678965in}{1.027197in}}%
\pgfpathlineto{\pgfqpoint{4.681107in}{0.661706in}}%
\pgfpathlineto{\pgfqpoint{4.683248in}{0.533453in}}%
\pgfpathlineto{\pgfqpoint{4.685390in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{4.687531in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{4.689673in}{0.995467in}}%
\pgfpathlineto{\pgfqpoint{4.691814in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{4.693956in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{4.696097in}{0.681821in}}%
\pgfpathlineto{\pgfqpoint{4.698238in}{0.793729in}}%
\pgfpathlineto{\pgfqpoint{4.700380in}{0.608340in}}%
\pgfpathlineto{\pgfqpoint{4.702521in}{0.618679in}}%
\pgfpathlineto{\pgfqpoint{4.706804in}{0.723395in}}%
\pgfpathlineto{\pgfqpoint{4.708946in}{0.910076in}}%
\pgfpathlineto{\pgfqpoint{4.713229in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{4.715370in}{0.531526in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{0.491578in}}%
\pgfpathlineto{\pgfqpoint{4.721795in}{0.730758in}}%
\pgfpathlineto{\pgfqpoint{4.723936in}{0.622885in}}%
\pgfpathlineto{\pgfqpoint{4.726078in}{0.869328in}}%
\pgfpathlineto{\pgfqpoint{4.728219in}{0.724471in}}%
\pgfpathlineto{\pgfqpoint{4.730361in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{0.838053in}}%
\pgfpathlineto{\pgfqpoint{4.734644in}{0.618280in}}%
\pgfpathlineto{\pgfqpoint{4.736785in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{4.738926in}{0.581446in}}%
\pgfpathlineto{\pgfqpoint{4.741068in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{4.743209in}{0.489465in}}%
\pgfpathlineto{\pgfqpoint{4.745351in}{0.659858in}}%
\pgfpathlineto{\pgfqpoint{4.749634in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{4.751775in}{0.587914in}}%
\pgfpathlineto{\pgfqpoint{4.753917in}{0.475590in}}%
\pgfpathlineto{\pgfqpoint{4.756058in}{0.496523in}}%
\pgfpathlineto{\pgfqpoint{4.758200in}{0.409274in}}%
\pgfpathlineto{\pgfqpoint{4.760341in}{0.398318in}}%
\pgfpathlineto{\pgfqpoint{4.766766in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{4.768907in}{0.466263in}}%
\pgfpathlineto{\pgfqpoint{4.771049in}{0.459120in}}%
\pgfpathlineto{\pgfqpoint{4.773190in}{0.380220in}}%
\pgfpathlineto{\pgfqpoint{4.775332in}{0.362500in}}%
\pgfpathlineto{\pgfqpoint{4.777473in}{0.364284in}}%
\pgfpathlineto{\pgfqpoint{4.779615in}{0.673473in}}%
\pgfpathlineto{\pgfqpoint{4.783897in}{0.484421in}}%
\pgfpathlineto{\pgfqpoint{4.786039in}{0.645891in}}%
\pgfpathlineto{\pgfqpoint{4.788180in}{0.592443in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{0.432360in}}%
\pgfpathlineto{\pgfqpoint{4.794605in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{4.796746in}{0.501583in}}%
\pgfpathlineto{\pgfqpoint{4.801029in}{0.394200in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{0.444602in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{0.405158in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{0.460996in}}%
\pgfpathlineto{\pgfqpoint{4.809595in}{0.702054in}}%
\pgfpathlineto{\pgfqpoint{4.811737in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{4.813878in}{1.006778in}}%
\pgfpathlineto{\pgfqpoint{4.816020in}{1.067849in}}%
\pgfpathlineto{\pgfqpoint{4.818161in}{0.703330in}}%
\pgfpathlineto{\pgfqpoint{4.820303in}{0.643324in}}%
\pgfpathlineto{\pgfqpoint{4.822444in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{4.826727in}{0.639304in}}%
\pgfpathlineto{\pgfqpoint{4.828868in}{0.544656in}}%
\pgfpathlineto{\pgfqpoint{4.833151in}{1.025328in}}%
\pgfpathlineto{\pgfqpoint{4.835293in}{1.466073in}}%
\pgfpathlineto{\pgfqpoint{4.837434in}{1.016594in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{1.250204in}}%
\pgfpathlineto{\pgfqpoint{4.841717in}{0.977710in}}%
\pgfpathlineto{\pgfqpoint{4.843859in}{1.165897in}}%
\pgfpathlineto{\pgfqpoint{4.846000in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{0.694040in}}%
\pgfpathlineto{\pgfqpoint{4.850283in}{0.616167in}}%
\pgfpathlineto{\pgfqpoint{4.852425in}{0.645204in}}%
\pgfpathlineto{\pgfqpoint{4.854566in}{0.547543in}}%
\pgfpathlineto{\pgfqpoint{4.858849in}{1.670953in}}%
\pgfpathlineto{\pgfqpoint{4.860991in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{4.863132in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{4.865274in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{4.867415in}{0.970910in}}%
\pgfpathlineto{\pgfqpoint{4.869557in}{1.239012in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{0.911959in}}%
\pgfpathlineto{\pgfqpoint{4.873839in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{1.105531in}}%
\pgfpathlineto{\pgfqpoint{4.878122in}{0.767026in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{0.766814in}}%
\pgfpathlineto{\pgfqpoint{4.882405in}{0.755083in}}%
\pgfpathlineto{\pgfqpoint{4.888830in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{4.890971in}{1.080429in}}%
\pgfpathlineto{\pgfqpoint{4.893113in}{1.231906in}}%
\pgfpathlineto{\pgfqpoint{4.895254in}{1.054996in}}%
\pgfpathlineto{\pgfqpoint{4.897396in}{1.231602in}}%
\pgfpathlineto{\pgfqpoint{4.899537in}{1.257338in}}%
\pgfpathlineto{\pgfqpoint{4.901679in}{1.675503in}}%
\pgfpathlineto{\pgfqpoint{4.903820in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{4.908103in}{0.928007in}}%
\pgfpathlineto{\pgfqpoint{4.910245in}{1.089774in}}%
\pgfpathlineto{\pgfqpoint{4.912386in}{0.736512in}}%
\pgfpathlineto{\pgfqpoint{4.914527in}{1.318476in}}%
\pgfpathlineto{\pgfqpoint{4.918810in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{4.920952in}{0.912512in}}%
\pgfpathlineto{\pgfqpoint{4.923093in}{0.664963in}}%
\pgfpathlineto{\pgfqpoint{4.927376in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{4.929518in}{1.147330in}}%
\pgfpathlineto{\pgfqpoint{4.931659in}{0.833411in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{1.249853in}}%
\pgfpathlineto{\pgfqpoint{4.938084in}{0.989746in}}%
\pgfpathlineto{\pgfqpoint{4.940225in}{1.071631in}}%
\pgfpathlineto{\pgfqpoint{4.944508in}{0.852834in}}%
\pgfpathlineto{\pgfqpoint{4.946650in}{0.833074in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{0.571108in}}%
\pgfpathlineto{\pgfqpoint{4.950933in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{4.953074in}{0.716926in}}%
\pgfpathlineto{\pgfqpoint{4.955216in}{0.906706in}}%
\pgfpathlineto{\pgfqpoint{4.957357in}{1.256346in}}%
\pgfpathlineto{\pgfqpoint{4.961640in}{0.561613in}}%
\pgfpathlineto{\pgfqpoint{4.963781in}{1.154850in}}%
\pgfpathlineto{\pgfqpoint{4.965923in}{1.142271in}}%
\pgfpathlineto{\pgfqpoint{4.968064in}{0.737569in}}%
\pgfpathlineto{\pgfqpoint{4.972347in}{0.859189in}}%
\pgfpathlineto{\pgfqpoint{4.974489in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{4.976630in}{0.938186in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{1.791043in}}%
\pgfpathlineto{\pgfqpoint{4.985196in}{1.015069in}}%
\pgfpathlineto{\pgfqpoint{4.989479in}{1.828301in}}%
\pgfpathlineto{\pgfqpoint{4.991621in}{1.294240in}}%
\pgfpathlineto{\pgfqpoint{4.993762in}{1.060052in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.107271in}}%
\pgfpathlineto{\pgfqpoint{5.000187in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{0.691873in}}%
\pgfpathlineto{\pgfqpoint{5.006611in}{1.730410in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{1.653576in}}%
\pgfpathlineto{\pgfqpoint{5.010894in}{1.164090in}}%
\pgfpathlineto{\pgfqpoint{5.013035in}{1.172209in}}%
\pgfpathlineto{\pgfqpoint{5.015177in}{1.628961in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{1.102615in}}%
\pgfpathlineto{\pgfqpoint{5.019460in}{1.041440in}}%
\pgfpathlineto{\pgfqpoint{5.021601in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{5.023743in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{5.025884in}{0.756312in}}%
\pgfpathlineto{\pgfqpoint{5.028026in}{1.303500in}}%
\pgfpathlineto{\pgfqpoint{5.030167in}{0.954043in}}%
\pgfpathlineto{\pgfqpoint{5.032309in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{1.047926in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{5.038733in}{1.487095in}}%
\pgfpathlineto{\pgfqpoint{5.043016in}{0.966932in}}%
\pgfpathlineto{\pgfqpoint{5.045158in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{5.047299in}{0.774874in}}%
\pgfpathlineto{\pgfqpoint{5.049440in}{0.689911in}}%
\pgfpathlineto{\pgfqpoint{5.051582in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{5.053723in}{0.764725in}}%
\pgfpathlineto{\pgfqpoint{5.055865in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{5.058006in}{1.387793in}}%
\pgfpathlineto{\pgfqpoint{5.060148in}{0.813162in}}%
\pgfpathlineto{\pgfqpoint{5.062289in}{0.778138in}}%
\pgfpathlineto{\pgfqpoint{5.066572in}{0.481892in}}%
\pgfpathlineto{\pgfqpoint{5.070855in}{1.464455in}}%
\pgfpathlineto{\pgfqpoint{5.075138in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{5.079421in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{5.083704in}{1.379141in}}%
\pgfpathlineto{\pgfqpoint{5.085846in}{0.952529in}}%
\pgfpathlineto{\pgfqpoint{5.087987in}{1.479859in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{1.223965in}}%
\pgfpathlineto{\pgfqpoint{5.092270in}{0.833513in}}%
\pgfpathlineto{\pgfqpoint{5.094411in}{0.930758in}}%
\pgfpathlineto{\pgfqpoint{5.096553in}{1.494766in}}%
\pgfpathlineto{\pgfqpoint{5.098694in}{0.884068in}}%
\pgfpathlineto{\pgfqpoint{5.100836in}{0.766388in}}%
\pgfpathlineto{\pgfqpoint{5.102977in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{5.105119in}{0.778202in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{0.760759in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.014695in}}%
\pgfpathlineto{\pgfqpoint{5.111543in}{1.541789in}}%
\pgfpathlineto{\pgfqpoint{5.113685in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{5.117968in}{1.755949in}}%
\pgfpathlineto{\pgfqpoint{5.120109in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{5.122251in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{5.124392in}{1.429465in}}%
\pgfpathlineto{\pgfqpoint{5.126534in}{1.290263in}}%
\pgfpathlineto{\pgfqpoint{5.128675in}{1.286737in}}%
\pgfpathlineto{\pgfqpoint{5.130817in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{1.449381in}}%
\pgfpathlineto{\pgfqpoint{5.135099in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{5.141524in}{1.816935in}}%
\pgfpathlineto{\pgfqpoint{5.143665in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{5.145807in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{5.150090in}{0.612781in}}%
\pgfpathlineto{\pgfqpoint{5.152231in}{1.145844in}}%
\pgfpathlineto{\pgfqpoint{5.154373in}{1.013349in}}%
\pgfpathlineto{\pgfqpoint{5.156514in}{0.747085in}}%
\pgfpathlineto{\pgfqpoint{5.165080in}{1.957949in}}%
\pgfpathlineto{\pgfqpoint{5.167222in}{1.836506in}}%
\pgfpathlineto{\pgfqpoint{5.169363in}{1.143969in}}%
\pgfpathlineto{\pgfqpoint{5.173646in}{1.865978in}}%
\pgfpathlineto{\pgfqpoint{5.177929in}{2.063916in}}%
\pgfpathlineto{\pgfqpoint{5.180070in}{2.097650in}}%
\pgfpathlineto{\pgfqpoint{5.182212in}{1.347229in}}%
\pgfpathlineto{\pgfqpoint{5.184353in}{1.198776in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.881772in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.881772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967438in}{0.379167in}}%
\pgfpathlineto{\pgfqpoint{5.254167in}{0.379167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295833in}{0.379167in}}{\pgfqpoint{5.295833in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{1.008333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295833in}{1.049999in}}{\pgfqpoint{5.254167in}{1.049999in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{1.049999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925772in}{1.049999in}}{\pgfqpoint{3.925772in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{3.925772in}{0.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925772in}{0.379167in}}{\pgfqpoint{3.967438in}{0.379167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009105in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{4.425772in}{0.889583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592438in,y=0.816666in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont K (1,5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009105in}{0.585417in}}%
\pgfpathlineto{\pgfqpoint{4.425772in}{0.585417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592438in,y=0.512500in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont K (5,5)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/variable-gain-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269736in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.269736in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269736in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.269736in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Su. 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886481in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886481in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.886481in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Mo. 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503226in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503226in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.503226in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Tu. 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119971in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119971in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.119971in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont We. 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736716in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{3.736716in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736716in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.736716in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Th. 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353461in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.353461in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353461in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.353461in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Fr. 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970206in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{4.970206in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970206in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970206in,y=0.177778in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Sa. 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.508419in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.508419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.508419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304634in, y=0.438974in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.317182in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.317182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.317182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304634in, y=1.247737in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.125944in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.125944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.125944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304634in, y=2.056500in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.249078in,y=1.237500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Max ( Diag (K) ) }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.703987in}}%
\pgfpathlineto{\pgfqpoint{0.963505in}{0.991334in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.967788in}{1.090939in}}%
\pgfpathlineto{\pgfqpoint{0.969930in}{0.780867in}}%
\pgfpathlineto{\pgfqpoint{0.972071in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{0.974212in}{0.604563in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{0.871762in}}%
\pgfpathlineto{\pgfqpoint{0.980637in}{0.836825in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{0.987061in}{0.736716in}}%
\pgfpathlineto{\pgfqpoint{0.991344in}{0.851818in}}%
\pgfpathlineto{\pgfqpoint{0.993486in}{0.674529in}}%
\pgfpathlineto{\pgfqpoint{0.995627in}{0.705095in}}%
\pgfpathlineto{\pgfqpoint{0.997769in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{0.999910in}{0.681657in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{0.549697in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{0.894343in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{0.616315in}}%
\pgfpathlineto{\pgfqpoint{1.008476in}{0.523647in}}%
\pgfpathlineto{\pgfqpoint{1.010618in}{0.543550in}}%
\pgfpathlineto{\pgfqpoint{1.012759in}{0.685971in}}%
\pgfpathlineto{\pgfqpoint{1.014901in}{0.664454in}}%
\pgfpathlineto{\pgfqpoint{1.017042in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{0.774152in}}%
\pgfpathlineto{\pgfqpoint{1.021325in}{0.774774in}}%
\pgfpathlineto{\pgfqpoint{1.023466in}{0.814820in}}%
\pgfpathlineto{\pgfqpoint{1.025608in}{0.887820in}}%
\pgfpathlineto{\pgfqpoint{1.027749in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{0.635889in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{0.639413in}}%
\pgfpathlineto{\pgfqpoint{1.038457in}{0.608057in}}%
\pgfpathlineto{\pgfqpoint{1.040598in}{0.559261in}}%
\pgfpathlineto{\pgfqpoint{1.042740in}{0.468621in}}%
\pgfpathlineto{\pgfqpoint{1.044881in}{0.529286in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{0.395930in}}%
\pgfpathlineto{\pgfqpoint{1.051306in}{0.380327in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{0.385775in}}%
\pgfpathlineto{\pgfqpoint{1.055589in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{1.057730in}{0.406423in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{0.524685in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{0.550693in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{0.447654in}}%
\pgfpathlineto{\pgfqpoint{1.068437in}{0.538675in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{0.703403in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{0.439466in}}%
\pgfpathlineto{\pgfqpoint{1.077003in}{0.388847in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{0.396660in}}%
\pgfpathlineto{\pgfqpoint{1.081286in}{0.433689in}}%
\pgfpathlineto{\pgfqpoint{1.083428in}{0.491949in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{0.587316in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{0.532988in}}%
\pgfpathlineto{\pgfqpoint{1.091994in}{0.541597in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{0.459788in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{0.458628in}}%
\pgfpathlineto{\pgfqpoint{1.098418in}{0.424926in}}%
\pgfpathlineto{\pgfqpoint{1.100560in}{0.567055in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{0.452645in}}%
\pgfpathlineto{\pgfqpoint{1.104842in}{0.547794in}}%
\pgfpathlineto{\pgfqpoint{1.106984in}{0.575495in}}%
\pgfpathlineto{\pgfqpoint{1.109125in}{0.569474in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{0.684181in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{0.431347in}}%
\pgfpathlineto{\pgfqpoint{1.119833in}{0.768962in}}%
\pgfpathlineto{\pgfqpoint{1.124116in}{0.644639in}}%
\pgfpathlineto{\pgfqpoint{1.128399in}{0.431397in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{0.523923in}}%
\pgfpathlineto{\pgfqpoint{1.132682in}{0.444326in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{0.642989in}}%
\pgfpathlineto{\pgfqpoint{1.136965in}{0.616469in}}%
\pgfpathlineto{\pgfqpoint{1.139106in}{0.947586in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{0.510466in}}%
\pgfpathlineto{\pgfqpoint{1.145531in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{1.147672in}{0.666119in}}%
\pgfpathlineto{\pgfqpoint{1.149813in}{0.826721in}}%
\pgfpathlineto{\pgfqpoint{1.151955in}{0.873904in}}%
\pgfpathlineto{\pgfqpoint{1.154096in}{0.731934in}}%
\pgfpathlineto{\pgfqpoint{1.156238in}{0.687436in}}%
\pgfpathlineto{\pgfqpoint{1.158379in}{0.910221in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{0.703735in}}%
\pgfpathlineto{\pgfqpoint{1.162662in}{0.838904in}}%
\pgfpathlineto{\pgfqpoint{1.166945in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{0.813136in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{0.774398in}}%
\pgfpathlineto{\pgfqpoint{1.173370in}{0.867611in}}%
\pgfpathlineto{\pgfqpoint{1.175511in}{0.622817in}}%
\pgfpathlineto{\pgfqpoint{1.179794in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{0.739768in}}%
\pgfpathlineto{\pgfqpoint{1.184077in}{0.704599in}}%
\pgfpathlineto{\pgfqpoint{1.186219in}{0.918801in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{1.072808in}}%
\pgfpathlineto{\pgfqpoint{1.192643in}{0.838024in}}%
\pgfpathlineto{\pgfqpoint{1.194784in}{0.800088in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{0.979782in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{0.758390in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{0.747025in}}%
\pgfpathlineto{\pgfqpoint{1.203350in}{0.807569in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.043114in}}%
\pgfpathlineto{\pgfqpoint{1.207633in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{1.209775in}{0.693321in}}%
\pgfpathlineto{\pgfqpoint{1.211916in}{0.582024in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{0.658844in}}%
\pgfpathlineto{\pgfqpoint{1.216199in}{0.584655in}}%
\pgfpathlineto{\pgfqpoint{1.218341in}{0.858841in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{0.591937in}}%
\pgfpathlineto{\pgfqpoint{1.222624in}{0.908836in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.136401in}}%
\pgfpathlineto{\pgfqpoint{1.231190in}{1.061854in}}%
\pgfpathlineto{\pgfqpoint{1.235473in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{1.237614in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{0.525627in}}%
\pgfpathlineto{\pgfqpoint{1.244038in}{0.518045in}}%
\pgfpathlineto{\pgfqpoint{1.246180in}{0.858655in}}%
\pgfpathlineto{\pgfqpoint{1.248321in}{0.611715in}}%
\pgfpathlineto{\pgfqpoint{1.250463in}{0.574337in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{0.721232in}}%
\pgfpathlineto{\pgfqpoint{1.254746in}{0.688708in}}%
\pgfpathlineto{\pgfqpoint{1.256887in}{0.738676in}}%
\pgfpathlineto{\pgfqpoint{1.259029in}{1.008674in}}%
\pgfpathlineto{\pgfqpoint{1.261170in}{0.964881in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{0.956227in}}%
\pgfpathlineto{\pgfqpoint{1.265453in}{1.117431in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{0.853718in}}%
\pgfpathlineto{\pgfqpoint{1.269736in}{0.913890in}}%
\pgfpathlineto{\pgfqpoint{1.271878in}{0.698947in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{0.882866in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{0.610575in}}%
\pgfpathlineto{\pgfqpoint{1.280443in}{1.111638in}}%
\pgfpathlineto{\pgfqpoint{1.284726in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{0.893587in}}%
\pgfpathlineto{\pgfqpoint{1.289009in}{1.053010in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.092989in}}%
\pgfpathlineto{\pgfqpoint{1.295434in}{1.232210in}}%
\pgfpathlineto{\pgfqpoint{1.297575in}{0.884633in}}%
\pgfpathlineto{\pgfqpoint{1.301858in}{0.700053in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{0.929773in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{0.797436in}}%
\pgfpathlineto{\pgfqpoint{1.310424in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{1.312566in}{0.939838in}}%
\pgfpathlineto{\pgfqpoint{1.314707in}{1.036406in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{0.852931in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{1.026064in}}%
\pgfpathlineto{\pgfqpoint{1.321132in}{0.702061in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{0.606266in}}%
\pgfpathlineto{\pgfqpoint{1.325414in}{0.803421in}}%
\pgfpathlineto{\pgfqpoint{1.327556in}{0.762918in}}%
\pgfpathlineto{\pgfqpoint{1.329697in}{1.020793in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{0.970940in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{0.727477in}}%
\pgfpathlineto{\pgfqpoint{1.336122in}{0.738191in}}%
\pgfpathlineto{\pgfqpoint{1.338263in}{1.008432in}}%
\pgfpathlineto{\pgfqpoint{1.342546in}{0.668090in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{0.973390in}}%
\pgfpathlineto{\pgfqpoint{1.346829in}{0.708833in}}%
\pgfpathlineto{\pgfqpoint{1.348971in}{0.728869in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{0.864715in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{0.880505in}}%
\pgfpathlineto{\pgfqpoint{1.357537in}{0.781594in}}%
\pgfpathlineto{\pgfqpoint{1.359678in}{0.785118in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{1.155258in}}%
\pgfpathlineto{\pgfqpoint{1.366103in}{1.044799in}}%
\pgfpathlineto{\pgfqpoint{1.368244in}{0.804150in}}%
\pgfpathlineto{\pgfqpoint{1.370385in}{0.869241in}}%
\pgfpathlineto{\pgfqpoint{1.372527in}{0.742848in}}%
\pgfpathlineto{\pgfqpoint{1.374668in}{0.706139in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{0.992410in}}%
\pgfpathlineto{\pgfqpoint{1.378951in}{0.804440in}}%
\pgfpathlineto{\pgfqpoint{1.381093in}{0.962093in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{0.626697in}}%
\pgfpathlineto{\pgfqpoint{1.387517in}{0.648063in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{0.963379in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{0.902501in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{0.951524in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{0.744259in}}%
\pgfpathlineto{\pgfqpoint{1.400366in}{1.105322in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{0.741702in}}%
\pgfpathlineto{\pgfqpoint{1.404649in}{0.659204in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{0.664317in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{0.938395in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{0.644970in}}%
\pgfpathlineto{\pgfqpoint{1.413215in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{1.415356in}{0.616951in}}%
\pgfpathlineto{\pgfqpoint{1.417498in}{0.603450in}}%
\pgfpathlineto{\pgfqpoint{1.421781in}{0.474093in}}%
\pgfpathlineto{\pgfqpoint{1.423922in}{0.452532in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{0.865642in}}%
\pgfpathlineto{\pgfqpoint{1.428205in}{0.827142in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{0.708551in}}%
\pgfpathlineto{\pgfqpoint{1.434630in}{1.063293in}}%
\pgfpathlineto{\pgfqpoint{1.436771in}{1.098130in}}%
\pgfpathlineto{\pgfqpoint{1.443196in}{0.605463in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{0.942084in}}%
\pgfpathlineto{\pgfqpoint{1.449620in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.451762in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{0.993581in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{0.778536in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{0.719887in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{0.767510in}}%
\pgfpathlineto{\pgfqpoint{1.464610in}{1.023089in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{1.468893in}{0.843946in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{1.473176in}{0.888557in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{0.951174in}}%
\pgfpathlineto{\pgfqpoint{1.477459in}{1.114905in}}%
\pgfpathlineto{\pgfqpoint{1.479601in}{0.772985in}}%
\pgfpathlineto{\pgfqpoint{1.481742in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{1.483884in}{1.046292in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{1.016797in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{0.790146in}}%
\pgfpathlineto{\pgfqpoint{1.490308in}{1.034404in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{0.957881in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{0.932862in}}%
\pgfpathlineto{\pgfqpoint{1.496733in}{0.715057in}}%
\pgfpathlineto{\pgfqpoint{1.501015in}{0.551678in}}%
\pgfpathlineto{\pgfqpoint{1.503157in}{0.511198in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{0.653055in}}%
\pgfpathlineto{\pgfqpoint{1.509581in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{0.488543in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{0.678341in}}%
\pgfpathlineto{\pgfqpoint{1.518147in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{0.493360in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{1.528855in}{0.695440in}}%
\pgfpathlineto{\pgfqpoint{1.530996in}{0.907601in}}%
\pgfpathlineto{\pgfqpoint{1.533138in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{0.950823in}}%
\pgfpathlineto{\pgfqpoint{1.537421in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{0.958318in}}%
\pgfpathlineto{\pgfqpoint{1.543845in}{0.572764in}}%
\pgfpathlineto{\pgfqpoint{1.545986in}{0.674084in}}%
\pgfpathlineto{\pgfqpoint{1.550269in}{0.538122in}}%
\pgfpathlineto{\pgfqpoint{1.552411in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{1.554552in}{0.524001in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{0.563599in}}%
\pgfpathlineto{\pgfqpoint{1.558835in}{0.497287in}}%
\pgfpathlineto{\pgfqpoint{1.560977in}{0.484002in}}%
\pgfpathlineto{\pgfqpoint{1.563118in}{0.550224in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{0.503847in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{0.606512in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{0.624724in}}%
\pgfpathlineto{\pgfqpoint{1.571684in}{0.627207in}}%
\pgfpathlineto{\pgfqpoint{1.573826in}{0.515845in}}%
\pgfpathlineto{\pgfqpoint{1.575967in}{0.546273in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.521744in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{0.588965in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{0.526776in}}%
\pgfpathlineto{\pgfqpoint{1.586674in}{0.525243in}}%
\pgfpathlineto{\pgfqpoint{1.588816in}{0.444987in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{1.593099in}{0.484157in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{0.543678in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{0.467453in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{0.469085in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{0.489774in}}%
\pgfpathlineto{\pgfqpoint{1.605948in}{0.564905in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{0.464819in}}%
\pgfpathlineto{\pgfqpoint{1.610231in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{1.612372in}{0.558667in}}%
\pgfpathlineto{\pgfqpoint{1.614514in}{0.481572in}}%
\pgfpathlineto{\pgfqpoint{1.616655in}{0.482769in}}%
\pgfpathlineto{\pgfqpoint{1.618797in}{0.450246in}}%
\pgfpathlineto{\pgfqpoint{1.620938in}{0.440609in}}%
\pgfpathlineto{\pgfqpoint{1.623080in}{0.482160in}}%
\pgfpathlineto{\pgfqpoint{1.625221in}{0.489687in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{0.407334in}}%
\pgfpathlineto{\pgfqpoint{1.629504in}{0.372780in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{0.368752in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{0.521405in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{0.493326in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{0.482022in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{0.377488in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{0.390980in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{0.384477in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{0.480593in}}%
\pgfpathlineto{\pgfqpoint{1.655202in}{0.488903in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{0.376935in}}%
\pgfpathlineto{\pgfqpoint{1.663768in}{0.450325in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{0.407525in}}%
\pgfpathlineto{\pgfqpoint{1.668051in}{0.472243in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{0.425110in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{0.474411in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{0.700157in}}%
\pgfpathlineto{\pgfqpoint{1.678758in}{0.757645in}}%
\pgfpathlineto{\pgfqpoint{1.680899in}{0.766521in}}%
\pgfpathlineto{\pgfqpoint{1.683041in}{0.698107in}}%
\pgfpathlineto{\pgfqpoint{1.685182in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{1.687324in}{0.564000in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{0.669702in}}%
\pgfpathlineto{\pgfqpoint{1.691607in}{0.835135in}}%
\pgfpathlineto{\pgfqpoint{1.693748in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{1.695890in}{0.717481in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{0.541115in}}%
\pgfpathlineto{\pgfqpoint{1.700173in}{0.691377in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{1.115279in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{0.799663in}}%
\pgfpathlineto{\pgfqpoint{1.708739in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{1.710880in}{0.639069in}}%
\pgfpathlineto{\pgfqpoint{1.713022in}{0.660872in}}%
\pgfpathlineto{\pgfqpoint{1.715163in}{0.665151in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{0.959747in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{0.754993in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{0.758572in}}%
\pgfpathlineto{\pgfqpoint{1.725870in}{1.018620in}}%
\pgfpathlineto{\pgfqpoint{1.728012in}{0.685093in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{0.524919in}}%
\pgfpathlineto{\pgfqpoint{1.732295in}{0.742887in}}%
\pgfpathlineto{\pgfqpoint{1.734436in}{0.686289in}}%
\pgfpathlineto{\pgfqpoint{1.736578in}{0.671236in}}%
\pgfpathlineto{\pgfqpoint{1.738719in}{0.564357in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{1.743002in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{1.745144in}{0.537071in}}%
\pgfpathlineto{\pgfqpoint{1.747285in}{0.676109in}}%
\pgfpathlineto{\pgfqpoint{1.749427in}{0.692639in}}%
\pgfpathlineto{\pgfqpoint{1.753710in}{1.092421in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{0.735454in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{0.642834in}}%
\pgfpathlineto{\pgfqpoint{1.762275in}{0.497163in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{0.887950in}}%
\pgfpathlineto{\pgfqpoint{1.766558in}{0.990600in}}%
\pgfpathlineto{\pgfqpoint{1.768700in}{0.830025in}}%
\pgfpathlineto{\pgfqpoint{1.770841in}{0.756353in}}%
\pgfpathlineto{\pgfqpoint{1.772983in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{0.741920in}}%
\pgfpathlineto{\pgfqpoint{1.781549in}{0.864617in}}%
\pgfpathlineto{\pgfqpoint{1.783690in}{0.846497in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{0.592387in}}%
\pgfpathlineto{\pgfqpoint{1.787973in}{0.822973in}}%
\pgfpathlineto{\pgfqpoint{1.790115in}{0.719712in}}%
\pgfpathlineto{\pgfqpoint{1.792256in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.798681in}{0.748736in}}%
\pgfpathlineto{\pgfqpoint{1.800822in}{0.768689in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{0.679322in}}%
\pgfpathlineto{\pgfqpoint{1.805105in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{1.807246in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{1.809388in}{0.652452in}}%
\pgfpathlineto{\pgfqpoint{1.811529in}{0.627824in}}%
\pgfpathlineto{\pgfqpoint{1.813671in}{0.953262in}}%
\pgfpathlineto{\pgfqpoint{1.815812in}{0.712013in}}%
\pgfpathlineto{\pgfqpoint{1.820095in}{1.133678in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{1.053871in}}%
\pgfpathlineto{\pgfqpoint{1.824378in}{0.888154in}}%
\pgfpathlineto{\pgfqpoint{1.826520in}{0.619843in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{0.918625in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.835086in}{0.622451in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{0.612823in}}%
\pgfpathlineto{\pgfqpoint{1.841510in}{0.519493in}}%
\pgfpathlineto{\pgfqpoint{1.843652in}{0.627581in}}%
\pgfpathlineto{\pgfqpoint{1.845793in}{0.674998in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{0.579486in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{0.637705in}}%
\pgfpathlineto{\pgfqpoint{1.852217in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{0.721106in}}%
\pgfpathlineto{\pgfqpoint{1.856500in}{0.907188in}}%
\pgfpathlineto{\pgfqpoint{1.858642in}{0.695595in}}%
\pgfpathlineto{\pgfqpoint{1.860783in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{1.862925in}{0.848161in}}%
\pgfpathlineto{\pgfqpoint{1.865066in}{0.937599in}}%
\pgfpathlineto{\pgfqpoint{1.867208in}{1.088256in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{0.630722in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{0.709684in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{0.894856in}}%
\pgfpathlineto{\pgfqpoint{1.880057in}{0.656312in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{1.101534in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{0.726561in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{0.810582in}}%
\pgfpathlineto{\pgfqpoint{1.892905in}{0.799612in}}%
\pgfpathlineto{\pgfqpoint{1.895047in}{0.588811in}}%
\pgfpathlineto{\pgfqpoint{1.897188in}{0.933761in}}%
\pgfpathlineto{\pgfqpoint{1.899330in}{0.861203in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{0.884523in}}%
\pgfpathlineto{\pgfqpoint{1.905754in}{1.041065in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{1.219231in}}%
\pgfpathlineto{\pgfqpoint{1.912179in}{1.248923in}}%
\pgfpathlineto{\pgfqpoint{1.914320in}{0.886370in}}%
\pgfpathlineto{\pgfqpoint{1.916462in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{0.779962in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{0.684959in}}%
\pgfpathlineto{\pgfqpoint{1.925028in}{1.001116in}}%
\pgfpathlineto{\pgfqpoint{1.927169in}{0.669715in}}%
\pgfpathlineto{\pgfqpoint{1.929311in}{0.662949in}}%
\pgfpathlineto{\pgfqpoint{1.931452in}{0.758911in}}%
\pgfpathlineto{\pgfqpoint{1.933594in}{0.561833in}}%
\pgfpathlineto{\pgfqpoint{1.935735in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{1.937876in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{1.940018in}{0.528476in}}%
\pgfpathlineto{\pgfqpoint{1.942159in}{0.744665in}}%
\pgfpathlineto{\pgfqpoint{1.944301in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{1.946442in}{0.727977in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{0.956975in}}%
\pgfpathlineto{\pgfqpoint{1.950725in}{0.694001in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{0.576221in}}%
\pgfpathlineto{\pgfqpoint{1.959291in}{0.606387in}}%
\pgfpathlineto{\pgfqpoint{1.961433in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{0.701288in}}%
\pgfpathlineto{\pgfqpoint{1.967857in}{0.824436in}}%
\pgfpathlineto{\pgfqpoint{1.969999in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{1.173853in}}%
\pgfpathlineto{\pgfqpoint{1.976423in}{1.140169in}}%
\pgfpathlineto{\pgfqpoint{1.978565in}{1.136568in}}%
\pgfpathlineto{\pgfqpoint{1.980706in}{1.061937in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{1.170280in}}%
\pgfpathlineto{\pgfqpoint{1.984989in}{0.794058in}}%
\pgfpathlineto{\pgfqpoint{1.987130in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{0.906863in}}%
\pgfpathlineto{\pgfqpoint{1.993555in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{1.995696in}{0.672496in}}%
\pgfpathlineto{\pgfqpoint{1.997838in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{1.999979in}{0.660261in}}%
\pgfpathlineto{\pgfqpoint{2.002121in}{0.863526in}}%
\pgfpathlineto{\pgfqpoint{2.004262in}{0.918794in}}%
\pgfpathlineto{\pgfqpoint{2.006404in}{1.065612in}}%
\pgfpathlineto{\pgfqpoint{2.008545in}{1.026458in}}%
\pgfpathlineto{\pgfqpoint{2.012828in}{0.646105in}}%
\pgfpathlineto{\pgfqpoint{2.014970in}{0.710752in}}%
\pgfpathlineto{\pgfqpoint{2.017111in}{0.584117in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{2.023536in}{0.546165in}}%
\pgfpathlineto{\pgfqpoint{2.027818in}{0.456458in}}%
\pgfpathlineto{\pgfqpoint{2.029960in}{0.589443in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{0.940825in}}%
\pgfpathlineto{\pgfqpoint{2.036384in}{0.897846in}}%
\pgfpathlineto{\pgfqpoint{2.038526in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{0.845744in}}%
\pgfpathlineto{\pgfqpoint{2.042809in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{2.044950in}{0.746625in}}%
\pgfpathlineto{\pgfqpoint{2.047092in}{0.794124in}}%
\pgfpathlineto{\pgfqpoint{2.049233in}{0.692040in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{0.674112in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{0.433213in}}%
\pgfpathlineto{\pgfqpoint{2.059941in}{0.644057in}}%
\pgfpathlineto{\pgfqpoint{2.062082in}{0.696482in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{0.629970in}}%
\pgfpathlineto{\pgfqpoint{2.066365in}{0.490730in}}%
\pgfpathlineto{\pgfqpoint{2.068506in}{0.613201in}}%
\pgfpathlineto{\pgfqpoint{2.070648in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{0.967033in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{0.957303in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{0.733903in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{0.748027in}}%
\pgfpathlineto{\pgfqpoint{2.083497in}{0.635874in}}%
\pgfpathlineto{\pgfqpoint{2.087780in}{1.012023in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{2.096346in}{0.689188in}}%
\pgfpathlineto{\pgfqpoint{2.098487in}{0.526967in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{1.047708in}}%
\pgfpathlineto{\pgfqpoint{2.104912in}{0.693017in}}%
\pgfpathlineto{\pgfqpoint{2.107053in}{0.734207in}}%
\pgfpathlineto{\pgfqpoint{2.109195in}{0.748179in}}%
\pgfpathlineto{\pgfqpoint{2.113477in}{0.470536in}}%
\pgfpathlineto{\pgfqpoint{2.117760in}{0.470672in}}%
\pgfpathlineto{\pgfqpoint{2.119902in}{0.834976in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{2.126326in}{0.911978in}}%
\pgfpathlineto{\pgfqpoint{2.128468in}{1.095309in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{0.869144in}}%
\pgfpathlineto{\pgfqpoint{2.132751in}{1.073896in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{2.139175in}{0.517979in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{0.699680in}}%
\pgfpathlineto{\pgfqpoint{2.143458in}{0.671308in}}%
\pgfpathlineto{\pgfqpoint{2.145600in}{0.922025in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{2.152024in}{0.687760in}}%
\pgfpathlineto{\pgfqpoint{2.154166in}{0.572620in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{0.793224in}}%
\pgfpathlineto{\pgfqpoint{2.158448in}{0.638604in}}%
\pgfpathlineto{\pgfqpoint{2.160590in}{0.660640in}}%
\pgfpathlineto{\pgfqpoint{2.162731in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{2.164873in}{0.620869in}}%
\pgfpathlineto{\pgfqpoint{2.167014in}{0.592161in}}%
\pgfpathlineto{\pgfqpoint{2.169156in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{0.523987in}}%
\pgfpathlineto{\pgfqpoint{2.175580in}{0.450983in}}%
\pgfpathlineto{\pgfqpoint{2.177722in}{0.566835in}}%
\pgfpathlineto{\pgfqpoint{2.179863in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{2.182005in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{0.778091in}}%
\pgfpathlineto{\pgfqpoint{2.188429in}{0.776743in}}%
\pgfpathlineto{\pgfqpoint{2.194854in}{0.558654in}}%
\pgfpathlineto{\pgfqpoint{2.196995in}{0.508062in}}%
\pgfpathlineto{\pgfqpoint{2.199137in}{0.608619in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{0.652271in}}%
\pgfpathlineto{\pgfqpoint{2.203419in}{0.627734in}}%
\pgfpathlineto{\pgfqpoint{2.207702in}{0.460292in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{0.494608in}}%
\pgfpathlineto{\pgfqpoint{2.214127in}{0.489287in}}%
\pgfpathlineto{\pgfqpoint{2.216268in}{0.506499in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{2.220551in}{0.552527in}}%
\pgfpathlineto{\pgfqpoint{2.222693in}{0.571238in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{0.505784in}}%
\pgfpathlineto{\pgfqpoint{2.231259in}{0.406616in}}%
\pgfpathlineto{\pgfqpoint{2.233400in}{0.478413in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{0.421570in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{0.426270in}}%
\pgfpathlineto{\pgfqpoint{2.239825in}{0.435245in}}%
\pgfpathlineto{\pgfqpoint{2.241966in}{0.386736in}}%
\pgfpathlineto{\pgfqpoint{2.244107in}{0.428727in}}%
\pgfpathlineto{\pgfqpoint{2.246249in}{0.423225in}}%
\pgfpathlineto{\pgfqpoint{2.248390in}{0.533085in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{0.535022in}}%
\pgfpathlineto{\pgfqpoint{2.254815in}{0.602711in}}%
\pgfpathlineto{\pgfqpoint{2.256956in}{0.563211in}}%
\pgfpathlineto{\pgfqpoint{2.259098in}{0.563333in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{0.536898in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{2.265522in}{0.573374in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{0.462429in}}%
\pgfpathlineto{\pgfqpoint{2.269805in}{0.486446in}}%
\pgfpathlineto{\pgfqpoint{2.271947in}{0.485206in}}%
\pgfpathlineto{\pgfqpoint{2.274088in}{0.431591in}}%
\pgfpathlineto{\pgfqpoint{2.276230in}{0.590258in}}%
\pgfpathlineto{\pgfqpoint{2.278371in}{0.537113in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{0.431049in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{0.556849in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{0.426007in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{0.779538in}}%
\pgfpathlineto{\pgfqpoint{2.293361in}{0.558901in}}%
\pgfpathlineto{\pgfqpoint{2.295503in}{0.455192in}}%
\pgfpathlineto{\pgfqpoint{2.297644in}{0.615304in}}%
\pgfpathlineto{\pgfqpoint{2.299786in}{0.523141in}}%
\pgfpathlineto{\pgfqpoint{2.301927in}{0.801602in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{0.629547in}}%
\pgfpathlineto{\pgfqpoint{2.306210in}{0.570006in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{0.560106in}}%
\pgfpathlineto{\pgfqpoint{2.310493in}{0.820080in}}%
\pgfpathlineto{\pgfqpoint{2.312635in}{0.844095in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{0.584562in}}%
\pgfpathlineto{\pgfqpoint{2.316918in}{0.494521in}}%
\pgfpathlineto{\pgfqpoint{2.321201in}{1.082637in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{0.593920in}}%
\pgfpathlineto{\pgfqpoint{2.327625in}{0.651545in}}%
\pgfpathlineto{\pgfqpoint{2.329767in}{0.845924in}}%
\pgfpathlineto{\pgfqpoint{2.331908in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{2.334049in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{2.336191in}{1.004394in}}%
\pgfpathlineto{\pgfqpoint{2.338332in}{1.028955in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{0.835961in}}%
\pgfpathlineto{\pgfqpoint{2.344757in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{2.346898in}{0.756476in}}%
\pgfpathlineto{\pgfqpoint{2.349040in}{1.017573in}}%
\pgfpathlineto{\pgfqpoint{2.351181in}{1.101755in}}%
\pgfpathlineto{\pgfqpoint{2.353323in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.355464in}{0.757657in}}%
\pgfpathlineto{\pgfqpoint{2.359747in}{1.148395in}}%
\pgfpathlineto{\pgfqpoint{2.361889in}{0.789735in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{0.862034in}}%
\pgfpathlineto{\pgfqpoint{2.366172in}{0.838583in}}%
\pgfpathlineto{\pgfqpoint{2.368313in}{0.595053in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.936881in}}%
\pgfpathlineto{\pgfqpoint{2.372596in}{0.862763in}}%
\pgfpathlineto{\pgfqpoint{2.374737in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{2.376879in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{2.379020in}{1.004843in}}%
\pgfpathlineto{\pgfqpoint{2.381162in}{0.976208in}}%
\pgfpathlineto{\pgfqpoint{2.383303in}{1.021484in}}%
\pgfpathlineto{\pgfqpoint{2.385445in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{2.387586in}{0.995848in}}%
\pgfpathlineto{\pgfqpoint{2.389728in}{0.779670in}}%
\pgfpathlineto{\pgfqpoint{2.391869in}{0.830513in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{0.736728in}}%
\pgfpathlineto{\pgfqpoint{2.396152in}{0.530869in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{0.441175in}}%
\pgfpathlineto{\pgfqpoint{2.400435in}{0.853343in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{2.404718in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{2.406860in}{0.793418in}}%
\pgfpathlineto{\pgfqpoint{2.409001in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{1.044778in}}%
\pgfpathlineto{\pgfqpoint{2.413284in}{0.718044in}}%
\pgfpathlineto{\pgfqpoint{2.419708in}{1.175455in}}%
\pgfpathlineto{\pgfqpoint{2.421850in}{0.882736in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{0.809200in}}%
\pgfpathlineto{\pgfqpoint{2.428274in}{1.161277in}}%
\pgfpathlineto{\pgfqpoint{2.430416in}{1.219947in}}%
\pgfpathlineto{\pgfqpoint{2.432557in}{0.785787in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{0.813704in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{0.860774in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{1.069712in}}%
\pgfpathlineto{\pgfqpoint{2.441123in}{0.909319in}}%
\pgfpathlineto{\pgfqpoint{2.445406in}{1.186301in}}%
\pgfpathlineto{\pgfqpoint{2.447548in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{2.449689in}{1.040365in}}%
\pgfpathlineto{\pgfqpoint{2.451831in}{0.980727in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{2.456114in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{2.458255in}{0.613965in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.462538in}{0.761531in}}%
\pgfpathlineto{\pgfqpoint{2.464679in}{0.583015in}}%
\pgfpathlineto{\pgfqpoint{2.466821in}{0.619599in}}%
\pgfpathlineto{\pgfqpoint{2.473245in}{1.168120in}}%
\pgfpathlineto{\pgfqpoint{2.477528in}{0.611988in}}%
\pgfpathlineto{\pgfqpoint{2.479670in}{0.521483in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{0.668316in}}%
\pgfpathlineto{\pgfqpoint{2.483953in}{0.516529in}}%
\pgfpathlineto{\pgfqpoint{2.486094in}{0.811542in}}%
\pgfpathlineto{\pgfqpoint{2.488236in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{2.490377in}{0.655285in}}%
\pgfpathlineto{\pgfqpoint{2.492519in}{0.675604in}}%
\pgfpathlineto{\pgfqpoint{2.496802in}{0.551750in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{2.505368in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{2.511792in}{1.158737in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{0.626200in}}%
\pgfpathlineto{\pgfqpoint{2.518216in}{0.654438in}}%
\pgfpathlineto{\pgfqpoint{2.522499in}{1.089495in}}%
\pgfpathlineto{\pgfqpoint{2.524641in}{1.124473in}}%
\pgfpathlineto{\pgfqpoint{2.526782in}{1.201546in}}%
\pgfpathlineto{\pgfqpoint{2.528924in}{0.822941in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{0.759433in}}%
\pgfpathlineto{\pgfqpoint{2.533207in}{0.873373in}}%
\pgfpathlineto{\pgfqpoint{2.535348in}{0.744914in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{1.145211in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{1.026532in}}%
\pgfpathlineto{\pgfqpoint{2.543914in}{0.980431in}}%
\pgfpathlineto{\pgfqpoint{2.546056in}{0.771960in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{0.688440in}}%
\pgfpathlineto{\pgfqpoint{2.552480in}{0.917345in}}%
\pgfpathlineto{\pgfqpoint{2.554621in}{0.925837in}}%
\pgfpathlineto{\pgfqpoint{2.556763in}{0.704921in}}%
\pgfpathlineto{\pgfqpoint{2.558904in}{0.859364in}}%
\pgfpathlineto{\pgfqpoint{2.561046in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{2.563187in}{0.604321in}}%
\pgfpathlineto{\pgfqpoint{2.565329in}{0.716353in}}%
\pgfpathlineto{\pgfqpoint{2.567470in}{0.904812in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{0.552760in}}%
\pgfpathlineto{\pgfqpoint{2.576036in}{0.736298in}}%
\pgfpathlineto{\pgfqpoint{2.578178in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{2.580319in}{0.603355in}}%
\pgfpathlineto{\pgfqpoint{2.582461in}{0.609899in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{0.955870in}}%
\pgfpathlineto{\pgfqpoint{2.591027in}{0.565528in}}%
\pgfpathlineto{\pgfqpoint{2.593168in}{0.571115in}}%
\pgfpathlineto{\pgfqpoint{2.595309in}{0.640143in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{0.634916in}}%
\pgfpathlineto{\pgfqpoint{2.599592in}{0.665420in}}%
\pgfpathlineto{\pgfqpoint{2.603875in}{0.572387in}}%
\pgfpathlineto{\pgfqpoint{2.606017in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{2.608158in}{0.870342in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{0.637429in}}%
\pgfpathlineto{\pgfqpoint{2.614583in}{1.085245in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{1.042896in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{2.623149in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{2.625290in}{0.783838in}}%
\pgfpathlineto{\pgfqpoint{2.627432in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{2.629573in}{0.992723in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{0.771484in}}%
\pgfpathlineto{\pgfqpoint{2.635998in}{1.059159in}}%
\pgfpathlineto{\pgfqpoint{2.638139in}{0.758350in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{0.608869in}}%
\pgfpathlineto{\pgfqpoint{2.644563in}{0.599409in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{0.674159in}}%
\pgfpathlineto{\pgfqpoint{2.648846in}{0.976424in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{0.736842in}}%
\pgfpathlineto{\pgfqpoint{2.653129in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{0.656478in}}%
\pgfpathlineto{\pgfqpoint{2.657412in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{2.663837in}{1.125537in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{0.791548in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{0.697375in}}%
\pgfpathlineto{\pgfqpoint{2.670261in}{0.769500in}}%
\pgfpathlineto{\pgfqpoint{2.672403in}{0.653235in}}%
\pgfpathlineto{\pgfqpoint{2.674544in}{0.614968in}}%
\pgfpathlineto{\pgfqpoint{2.676686in}{0.503101in}}%
\pgfpathlineto{\pgfqpoint{2.678827in}{0.599515in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{0.641096in}}%
\pgfpathlineto{\pgfqpoint{2.683110in}{0.489670in}}%
\pgfpathlineto{\pgfqpoint{2.685251in}{0.632541in}}%
\pgfpathlineto{\pgfqpoint{2.687393in}{0.948998in}}%
\pgfpathlineto{\pgfqpoint{2.689534in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{2.691676in}{0.676409in}}%
\pgfpathlineto{\pgfqpoint{2.695959in}{0.820187in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{2.700242in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{0.956482in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{0.667262in}}%
\pgfpathlineto{\pgfqpoint{2.706666in}{0.972976in}}%
\pgfpathlineto{\pgfqpoint{2.708808in}{1.112563in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{0.917504in}}%
\pgfpathlineto{\pgfqpoint{2.713091in}{0.859696in}}%
\pgfpathlineto{\pgfqpoint{2.717374in}{0.567974in}}%
\pgfpathlineto{\pgfqpoint{2.719515in}{0.890235in}}%
\pgfpathlineto{\pgfqpoint{2.721657in}{0.713609in}}%
\pgfpathlineto{\pgfqpoint{2.723798in}{0.658404in}}%
\pgfpathlineto{\pgfqpoint{2.725939in}{0.968548in}}%
\pgfpathlineto{\pgfqpoint{2.728081in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{0.704478in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{0.991579in}}%
\pgfpathlineto{\pgfqpoint{2.734505in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{0.575580in}}%
\pgfpathlineto{\pgfqpoint{2.743071in}{1.066478in}}%
\pgfpathlineto{\pgfqpoint{2.745213in}{0.894458in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{0.622996in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{0.950848in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{0.651198in}}%
\pgfpathlineto{\pgfqpoint{2.753779in}{0.872240in}}%
\pgfpathlineto{\pgfqpoint{2.755920in}{0.863552in}}%
\pgfpathlineto{\pgfqpoint{2.758062in}{0.766495in}}%
\pgfpathlineto{\pgfqpoint{2.760203in}{0.996095in}}%
\pgfpathlineto{\pgfqpoint{2.762345in}{0.673827in}}%
\pgfpathlineto{\pgfqpoint{2.766628in}{0.495002in}}%
\pgfpathlineto{\pgfqpoint{2.768769in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{2.770910in}{0.499973in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{0.843000in}}%
\pgfpathlineto{\pgfqpoint{2.775193in}{0.829066in}}%
\pgfpathlineto{\pgfqpoint{2.779476in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{2.781618in}{0.570164in}}%
\pgfpathlineto{\pgfqpoint{2.783759in}{0.652914in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{0.647925in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{0.559324in}}%
\pgfpathlineto{\pgfqpoint{2.790184in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{2.792325in}{1.019377in}}%
\pgfpathlineto{\pgfqpoint{2.794467in}{0.904015in}}%
\pgfpathlineto{\pgfqpoint{2.796608in}{0.674139in}}%
\pgfpathlineto{\pgfqpoint{2.798750in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{0.713657in}}%
\pgfpathlineto{\pgfqpoint{2.807316in}{0.390129in}}%
\pgfpathlineto{\pgfqpoint{2.811599in}{0.490316in}}%
\pgfpathlineto{\pgfqpoint{2.813740in}{0.454020in}}%
\pgfpathlineto{\pgfqpoint{2.815881in}{0.541858in}}%
\pgfpathlineto{\pgfqpoint{2.818023in}{0.512912in}}%
\pgfpathlineto{\pgfqpoint{2.820164in}{0.418947in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{0.391836in}}%
\pgfpathlineto{\pgfqpoint{2.824447in}{0.404779in}}%
\pgfpathlineto{\pgfqpoint{2.828730in}{0.560218in}}%
\pgfpathlineto{\pgfqpoint{2.830872in}{0.442602in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{0.595763in}}%
\pgfpathlineto{\pgfqpoint{2.837296in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{0.459488in}}%
\pgfpathlineto{\pgfqpoint{2.843721in}{0.604205in}}%
\pgfpathlineto{\pgfqpoint{2.845862in}{0.583830in}}%
\pgfpathlineto{\pgfqpoint{2.850145in}{0.515556in}}%
\pgfpathlineto{\pgfqpoint{2.852287in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{2.854428in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{2.856569in}{0.477978in}}%
\pgfpathlineto{\pgfqpoint{2.858711in}{0.487596in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{0.406288in}}%
\pgfpathlineto{\pgfqpoint{2.862994in}{0.491498in}}%
\pgfpathlineto{\pgfqpoint{2.865135in}{0.494356in}}%
\pgfpathlineto{\pgfqpoint{2.867277in}{0.475912in}}%
\pgfpathlineto{\pgfqpoint{2.871560in}{0.597871in}}%
\pgfpathlineto{\pgfqpoint{2.873701in}{0.540919in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{2.880126in}{0.469556in}}%
\pgfpathlineto{\pgfqpoint{2.882267in}{0.622486in}}%
\pgfpathlineto{\pgfqpoint{2.884409in}{0.639334in}}%
\pgfpathlineto{\pgfqpoint{2.886550in}{0.594771in}}%
\pgfpathlineto{\pgfqpoint{2.888692in}{0.605607in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{0.584530in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{0.593863in}}%
\pgfpathlineto{\pgfqpoint{2.895116in}{0.724371in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{0.497703in}}%
\pgfpathlineto{\pgfqpoint{2.901540in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{0.580135in}}%
\pgfpathlineto{\pgfqpoint{2.905823in}{0.518803in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{0.494761in}}%
\pgfpathlineto{\pgfqpoint{2.910106in}{0.429744in}}%
\pgfpathlineto{\pgfqpoint{2.914389in}{0.642630in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{0.742129in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{0.599807in}}%
\pgfpathlineto{\pgfqpoint{2.920814in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{2.925097in}{0.821330in}}%
\pgfpathlineto{\pgfqpoint{2.931521in}{0.559261in}}%
\pgfpathlineto{\pgfqpoint{2.933663in}{0.859391in}}%
\pgfpathlineto{\pgfqpoint{2.937946in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{0.762717in}}%
\pgfpathlineto{\pgfqpoint{2.946511in}{0.541997in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{0.751424in}}%
\pgfpathlineto{\pgfqpoint{2.950794in}{0.664066in}}%
\pgfpathlineto{\pgfqpoint{2.952936in}{0.971378in}}%
\pgfpathlineto{\pgfqpoint{2.955077in}{0.707827in}}%
\pgfpathlineto{\pgfqpoint{2.957219in}{0.589278in}}%
\pgfpathlineto{\pgfqpoint{2.959360in}{0.536623in}}%
\pgfpathlineto{\pgfqpoint{2.961502in}{0.649392in}}%
\pgfpathlineto{\pgfqpoint{2.963643in}{0.964043in}}%
\pgfpathlineto{\pgfqpoint{2.967926in}{0.709975in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{0.603599in}}%
\pgfpathlineto{\pgfqpoint{2.974351in}{1.037063in}}%
\pgfpathlineto{\pgfqpoint{2.976492in}{1.032047in}}%
\pgfpathlineto{\pgfqpoint{2.980775in}{0.564708in}}%
\pgfpathlineto{\pgfqpoint{2.982917in}{0.583952in}}%
\pgfpathlineto{\pgfqpoint{2.985058in}{0.726039in}}%
\pgfpathlineto{\pgfqpoint{2.987200in}{0.671242in}}%
\pgfpathlineto{\pgfqpoint{2.989341in}{0.974965in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{0.755981in}}%
\pgfpathlineto{\pgfqpoint{2.993624in}{0.725952in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{0.591718in}}%
\pgfpathlineto{\pgfqpoint{2.997907in}{0.643821in}}%
\pgfpathlineto{\pgfqpoint{3.000048in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{3.002190in}{0.990834in}}%
\pgfpathlineto{\pgfqpoint{3.004331in}{0.850009in}}%
\pgfpathlineto{\pgfqpoint{3.006473in}{1.031224in}}%
\pgfpathlineto{\pgfqpoint{3.008614in}{0.969535in}}%
\pgfpathlineto{\pgfqpoint{3.012897in}{1.201351in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{0.673286in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{0.684604in}}%
\pgfpathlineto{\pgfqpoint{3.021463in}{0.809473in}}%
\pgfpathlineto{\pgfqpoint{3.023605in}{0.752699in}}%
\pgfpathlineto{\pgfqpoint{3.025746in}{0.644833in}}%
\pgfpathlineto{\pgfqpoint{3.027888in}{0.630638in}}%
\pgfpathlineto{\pgfqpoint{3.030029in}{0.861961in}}%
\pgfpathlineto{\pgfqpoint{3.038595in}{0.619370in}}%
\pgfpathlineto{\pgfqpoint{3.040736in}{0.949036in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{1.007898in}}%
\pgfpathlineto{\pgfqpoint{3.045019in}{0.679730in}}%
\pgfpathlineto{\pgfqpoint{3.047161in}{0.965965in}}%
\pgfpathlineto{\pgfqpoint{3.051444in}{0.733636in}}%
\pgfpathlineto{\pgfqpoint{3.053585in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{3.055727in}{0.639119in}}%
\pgfpathlineto{\pgfqpoint{3.057868in}{0.641027in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{0.655228in}}%
\pgfpathlineto{\pgfqpoint{3.062151in}{0.602718in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{0.900981in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{0.518683in}}%
\pgfpathlineto{\pgfqpoint{3.070717in}{0.607305in}}%
\pgfpathlineto{\pgfqpoint{3.072859in}{0.558885in}}%
\pgfpathlineto{\pgfqpoint{3.077141in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{3.081424in}{1.222885in}}%
\pgfpathlineto{\pgfqpoint{3.083566in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{3.089990in}{0.543409in}}%
\pgfpathlineto{\pgfqpoint{3.092132in}{0.553431in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{1.097358in}}%
\pgfpathlineto{\pgfqpoint{3.098556in}{1.174749in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{1.173205in}}%
\pgfpathlineto{\pgfqpoint{3.107122in}{0.715920in}}%
\pgfpathlineto{\pgfqpoint{3.109264in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{1.148707in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{3.122112in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{3.126395in}{0.544449in}}%
\pgfpathlineto{\pgfqpoint{3.128537in}{0.911586in}}%
\pgfpathlineto{\pgfqpoint{3.130678in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{3.139244in}{0.529623in}}%
\pgfpathlineto{\pgfqpoint{3.141386in}{0.645892in}}%
\pgfpathlineto{\pgfqpoint{3.143527in}{0.631168in}}%
\pgfpathlineto{\pgfqpoint{3.147810in}{1.116784in}}%
\pgfpathlineto{\pgfqpoint{3.149952in}{0.800415in}}%
\pgfpathlineto{\pgfqpoint{3.152093in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{3.154235in}{0.930651in}}%
\pgfpathlineto{\pgfqpoint{3.156376in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{0.910233in}}%
\pgfpathlineto{\pgfqpoint{3.162800in}{0.564052in}}%
\pgfpathlineto{\pgfqpoint{3.164942in}{0.702844in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{0.990762in}}%
\pgfpathlineto{\pgfqpoint{3.169225in}{0.737390in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{1.008032in}}%
\pgfpathlineto{\pgfqpoint{3.173508in}{1.110227in}}%
\pgfpathlineto{\pgfqpoint{3.175649in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{3.177791in}{0.948508in}}%
\pgfpathlineto{\pgfqpoint{3.179932in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{3.184215in}{0.864915in}}%
\pgfpathlineto{\pgfqpoint{3.186357in}{0.886379in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{0.685189in}}%
\pgfpathlineto{\pgfqpoint{3.190640in}{0.650816in}}%
\pgfpathlineto{\pgfqpoint{3.192781in}{0.527651in}}%
\pgfpathlineto{\pgfqpoint{3.194923in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{3.197064in}{0.584310in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{1.105075in}}%
\pgfpathlineto{\pgfqpoint{3.203489in}{1.191847in}}%
\pgfpathlineto{\pgfqpoint{3.205630in}{0.857824in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{0.704024in}}%
\pgfpathlineto{\pgfqpoint{3.209913in}{0.699973in}}%
\pgfpathlineto{\pgfqpoint{3.212054in}{0.989327in}}%
\pgfpathlineto{\pgfqpoint{3.214196in}{1.047907in}}%
\pgfpathlineto{\pgfqpoint{3.216337in}{0.812326in}}%
\pgfpathlineto{\pgfqpoint{3.218479in}{0.740880in}}%
\pgfpathlineto{\pgfqpoint{3.220620in}{0.751515in}}%
\pgfpathlineto{\pgfqpoint{3.222762in}{0.544887in}}%
\pgfpathlineto{\pgfqpoint{3.224903in}{0.600536in}}%
\pgfpathlineto{\pgfqpoint{3.227045in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{3.229186in}{0.877378in}}%
\pgfpathlineto{\pgfqpoint{3.231328in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{3.233469in}{0.893604in}}%
\pgfpathlineto{\pgfqpoint{3.235611in}{1.000048in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{0.934081in}}%
\pgfpathlineto{\pgfqpoint{3.242035in}{0.712417in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{3.248460in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{3.250601in}{0.911356in}}%
\pgfpathlineto{\pgfqpoint{3.252742in}{1.094999in}}%
\pgfpathlineto{\pgfqpoint{3.254884in}{0.829255in}}%
\pgfpathlineto{\pgfqpoint{3.257025in}{1.053955in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{0.967657in}}%
\pgfpathlineto{\pgfqpoint{3.261308in}{0.672851in}}%
\pgfpathlineto{\pgfqpoint{3.263450in}{0.942661in}}%
\pgfpathlineto{\pgfqpoint{3.265591in}{0.680219in}}%
\pgfpathlineto{\pgfqpoint{3.267733in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{3.269874in}{0.526408in}}%
\pgfpathlineto{\pgfqpoint{3.272016in}{0.518435in}}%
\pgfpathlineto{\pgfqpoint{3.274157in}{0.805872in}}%
\pgfpathlineto{\pgfqpoint{3.276299in}{0.684669in}}%
\pgfpathlineto{\pgfqpoint{3.280582in}{0.898407in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{0.644841in}}%
\pgfpathlineto{\pgfqpoint{3.284865in}{0.961768in}}%
\pgfpathlineto{\pgfqpoint{3.287006in}{0.696398in}}%
\pgfpathlineto{\pgfqpoint{3.291289in}{0.980800in}}%
\pgfpathlineto{\pgfqpoint{3.293431in}{0.666177in}}%
\pgfpathlineto{\pgfqpoint{3.295572in}{0.740657in}}%
\pgfpathlineto{\pgfqpoint{3.297713in}{0.552705in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{0.551455in}}%
\pgfpathlineto{\pgfqpoint{3.301996in}{0.544207in}}%
\pgfpathlineto{\pgfqpoint{3.304138in}{0.441220in}}%
\pgfpathlineto{\pgfqpoint{3.306279in}{0.767274in}}%
\pgfpathlineto{\pgfqpoint{3.308421in}{0.784580in}}%
\pgfpathlineto{\pgfqpoint{3.310562in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{3.312704in}{0.963112in}}%
\pgfpathlineto{\pgfqpoint{3.314845in}{0.822902in}}%
\pgfpathlineto{\pgfqpoint{3.316987in}{0.812394in}}%
\pgfpathlineto{\pgfqpoint{3.319128in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{3.321270in}{0.877358in}}%
\pgfpathlineto{\pgfqpoint{3.323411in}{0.892600in}}%
\pgfpathlineto{\pgfqpoint{3.325553in}{1.085622in}}%
\pgfpathlineto{\pgfqpoint{3.327694in}{0.738472in}}%
\pgfpathlineto{\pgfqpoint{3.329836in}{0.703951in}}%
\pgfpathlineto{\pgfqpoint{3.334119in}{1.101869in}}%
\pgfpathlineto{\pgfqpoint{3.336260in}{0.991616in}}%
\pgfpathlineto{\pgfqpoint{3.340543in}{1.206871in}}%
\pgfpathlineto{\pgfqpoint{3.344826in}{1.260679in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{3.351250in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{3.353392in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{0.639892in}}%
\pgfpathlineto{\pgfqpoint{3.357675in}{0.747383in}}%
\pgfpathlineto{\pgfqpoint{3.359816in}{1.013027in}}%
\pgfpathlineto{\pgfqpoint{3.361958in}{0.688918in}}%
\pgfpathlineto{\pgfqpoint{3.364099in}{0.725535in}}%
\pgfpathlineto{\pgfqpoint{3.366241in}{0.942511in}}%
\pgfpathlineto{\pgfqpoint{3.368382in}{0.792733in}}%
\pgfpathlineto{\pgfqpoint{3.372665in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{0.504350in}}%
\pgfpathlineto{\pgfqpoint{3.379090in}{0.701017in}}%
\pgfpathlineto{\pgfqpoint{3.381231in}{0.989849in}}%
\pgfpathlineto{\pgfqpoint{3.383372in}{0.922359in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{0.670066in}}%
\pgfpathlineto{\pgfqpoint{3.387655in}{0.802205in}}%
\pgfpathlineto{\pgfqpoint{3.389797in}{0.583484in}}%
\pgfpathlineto{\pgfqpoint{3.394080in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{3.396221in}{0.600732in}}%
\pgfpathlineto{\pgfqpoint{3.400504in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{3.402646in}{0.554866in}}%
\pgfpathlineto{\pgfqpoint{3.404787in}{0.651889in}}%
\pgfpathlineto{\pgfqpoint{3.406929in}{0.528187in}}%
\pgfpathlineto{\pgfqpoint{3.409070in}{0.658421in}}%
\pgfpathlineto{\pgfqpoint{3.413353in}{0.607067in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{0.797199in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{0.779675in}}%
\pgfpathlineto{\pgfqpoint{3.419778in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{3.424061in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{3.426202in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{3.430485in}{0.493969in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{0.416099in}}%
\pgfpathlineto{\pgfqpoint{3.434768in}{0.595761in}}%
\pgfpathlineto{\pgfqpoint{3.436909in}{0.678959in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{0.647701in}}%
\pgfpathlineto{\pgfqpoint{3.443334in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{0.729632in}}%
\pgfpathlineto{\pgfqpoint{3.447617in}{0.586934in}}%
\pgfpathlineto{\pgfqpoint{3.449758in}{0.522203in}}%
\pgfpathlineto{\pgfqpoint{3.451900in}{0.496460in}}%
\pgfpathlineto{\pgfqpoint{3.456183in}{0.420846in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{0.392004in}}%
\pgfpathlineto{\pgfqpoint{3.462607in}{0.543973in}}%
\pgfpathlineto{\pgfqpoint{3.464749in}{0.586832in}}%
\pgfpathlineto{\pgfqpoint{3.466890in}{0.694364in}}%
\pgfpathlineto{\pgfqpoint{3.469032in}{0.628910in}}%
\pgfpathlineto{\pgfqpoint{3.471173in}{0.635923in}}%
\pgfpathlineto{\pgfqpoint{3.475456in}{0.442466in}}%
\pgfpathlineto{\pgfqpoint{3.477597in}{0.555953in}}%
\pgfpathlineto{\pgfqpoint{3.479739in}{0.519960in}}%
\pgfpathlineto{\pgfqpoint{3.481880in}{0.654308in}}%
\pgfpathlineto{\pgfqpoint{3.484022in}{0.582387in}}%
\pgfpathlineto{\pgfqpoint{3.486163in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{3.490446in}{0.507861in}}%
\pgfpathlineto{\pgfqpoint{3.492588in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{3.494729in}{0.496564in}}%
\pgfpathlineto{\pgfqpoint{3.499012in}{0.470555in}}%
\pgfpathlineto{\pgfqpoint{3.501154in}{0.483884in}}%
\pgfpathlineto{\pgfqpoint{3.503295in}{0.430930in}}%
\pgfpathlineto{\pgfqpoint{3.505437in}{0.490570in}}%
\pgfpathlineto{\pgfqpoint{3.507578in}{0.480643in}}%
\pgfpathlineto{\pgfqpoint{3.509720in}{0.455807in}}%
\pgfpathlineto{\pgfqpoint{3.514002in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{3.516144in}{0.543374in}}%
\pgfpathlineto{\pgfqpoint{3.518285in}{0.447428in}}%
\pgfpathlineto{\pgfqpoint{3.520427in}{0.505442in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{0.421836in}}%
\pgfpathlineto{\pgfqpoint{3.526851in}{0.620783in}}%
\pgfpathlineto{\pgfqpoint{3.528993in}{0.486136in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{0.518171in}}%
\pgfpathlineto{\pgfqpoint{3.533276in}{0.441450in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{0.489205in}}%
\pgfpathlineto{\pgfqpoint{3.537559in}{0.426966in}}%
\pgfpathlineto{\pgfqpoint{3.539700in}{0.594570in}}%
\pgfpathlineto{\pgfqpoint{3.543983in}{0.581168in}}%
\pgfpathlineto{\pgfqpoint{3.548266in}{0.471834in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{0.444778in}}%
\pgfpathlineto{\pgfqpoint{3.552549in}{0.517365in}}%
\pgfpathlineto{\pgfqpoint{3.554691in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{3.561115in}{0.447964in}}%
\pgfpathlineto{\pgfqpoint{3.563256in}{0.565325in}}%
\pgfpathlineto{\pgfqpoint{3.565398in}{0.749841in}}%
\pgfpathlineto{\pgfqpoint{3.569681in}{0.672975in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{0.618215in}}%
\pgfpathlineto{\pgfqpoint{3.576105in}{0.418165in}}%
\pgfpathlineto{\pgfqpoint{3.578247in}{0.583546in}}%
\pgfpathlineto{\pgfqpoint{3.580388in}{0.513885in}}%
\pgfpathlineto{\pgfqpoint{3.582530in}{0.512174in}}%
\pgfpathlineto{\pgfqpoint{3.584671in}{0.809364in}}%
\pgfpathlineto{\pgfqpoint{3.586813in}{0.765890in}}%
\pgfpathlineto{\pgfqpoint{3.588954in}{0.949442in}}%
\pgfpathlineto{\pgfqpoint{3.591096in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{0.734238in}}%
\pgfpathlineto{\pgfqpoint{3.597520in}{0.794553in}}%
\pgfpathlineto{\pgfqpoint{3.599662in}{0.619399in}}%
\pgfpathlineto{\pgfqpoint{3.601803in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{3.603944in}{0.848982in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{0.548735in}}%
\pgfpathlineto{\pgfqpoint{3.612510in}{0.410730in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{0.533462in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{3.621076in}{0.511681in}}%
\pgfpathlineto{\pgfqpoint{3.623218in}{0.431581in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{0.431276in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{0.457621in}}%
\pgfpathlineto{\pgfqpoint{3.629642in}{0.523786in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{0.702583in}}%
\pgfpathlineto{\pgfqpoint{3.636067in}{0.584990in}}%
\pgfpathlineto{\pgfqpoint{3.640350in}{0.605268in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{0.498250in}}%
\pgfpathlineto{\pgfqpoint{3.644632in}{0.497732in}}%
\pgfpathlineto{\pgfqpoint{3.646774in}{0.411356in}}%
\pgfpathlineto{\pgfqpoint{3.648915in}{0.560271in}}%
\pgfpathlineto{\pgfqpoint{3.651057in}{0.561862in}}%
\pgfpathlineto{\pgfqpoint{3.653198in}{0.648764in}}%
\pgfpathlineto{\pgfqpoint{3.655340in}{0.818045in}}%
\pgfpathlineto{\pgfqpoint{3.659623in}{0.517815in}}%
\pgfpathlineto{\pgfqpoint{3.661764in}{0.560506in}}%
\pgfpathlineto{\pgfqpoint{3.663906in}{0.475868in}}%
\pgfpathlineto{\pgfqpoint{3.666047in}{0.566029in}}%
\pgfpathlineto{\pgfqpoint{3.668189in}{0.591236in}}%
\pgfpathlineto{\pgfqpoint{3.670330in}{0.934973in}}%
\pgfpathlineto{\pgfqpoint{3.674613in}{0.633162in}}%
\pgfpathlineto{\pgfqpoint{3.676755in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{0.939729in}}%
\pgfpathlineto{\pgfqpoint{3.685321in}{0.558180in}}%
\pgfpathlineto{\pgfqpoint{3.687462in}{0.699909in}}%
\pgfpathlineto{\pgfqpoint{3.689603in}{0.565447in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{0.922082in}}%
\pgfpathlineto{\pgfqpoint{3.693886in}{1.054014in}}%
\pgfpathlineto{\pgfqpoint{3.696028in}{0.795513in}}%
\pgfpathlineto{\pgfqpoint{3.700311in}{1.154546in}}%
\pgfpathlineto{\pgfqpoint{3.702452in}{1.183480in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{0.648946in}}%
\pgfpathlineto{\pgfqpoint{3.708877in}{0.493595in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{0.819945in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{1.051408in}}%
\pgfpathlineto{\pgfqpoint{3.717443in}{0.741228in}}%
\pgfpathlineto{\pgfqpoint{3.721726in}{0.501919in}}%
\pgfpathlineto{\pgfqpoint{3.723867in}{0.506190in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{3.730292in}{0.630811in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{0.663367in}}%
\pgfpathlineto{\pgfqpoint{3.734574in}{0.573670in}}%
\pgfpathlineto{\pgfqpoint{3.736716in}{0.595056in}}%
\pgfpathlineto{\pgfqpoint{3.738857in}{0.479896in}}%
\pgfpathlineto{\pgfqpoint{3.743140in}{0.625360in}}%
\pgfpathlineto{\pgfqpoint{3.745282in}{0.488425in}}%
\pgfpathlineto{\pgfqpoint{3.749565in}{0.899023in}}%
\pgfpathlineto{\pgfqpoint{3.751706in}{0.684889in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{0.736766in}}%
\pgfpathlineto{\pgfqpoint{3.755989in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{3.758131in}{0.560418in}}%
\pgfpathlineto{\pgfqpoint{3.760272in}{0.661289in}}%
\pgfpathlineto{\pgfqpoint{3.762414in}{0.566007in}}%
\pgfpathlineto{\pgfqpoint{3.764555in}{0.597848in}}%
\pgfpathlineto{\pgfqpoint{3.766697in}{0.593898in}}%
\pgfpathlineto{\pgfqpoint{3.768838in}{0.552181in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{0.805691in}}%
\pgfpathlineto{\pgfqpoint{3.775263in}{0.909744in}}%
\pgfpathlineto{\pgfqpoint{3.777404in}{1.094193in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.842096in}}%
\pgfpathlineto{\pgfqpoint{3.781687in}{1.053753in}}%
\pgfpathlineto{\pgfqpoint{3.783828in}{0.715910in}}%
\pgfpathlineto{\pgfqpoint{3.788111in}{0.455842in}}%
\pgfpathlineto{\pgfqpoint{3.790253in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{3.794536in}{1.066555in}}%
\pgfpathlineto{\pgfqpoint{3.796677in}{0.967336in}}%
\pgfpathlineto{\pgfqpoint{3.798819in}{0.785279in}}%
\pgfpathlineto{\pgfqpoint{3.800960in}{0.932648in}}%
\pgfpathlineto{\pgfqpoint{3.803102in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{3.805243in}{0.741862in}}%
\pgfpathlineto{\pgfqpoint{3.807385in}{0.606297in}}%
\pgfpathlineto{\pgfqpoint{3.809526in}{0.571628in}}%
\pgfpathlineto{\pgfqpoint{3.815951in}{0.869131in}}%
\pgfpathlineto{\pgfqpoint{3.818092in}{0.828887in}}%
\pgfpathlineto{\pgfqpoint{3.820233in}{0.735915in}}%
\pgfpathlineto{\pgfqpoint{3.822375in}{0.775524in}}%
\pgfpathlineto{\pgfqpoint{3.826658in}{0.510494in}}%
\pgfpathlineto{\pgfqpoint{3.828799in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{3.830941in}{0.844940in}}%
\pgfpathlineto{\pgfqpoint{3.833082in}{1.061796in}}%
\pgfpathlineto{\pgfqpoint{3.835224in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{3.837365in}{0.694681in}}%
\pgfpathlineto{\pgfqpoint{3.839507in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{3.841648in}{0.785020in}}%
\pgfpathlineto{\pgfqpoint{3.843790in}{0.740472in}}%
\pgfpathlineto{\pgfqpoint{3.845931in}{0.817537in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{0.792554in}}%
\pgfpathlineto{\pgfqpoint{3.852356in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{0.657161in}}%
\pgfpathlineto{\pgfqpoint{3.856639in}{0.656672in}}%
\pgfpathlineto{\pgfqpoint{3.858780in}{0.841865in}}%
\pgfpathlineto{\pgfqpoint{3.860922in}{0.609941in}}%
\pgfpathlineto{\pgfqpoint{3.863063in}{0.897970in}}%
\pgfpathlineto{\pgfqpoint{3.865204in}{0.796950in}}%
\pgfpathlineto{\pgfqpoint{3.867346in}{0.819286in}}%
\pgfpathlineto{\pgfqpoint{3.869487in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{3.871629in}{0.978408in}}%
\pgfpathlineto{\pgfqpoint{3.873770in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{3.875912in}{0.905618in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{0.807397in}}%
\pgfpathlineto{\pgfqpoint{3.882336in}{0.737037in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{0.417894in}}%
\pgfpathlineto{\pgfqpoint{3.890902in}{0.656269in}}%
\pgfpathlineto{\pgfqpoint{3.893044in}{0.589991in}}%
\pgfpathlineto{\pgfqpoint{3.895185in}{0.775418in}}%
\pgfpathlineto{\pgfqpoint{3.897327in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{3.899468in}{0.788647in}}%
\pgfpathlineto{\pgfqpoint{3.901610in}{0.801889in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{0.735661in}}%
\pgfpathlineto{\pgfqpoint{3.905893in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{3.908034in}{0.775396in}}%
\pgfpathlineto{\pgfqpoint{3.910175in}{0.642936in}}%
\pgfpathlineto{\pgfqpoint{3.912317in}{0.642936in}}%
\pgfpathlineto{\pgfqpoint{3.916600in}{0.483966in}}%
\pgfpathlineto{\pgfqpoint{3.920883in}{1.043584in}}%
\pgfpathlineto{\pgfqpoint{3.923024in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{3.925166in}{1.014616in}}%
\pgfpathlineto{\pgfqpoint{3.927307in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{3.929449in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{3.931590in}{0.725829in}}%
\pgfpathlineto{\pgfqpoint{3.933732in}{0.578409in}}%
\pgfpathlineto{\pgfqpoint{3.935873in}{0.829230in}}%
\pgfpathlineto{\pgfqpoint{3.938015in}{0.749332in}}%
\pgfpathlineto{\pgfqpoint{3.940156in}{1.014001in}}%
\pgfpathlineto{\pgfqpoint{3.944439in}{0.659548in}}%
\pgfpathlineto{\pgfqpoint{3.946581in}{0.763833in}}%
\pgfpathlineto{\pgfqpoint{3.948722in}{0.756369in}}%
\pgfpathlineto{\pgfqpoint{3.950863in}{1.010898in}}%
\pgfpathlineto{\pgfqpoint{3.953005in}{0.674607in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{1.034946in}}%
\pgfpathlineto{\pgfqpoint{3.959429in}{0.726372in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{0.625046in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{0.633991in}}%
\pgfpathlineto{\pgfqpoint{3.967995in}{1.117490in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{1.072261in}}%
\pgfpathlineto{\pgfqpoint{3.972278in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{0.569110in}}%
\pgfpathlineto{\pgfqpoint{3.978703in}{0.685503in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{0.737073in}}%
\pgfpathlineto{\pgfqpoint{3.982986in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{3.985127in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{3.987269in}{0.777228in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{0.610735in}}%
\pgfpathlineto{\pgfqpoint{3.991552in}{0.613589in}}%
\pgfpathlineto{\pgfqpoint{3.993693in}{0.648133in}}%
\pgfpathlineto{\pgfqpoint{3.995834in}{0.830974in}}%
\pgfpathlineto{\pgfqpoint{4.000117in}{0.583974in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{0.426165in}}%
\pgfpathlineto{\pgfqpoint{4.006542in}{0.806107in}}%
\pgfpathlineto{\pgfqpoint{4.008683in}{0.770884in}}%
\pgfpathlineto{\pgfqpoint{4.012966in}{0.529206in}}%
\pgfpathlineto{\pgfqpoint{4.015108in}{0.599320in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{0.548268in}}%
\pgfpathlineto{\pgfqpoint{4.019391in}{0.582356in}}%
\pgfpathlineto{\pgfqpoint{4.021532in}{0.572905in}}%
\pgfpathlineto{\pgfqpoint{4.023674in}{0.647662in}}%
\pgfpathlineto{\pgfqpoint{4.025815in}{0.579064in}}%
\pgfpathlineto{\pgfqpoint{4.027957in}{0.471899in}}%
\pgfpathlineto{\pgfqpoint{4.030098in}{0.438186in}}%
\pgfpathlineto{\pgfqpoint{4.032240in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{4.034381in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{4.036523in}{0.551108in}}%
\pgfpathlineto{\pgfqpoint{4.038664in}{0.438046in}}%
\pgfpathlineto{\pgfqpoint{4.040805in}{0.580238in}}%
\pgfpathlineto{\pgfqpoint{4.042947in}{0.492359in}}%
\pgfpathlineto{\pgfqpoint{4.045088in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{4.047230in}{0.562240in}}%
\pgfpathlineto{\pgfqpoint{4.049371in}{0.489983in}}%
\pgfpathlineto{\pgfqpoint{4.051513in}{0.573086in}}%
\pgfpathlineto{\pgfqpoint{4.053654in}{0.594764in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{0.579109in}}%
\pgfpathlineto{\pgfqpoint{4.060079in}{0.487880in}}%
\pgfpathlineto{\pgfqpoint{4.062220in}{0.479299in}}%
\pgfpathlineto{\pgfqpoint{4.064362in}{0.580991in}}%
\pgfpathlineto{\pgfqpoint{4.066503in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{0.607580in}}%
\pgfpathlineto{\pgfqpoint{4.070786in}{0.499406in}}%
\pgfpathlineto{\pgfqpoint{4.075069in}{0.656731in}}%
\pgfpathlineto{\pgfqpoint{4.077211in}{0.563728in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{0.523847in}}%
\pgfpathlineto{\pgfqpoint{4.081494in}{0.437664in}}%
\pgfpathlineto{\pgfqpoint{4.083635in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{4.085776in}{0.657856in}}%
\pgfpathlineto{\pgfqpoint{4.090059in}{0.467823in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{0.449397in}}%
\pgfpathlineto{\pgfqpoint{4.094342in}{0.460057in}}%
\pgfpathlineto{\pgfqpoint{4.096484in}{0.505132in}}%
\pgfpathlineto{\pgfqpoint{4.098625in}{0.494549in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{0.522378in}}%
\pgfpathlineto{\pgfqpoint{4.102908in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{4.105050in}{0.437262in}}%
\pgfpathlineto{\pgfqpoint{4.107191in}{0.487111in}}%
\pgfpathlineto{\pgfqpoint{4.109333in}{0.478914in}}%
\pgfpathlineto{\pgfqpoint{4.111474in}{0.488064in}}%
\pgfpathlineto{\pgfqpoint{4.115757in}{0.405497in}}%
\pgfpathlineto{\pgfqpoint{4.117899in}{0.371862in}}%
\pgfpathlineto{\pgfqpoint{4.120040in}{0.401417in}}%
\pgfpathlineto{\pgfqpoint{4.122182in}{0.389695in}}%
\pgfpathlineto{\pgfqpoint{4.124323in}{0.363960in}}%
\pgfpathlineto{\pgfqpoint{4.128606in}{0.470526in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{0.404377in}}%
\pgfpathlineto{\pgfqpoint{4.135030in}{0.477318in}}%
\pgfpathlineto{\pgfqpoint{4.137172in}{0.480642in}}%
\pgfpathlineto{\pgfqpoint{4.139313in}{0.495552in}}%
\pgfpathlineto{\pgfqpoint{4.143596in}{0.457053in}}%
\pgfpathlineto{\pgfqpoint{4.145738in}{0.457261in}}%
\pgfpathlineto{\pgfqpoint{4.147879in}{0.490486in}}%
\pgfpathlineto{\pgfqpoint{4.150021in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{4.154304in}{0.410256in}}%
\pgfpathlineto{\pgfqpoint{4.156445in}{0.473609in}}%
\pgfpathlineto{\pgfqpoint{4.158587in}{0.432417in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{0.517809in}}%
\pgfpathlineto{\pgfqpoint{4.162870in}{0.454518in}}%
\pgfpathlineto{\pgfqpoint{4.165011in}{0.442745in}}%
\pgfpathlineto{\pgfqpoint{4.167153in}{0.529597in}}%
\pgfpathlineto{\pgfqpoint{4.169294in}{0.712111in}}%
\pgfpathlineto{\pgfqpoint{4.173577in}{0.458204in}}%
\pgfpathlineto{\pgfqpoint{4.175718in}{0.530702in}}%
\pgfpathlineto{\pgfqpoint{4.177860in}{0.520582in}}%
\pgfpathlineto{\pgfqpoint{4.180001in}{0.628126in}}%
\pgfpathlineto{\pgfqpoint{4.182143in}{0.509680in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{0.529943in}}%
\pgfpathlineto{\pgfqpoint{4.192850in}{0.763368in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{0.623675in}}%
\pgfpathlineto{\pgfqpoint{4.197133in}{0.606812in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{0.829280in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{0.736112in}}%
\pgfpathlineto{\pgfqpoint{4.205699in}{0.749131in}}%
\pgfpathlineto{\pgfqpoint{4.207841in}{0.888089in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{0.659551in}}%
\pgfpathlineto{\pgfqpoint{4.212124in}{0.585009in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{0.461623in}}%
\pgfpathlineto{\pgfqpoint{4.216406in}{0.413175in}}%
\pgfpathlineto{\pgfqpoint{4.218548in}{0.395574in}}%
\pgfpathlineto{\pgfqpoint{4.220689in}{0.698097in}}%
\pgfpathlineto{\pgfqpoint{4.222831in}{0.557917in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{0.752760in}}%
\pgfpathlineto{\pgfqpoint{4.229255in}{0.521362in}}%
\pgfpathlineto{\pgfqpoint{4.231397in}{0.522536in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{0.562867in}}%
\pgfpathlineto{\pgfqpoint{4.237821in}{0.483819in}}%
\pgfpathlineto{\pgfqpoint{4.242104in}{0.457432in}}%
\pgfpathlineto{\pgfqpoint{4.246387in}{0.629680in}}%
\pgfpathlineto{\pgfqpoint{4.248529in}{0.603191in}}%
\pgfpathlineto{\pgfqpoint{4.252812in}{0.748904in}}%
\pgfpathlineto{\pgfqpoint{4.257095in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{4.259236in}{0.626378in}}%
\pgfpathlineto{\pgfqpoint{4.261377in}{0.747249in}}%
\pgfpathlineto{\pgfqpoint{4.263519in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{4.265660in}{0.645834in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{0.750354in}}%
\pgfpathlineto{\pgfqpoint{4.272085in}{0.490952in}}%
\pgfpathlineto{\pgfqpoint{4.274226in}{0.719283in}}%
\pgfpathlineto{\pgfqpoint{4.276368in}{0.608254in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{1.111058in}}%
\pgfpathlineto{\pgfqpoint{4.282792in}{0.910129in}}%
\pgfpathlineto{\pgfqpoint{4.284934in}{1.074522in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{0.538900in}}%
\pgfpathlineto{\pgfqpoint{4.293500in}{0.914949in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{0.633244in}}%
\pgfpathlineto{\pgfqpoint{4.297783in}{0.823531in}}%
\pgfpathlineto{\pgfqpoint{4.299924in}{0.580902in}}%
\pgfpathlineto{\pgfqpoint{4.302065in}{0.737760in}}%
\pgfpathlineto{\pgfqpoint{4.306348in}{0.683201in}}%
\pgfpathlineto{\pgfqpoint{4.308490in}{0.689561in}}%
\pgfpathlineto{\pgfqpoint{4.310631in}{0.593391in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{0.936050in}}%
\pgfpathlineto{\pgfqpoint{4.314914in}{0.796124in}}%
\pgfpathlineto{\pgfqpoint{4.317056in}{0.971179in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{4.321339in}{0.774676in}}%
\pgfpathlineto{\pgfqpoint{4.323480in}{0.781659in}}%
\pgfpathlineto{\pgfqpoint{4.327763in}{0.578267in}}%
\pgfpathlineto{\pgfqpoint{4.329905in}{0.564236in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{0.696313in}}%
\pgfpathlineto{\pgfqpoint{4.334188in}{0.715987in}}%
\pgfpathlineto{\pgfqpoint{4.336329in}{0.778805in}}%
\pgfpathlineto{\pgfqpoint{4.338471in}{0.571782in}}%
\pgfpathlineto{\pgfqpoint{4.342754in}{0.446302in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{4.347036in}{0.481174in}}%
\pgfpathlineto{\pgfqpoint{4.349178in}{0.542186in}}%
\pgfpathlineto{\pgfqpoint{4.351319in}{0.837612in}}%
\pgfpathlineto{\pgfqpoint{4.353461in}{0.674048in}}%
\pgfpathlineto{\pgfqpoint{4.355602in}{0.718100in}}%
\pgfpathlineto{\pgfqpoint{4.357744in}{0.548049in}}%
\pgfpathlineto{\pgfqpoint{4.359885in}{0.502760in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{0.552979in}}%
\pgfpathlineto{\pgfqpoint{4.364168in}{0.478728in}}%
\pgfpathlineto{\pgfqpoint{4.366310in}{0.540963in}}%
\pgfpathlineto{\pgfqpoint{4.372734in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{4.374876in}{1.178734in}}%
\pgfpathlineto{\pgfqpoint{4.377017in}{0.824776in}}%
\pgfpathlineto{\pgfqpoint{4.379159in}{1.031852in}}%
\pgfpathlineto{\pgfqpoint{4.381300in}{0.691710in}}%
\pgfpathlineto{\pgfqpoint{4.383442in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{4.385583in}{0.592207in}}%
\pgfpathlineto{\pgfqpoint{4.387725in}{0.776525in}}%
\pgfpathlineto{\pgfqpoint{4.389866in}{0.683240in}}%
\pgfpathlineto{\pgfqpoint{4.392007in}{0.934611in}}%
\pgfpathlineto{\pgfqpoint{4.394149in}{1.027172in}}%
\pgfpathlineto{\pgfqpoint{4.396290in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{0.931054in}}%
\pgfpathlineto{\pgfqpoint{4.400573in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{4.402715in}{0.844113in}}%
\pgfpathlineto{\pgfqpoint{4.404856in}{0.650806in}}%
\pgfpathlineto{\pgfqpoint{4.406998in}{0.673364in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{0.585292in}}%
\pgfpathlineto{\pgfqpoint{4.413422in}{0.615279in}}%
\pgfpathlineto{\pgfqpoint{4.415564in}{0.556248in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{0.882864in}}%
\pgfpathlineto{\pgfqpoint{4.421988in}{0.848998in}}%
\pgfpathlineto{\pgfqpoint{4.424130in}{0.606885in}}%
\pgfpathlineto{\pgfqpoint{4.426271in}{0.538803in}}%
\pgfpathlineto{\pgfqpoint{4.428413in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{4.430554in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{0.977601in}}%
\pgfpathlineto{\pgfqpoint{4.434837in}{1.061907in}}%
\pgfpathlineto{\pgfqpoint{4.436978in}{0.885550in}}%
\pgfpathlineto{\pgfqpoint{4.439120in}{0.996022in}}%
\pgfpathlineto{\pgfqpoint{4.443403in}{0.664987in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{1.157239in}}%
\pgfpathlineto{\pgfqpoint{4.456252in}{1.256823in}}%
\pgfpathlineto{\pgfqpoint{4.458393in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{4.460535in}{0.955367in}}%
\pgfpathlineto{\pgfqpoint{4.462676in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{4.464818in}{1.141536in}}%
\pgfpathlineto{\pgfqpoint{4.466959in}{1.137251in}}%
\pgfpathlineto{\pgfqpoint{4.469101in}{1.002688in}}%
\pgfpathlineto{\pgfqpoint{4.471242in}{0.763222in}}%
\pgfpathlineto{\pgfqpoint{4.473384in}{0.749441in}}%
\pgfpathlineto{\pgfqpoint{4.477666in}{1.146342in}}%
\pgfpathlineto{\pgfqpoint{4.481949in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{4.484091in}{1.063464in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{0.926060in}}%
\pgfpathlineto{\pgfqpoint{4.488374in}{0.711656in}}%
\pgfpathlineto{\pgfqpoint{4.492657in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{4.494798in}{0.782330in}}%
\pgfpathlineto{\pgfqpoint{4.496940in}{0.692766in}}%
\pgfpathlineto{\pgfqpoint{4.499081in}{0.654605in}}%
\pgfpathlineto{\pgfqpoint{4.501223in}{0.913675in}}%
\pgfpathlineto{\pgfqpoint{4.503364in}{0.963732in}}%
\pgfpathlineto{\pgfqpoint{4.505506in}{0.723872in}}%
\pgfpathlineto{\pgfqpoint{4.507647in}{0.835728in}}%
\pgfpathlineto{\pgfqpoint{4.509789in}{0.759204in}}%
\pgfpathlineto{\pgfqpoint{4.511930in}{0.754055in}}%
\pgfpathlineto{\pgfqpoint{4.514072in}{0.619018in}}%
\pgfpathlineto{\pgfqpoint{4.516213in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{4.520496in}{0.646570in}}%
\pgfpathlineto{\pgfqpoint{4.522637in}{0.585142in}}%
\pgfpathlineto{\pgfqpoint{4.524779in}{0.680272in}}%
\pgfpathlineto{\pgfqpoint{4.526920in}{0.966236in}}%
\pgfpathlineto{\pgfqpoint{4.529062in}{1.009877in}}%
\pgfpathlineto{\pgfqpoint{4.531203in}{0.859531in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{0.949906in}}%
\pgfpathlineto{\pgfqpoint{4.535486in}{0.862654in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{0.538906in}}%
\pgfpathlineto{\pgfqpoint{4.541911in}{0.902193in}}%
\pgfpathlineto{\pgfqpoint{4.544052in}{0.865285in}}%
\pgfpathlineto{\pgfqpoint{4.552618in}{0.465572in}}%
\pgfpathlineto{\pgfqpoint{4.554760in}{0.441647in}}%
\pgfpathlineto{\pgfqpoint{4.556901in}{0.860202in}}%
\pgfpathlineto{\pgfqpoint{4.563326in}{0.559153in}}%
\pgfpathlineto{\pgfqpoint{4.565467in}{0.601045in}}%
\pgfpathlineto{\pgfqpoint{4.567608in}{0.939876in}}%
\pgfpathlineto{\pgfqpoint{4.569750in}{0.811283in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{0.925783in}}%
\pgfpathlineto{\pgfqpoint{4.574033in}{1.102211in}}%
\pgfpathlineto{\pgfqpoint{4.576174in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{4.578316in}{1.121968in}}%
\pgfpathlineto{\pgfqpoint{4.580457in}{0.862609in}}%
\pgfpathlineto{\pgfqpoint{4.582599in}{1.070629in}}%
\pgfpathlineto{\pgfqpoint{4.584740in}{0.757464in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{4.589023in}{0.923225in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{1.034722in}}%
\pgfpathlineto{\pgfqpoint{4.593306in}{0.799110in}}%
\pgfpathlineto{\pgfqpoint{4.595448in}{0.701157in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{1.134275in}}%
\pgfpathlineto{\pgfqpoint{4.601872in}{1.146862in}}%
\pgfpathlineto{\pgfqpoint{4.604014in}{0.914791in}}%
\pgfpathlineto{\pgfqpoint{4.608296in}{0.806935in}}%
\pgfpathlineto{\pgfqpoint{4.610438in}{0.698446in}}%
\pgfpathlineto{\pgfqpoint{4.612579in}{0.988564in}}%
\pgfpathlineto{\pgfqpoint{4.614721in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{4.619004in}{1.162917in}}%
\pgfpathlineto{\pgfqpoint{4.621145in}{1.161183in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{4.625428in}{0.712913in}}%
\pgfpathlineto{\pgfqpoint{4.627570in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{4.629711in}{0.882290in}}%
\pgfpathlineto{\pgfqpoint{4.631853in}{0.736128in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{0.749139in}}%
\pgfpathlineto{\pgfqpoint{4.636136in}{0.782136in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{0.752275in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{0.537801in}}%
\pgfpathlineto{\pgfqpoint{4.644702in}{0.769195in}}%
\pgfpathlineto{\pgfqpoint{4.646843in}{0.792163in}}%
\pgfpathlineto{\pgfqpoint{4.648985in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{4.651126in}{0.627258in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{4.657550in}{0.932370in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{0.694942in}}%
\pgfpathlineto{\pgfqpoint{4.663975in}{0.457224in}}%
\pgfpathlineto{\pgfqpoint{4.666116in}{0.477219in}}%
\pgfpathlineto{\pgfqpoint{4.668258in}{0.434222in}}%
\pgfpathlineto{\pgfqpoint{4.670399in}{0.419347in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{0.445033in}}%
\pgfpathlineto{\pgfqpoint{4.674682in}{0.663212in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{4.678965in}{0.747351in}}%
\pgfpathlineto{\pgfqpoint{4.681107in}{0.542805in}}%
\pgfpathlineto{\pgfqpoint{4.683248in}{0.467017in}}%
\pgfpathlineto{\pgfqpoint{4.685390in}{0.674202in}}%
\pgfpathlineto{\pgfqpoint{4.687531in}{0.685062in}}%
\pgfpathlineto{\pgfqpoint{4.689673in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{4.691814in}{0.805794in}}%
\pgfpathlineto{\pgfqpoint{4.693956in}{0.730991in}}%
\pgfpathlineto{\pgfqpoint{4.696097in}{0.554495in}}%
\pgfpathlineto{\pgfqpoint{4.698238in}{0.618587in}}%
\pgfpathlineto{\pgfqpoint{4.700380in}{0.511535in}}%
\pgfpathlineto{\pgfqpoint{4.702521in}{0.517622in}}%
\pgfpathlineto{\pgfqpoint{4.706804in}{0.578491in}}%
\pgfpathlineto{\pgfqpoint{4.708946in}{0.683571in}}%
\pgfpathlineto{\pgfqpoint{4.715370in}{0.465861in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{0.441792in}}%
\pgfpathlineto{\pgfqpoint{4.721795in}{0.582718in}}%
\pgfpathlineto{\pgfqpoint{4.723936in}{0.520095in}}%
\pgfpathlineto{\pgfqpoint{4.726078in}{0.660999in}}%
\pgfpathlineto{\pgfqpoint{4.728219in}{0.579109in}}%
\pgfpathlineto{\pgfqpoint{4.730361in}{0.683880in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{4.734644in}{0.517387in}}%
\pgfpathlineto{\pgfqpoint{4.736785in}{0.600034in}}%
\pgfpathlineto{\pgfqpoint{4.738926in}{0.495633in}}%
\pgfpathlineto{\pgfqpoint{4.741068in}{0.556039in}}%
\pgfpathlineto{\pgfqpoint{4.743209in}{0.440512in}}%
\pgfpathlineto{\pgfqpoint{4.745351in}{0.541729in}}%
\pgfpathlineto{\pgfqpoint{4.749634in}{0.488470in}}%
\pgfpathlineto{\pgfqpoint{4.751775in}{0.499466in}}%
\pgfpathlineto{\pgfqpoint{4.753917in}{0.432097in}}%
\pgfpathlineto{\pgfqpoint{4.756058in}{0.444783in}}%
\pgfpathlineto{\pgfqpoint{4.758200in}{0.391505in}}%
\pgfpathlineto{\pgfqpoint{4.760341in}{0.384740in}}%
\pgfpathlineto{\pgfqpoint{4.766766in}{0.514620in}}%
\pgfpathlineto{\pgfqpoint{4.768907in}{0.426425in}}%
\pgfpathlineto{\pgfqpoint{4.771049in}{0.422074in}}%
\pgfpathlineto{\pgfqpoint{4.773190in}{0.373525in}}%
\pgfpathlineto{\pgfqpoint{4.775332in}{0.362500in}}%
\pgfpathlineto{\pgfqpoint{4.777473in}{0.363612in}}%
\pgfpathlineto{\pgfqpoint{4.779615in}{0.549650in}}%
\pgfpathlineto{\pgfqpoint{4.783897in}{0.437456in}}%
\pgfpathlineto{\pgfqpoint{4.786039in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{4.788180in}{0.502147in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{0.405706in}}%
\pgfpathlineto{\pgfqpoint{4.794605in}{0.530951in}}%
\pgfpathlineto{\pgfqpoint{4.796746in}{0.447840in}}%
\pgfpathlineto{\pgfqpoint{4.801029in}{0.382192in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{0.413206in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{0.388966in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{0.423218in}}%
\pgfpathlineto{\pgfqpoint{4.809595in}{0.566201in}}%
\pgfpathlineto{\pgfqpoint{4.811737in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{4.813878in}{0.736346in}}%
\pgfpathlineto{\pgfqpoint{4.816020in}{0.769117in}}%
\pgfpathlineto{\pgfqpoint{4.818161in}{0.566937in}}%
\pgfpathlineto{\pgfqpoint{4.820303in}{0.532076in}}%
\pgfpathlineto{\pgfqpoint{4.822444in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{4.826727in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{4.828868in}{0.473724in}}%
\pgfpathlineto{\pgfqpoint{4.833151in}{0.746345in}}%
\pgfpathlineto{\pgfqpoint{4.835293in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{4.837434in}{0.741642in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{4.841717in}{0.720598in}}%
\pgfpathlineto{\pgfqpoint{4.843859in}{0.820846in}}%
\pgfpathlineto{\pgfqpoint{4.846000in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{0.561571in}}%
\pgfpathlineto{\pgfqpoint{4.850283in}{0.516145in}}%
\pgfpathlineto{\pgfqpoint{4.852425in}{0.533175in}}%
\pgfpathlineto{\pgfqpoint{4.854566in}{0.475450in}}%
\pgfpathlineto{\pgfqpoint{4.858849in}{1.071251in}}%
\pgfpathlineto{\pgfqpoint{4.860991in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{4.863132in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{4.865274in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{4.867415in}{0.716900in}}%
\pgfpathlineto{\pgfqpoint{4.869557in}{0.858731in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{0.684609in}}%
\pgfpathlineto{\pgfqpoint{4.873839in}{0.670396in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{0.789124in}}%
\pgfpathlineto{\pgfqpoint{4.878122in}{0.603437in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{0.603316in}}%
\pgfpathlineto{\pgfqpoint{4.882405in}{0.596632in}}%
\pgfpathlineto{\pgfqpoint{4.888830in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{4.890971in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{4.893113in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{4.895254in}{0.762255in}}%
\pgfpathlineto{\pgfqpoint{4.897396in}{0.854917in}}%
\pgfpathlineto{\pgfqpoint{4.899537in}{0.868136in}}%
\pgfpathlineto{\pgfqpoint{4.901679in}{1.073392in}}%
\pgfpathlineto{\pgfqpoint{4.903820in}{1.056833in}}%
\pgfpathlineto{\pgfqpoint{4.905962in}{0.916122in}}%
\pgfpathlineto{\pgfqpoint{4.908103in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{4.910245in}{0.780778in}}%
\pgfpathlineto{\pgfqpoint{4.912386in}{0.586016in}}%
\pgfpathlineto{\pgfqpoint{4.914527in}{0.899254in}}%
\pgfpathlineto{\pgfqpoint{4.918810in}{1.005020in}}%
\pgfpathlineto{\pgfqpoint{4.920952in}{0.684914in}}%
\pgfpathlineto{\pgfqpoint{4.923093in}{0.544701in}}%
\pgfpathlineto{\pgfqpoint{4.927376in}{0.449468in}}%
\pgfpathlineto{\pgfqpoint{4.929518in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{4.931659in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{0.864299in}}%
\pgfpathlineto{\pgfqpoint{4.938084in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{4.940225in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{4.944508in}{0.651805in}}%
\pgfpathlineto{\pgfqpoint{4.946650in}{0.640747in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{0.489495in}}%
\pgfpathlineto{\pgfqpoint{4.950933in}{0.665571in}}%
\pgfpathlineto{\pgfqpoint{4.953074in}{0.574771in}}%
\pgfpathlineto{\pgfqpoint{4.955216in}{0.681711in}}%
\pgfpathlineto{\pgfqpoint{4.957357in}{0.867627in}}%
\pgfpathlineto{\pgfqpoint{4.961640in}{0.483845in}}%
\pgfpathlineto{\pgfqpoint{4.963781in}{0.815071in}}%
\pgfpathlineto{\pgfqpoint{4.965923in}{0.808479in}}%
\pgfpathlineto{\pgfqpoint{4.968064in}{0.586621in}}%
\pgfpathlineto{\pgfqpoint{4.972347in}{0.655351in}}%
\pgfpathlineto{\pgfqpoint{4.974489in}{0.967022in}}%
\pgfpathlineto{\pgfqpoint{4.976630in}{0.699025in}}%
\pgfpathlineto{\pgfqpoint{4.978772in}{0.988854in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{4.985196in}{0.740821in}}%
\pgfpathlineto{\pgfqpoint{4.989479in}{1.144188in}}%
\pgfpathlineto{\pgfqpoint{4.991621in}{0.886965in}}%
\pgfpathlineto{\pgfqpoint{4.993762in}{0.764957in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{5.000187in}{0.557181in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{0.560317in}}%
\pgfpathlineto{\pgfqpoint{5.006611in}{1.099079in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{1.063055in}}%
\pgfpathlineto{\pgfqpoint{5.010894in}{0.819902in}}%
\pgfpathlineto{\pgfqpoint{5.013035in}{0.824139in}}%
\pgfpathlineto{\pgfqpoint{5.015177in}{1.051397in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{0.787582in}}%
\pgfpathlineto{\pgfqpoint{5.019460in}{0.754998in}}%
\pgfpathlineto{\pgfqpoint{5.021601in}{0.566501in}}%
\pgfpathlineto{\pgfqpoint{5.023743in}{0.604719in}}%
\pgfpathlineto{\pgfqpoint{5.025884in}{0.597334in}}%
\pgfpathlineto{\pgfqpoint{5.028026in}{0.891668in}}%
\pgfpathlineto{\pgfqpoint{5.030167in}{0.707703in}}%
\pgfpathlineto{\pgfqpoint{5.032309in}{0.993191in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{0.978842in}}%
\pgfpathlineto{\pgfqpoint{5.038733in}{0.983072in}}%
\pgfpathlineto{\pgfqpoint{5.043016in}{0.714733in}}%
\pgfpathlineto{\pgfqpoint{5.045158in}{0.758311in}}%
\pgfpathlineto{\pgfqpoint{5.047299in}{0.607899in}}%
\pgfpathlineto{\pgfqpoint{5.049440in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{5.051582in}{0.760015in}}%
\pgfpathlineto{\pgfqpoint{5.053723in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{5.055865in}{0.841087in}}%
\pgfpathlineto{\pgfqpoint{5.058006in}{0.934062in}}%
\pgfpathlineto{\pgfqpoint{5.060148in}{0.629556in}}%
\pgfpathlineto{\pgfqpoint{5.062289in}{0.609752in}}%
\pgfpathlineto{\pgfqpoint{5.066572in}{0.435923in}}%
\pgfpathlineto{\pgfqpoint{5.070855in}{0.971986in}}%
\pgfpathlineto{\pgfqpoint{5.075138in}{0.874213in}}%
\pgfpathlineto{\pgfqpoint{5.079421in}{0.545108in}}%
\pgfpathlineto{\pgfqpoint{5.083704in}{0.929744in}}%
\pgfpathlineto{\pgfqpoint{5.085846in}{0.706875in}}%
\pgfpathlineto{\pgfqpoint{5.087987in}{0.979535in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{0.850981in}}%
\pgfpathlineto{\pgfqpoint{5.092270in}{0.640994in}}%
\pgfpathlineto{\pgfqpoint{5.094411in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{5.096553in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{5.098694in}{0.669187in}}%
\pgfpathlineto{\pgfqpoint{5.100836in}{0.603074in}}%
\pgfpathlineto{\pgfqpoint{5.102977in}{0.589888in}}%
\pgfpathlineto{\pgfqpoint{5.105119in}{0.609789in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{0.599869in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{0.740619in}}%
\pgfpathlineto{\pgfqpoint{5.111543in}{1.009646in}}%
\pgfpathlineto{\pgfqpoint{5.113685in}{0.740211in}}%
\pgfpathlineto{\pgfqpoint{5.117968in}{1.110932in}}%
\pgfpathlineto{\pgfqpoint{5.120109in}{0.764375in}}%
\pgfpathlineto{\pgfqpoint{5.122251in}{0.630802in}}%
\pgfpathlineto{\pgfqpoint{5.124392in}{0.954750in}}%
\pgfpathlineto{\pgfqpoint{5.126534in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{5.128675in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{5.130817in}{0.769671in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{0.964575in}}%
\pgfpathlineto{\pgfqpoint{5.135099in}{0.691179in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{5.141524in}{1.138995in}}%
\pgfpathlineto{\pgfqpoint{5.143665in}{0.751920in}}%
\pgfpathlineto{\pgfqpoint{5.145807in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{5.150090in}{0.514151in}}%
\pgfpathlineto{\pgfqpoint{5.152231in}{0.810353in}}%
\pgfpathlineto{\pgfqpoint{5.154373in}{0.739893in}}%
\pgfpathlineto{\pgfqpoint{5.156514in}{0.592065in}}%
\pgfpathlineto{\pgfqpoint{5.162939in}{1.126611in}}%
\pgfpathlineto{\pgfqpoint{5.165080in}{1.202615in}}%
\pgfpathlineto{\pgfqpoint{5.167222in}{1.147929in}}%
\pgfpathlineto{\pgfqpoint{5.169363in}{0.809370in}}%
\pgfpathlineto{\pgfqpoint{5.173646in}{1.161320in}}%
\pgfpathlineto{\pgfqpoint{5.177929in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{5.180070in}{1.263953in}}%
\pgfpathlineto{\pgfqpoint{5.182212in}{0.913753in}}%
\pgfpathlineto{\pgfqpoint{5.184353in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.168464in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.168464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.275000in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.916627in}}%
\pgfpathlineto{\pgfqpoint{0.963505in}{2.016366in}}%
\pgfpathlineto{\pgfqpoint{0.965647in}{1.985764in}}%
\pgfpathlineto{\pgfqpoint{0.967788in}{2.050988in}}%
\pgfpathlineto{\pgfqpoint{0.969930in}{1.943291in}}%
\pgfpathlineto{\pgfqpoint{0.972071in}{1.942342in}}%
\pgfpathlineto{\pgfqpoint{0.974212in}{1.882166in}}%
\pgfpathlineto{\pgfqpoint{0.978495in}{1.974836in}}%
\pgfpathlineto{\pgfqpoint{0.980637in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{1.932937in}}%
\pgfpathlineto{\pgfqpoint{0.987061in}{1.927976in}}%
\pgfpathlineto{\pgfqpoint{0.991344in}{1.967913in}}%
\pgfpathlineto{\pgfqpoint{0.993486in}{1.906414in}}%
\pgfpathlineto{\pgfqpoint{0.995627in}{1.917011in}}%
\pgfpathlineto{\pgfqpoint{0.997769in}{1.899348in}}%
\pgfpathlineto{\pgfqpoint{0.999910in}{1.908885in}}%
\pgfpathlineto{\pgfqpoint{1.002052in}{1.863159in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{1.982676in}}%
\pgfpathlineto{\pgfqpoint{1.006335in}{1.886238in}}%
\pgfpathlineto{\pgfqpoint{1.008476in}{1.854138in}}%
\pgfpathlineto{\pgfqpoint{1.010618in}{1.861031in}}%
\pgfpathlineto{\pgfqpoint{1.012759in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{1.014901in}{1.902921in}}%
\pgfpathlineto{\pgfqpoint{1.017042in}{1.903784in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.940962in}}%
\pgfpathlineto{\pgfqpoint{1.021325in}{1.941177in}}%
\pgfpathlineto{\pgfqpoint{1.023466in}{1.955072in}}%
\pgfpathlineto{\pgfqpoint{1.025608in}{1.980411in}}%
\pgfpathlineto{\pgfqpoint{1.027749in}{1.921841in}}%
\pgfpathlineto{\pgfqpoint{1.029891in}{1.995974in}}%
\pgfpathlineto{\pgfqpoint{1.034174in}{1.893021in}}%
\pgfpathlineto{\pgfqpoint{1.036315in}{1.894242in}}%
\pgfpathlineto{\pgfqpoint{1.038457in}{1.883376in}}%
\pgfpathlineto{\pgfqpoint{1.040598in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{1.042740in}{1.835088in}}%
\pgfpathlineto{\pgfqpoint{1.044881in}{1.856091in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{1.809934in}}%
\pgfpathlineto{\pgfqpoint{1.051306in}{1.804537in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{1.806421in}}%
\pgfpathlineto{\pgfqpoint{1.055589in}{1.832578in}}%
\pgfpathlineto{\pgfqpoint{1.057730in}{1.813564in}}%
\pgfpathlineto{\pgfqpoint{1.059872in}{1.854498in}}%
\pgfpathlineto{\pgfqpoint{1.062013in}{1.863505in}}%
\pgfpathlineto{\pgfqpoint{1.066296in}{1.827831in}}%
\pgfpathlineto{\pgfqpoint{1.068437in}{1.859342in}}%
\pgfpathlineto{\pgfqpoint{1.070579in}{1.916424in}}%
\pgfpathlineto{\pgfqpoint{1.074862in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{1.077003in}{1.807484in}}%
\pgfpathlineto{\pgfqpoint{1.079145in}{1.810186in}}%
\pgfpathlineto{\pgfqpoint{1.081286in}{1.822998in}}%
\pgfpathlineto{\pgfqpoint{1.083428in}{1.843163in}}%
\pgfpathlineto{\pgfqpoint{1.085569in}{1.876190in}}%
\pgfpathlineto{\pgfqpoint{1.089852in}{1.857373in}}%
\pgfpathlineto{\pgfqpoint{1.091994in}{1.860354in}}%
\pgfpathlineto{\pgfqpoint{1.094135in}{1.832031in}}%
\pgfpathlineto{\pgfqpoint{1.096277in}{1.831629in}}%
\pgfpathlineto{\pgfqpoint{1.098418in}{1.819966in}}%
\pgfpathlineto{\pgfqpoint{1.100560in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{1.102701in}{1.829559in}}%
\pgfpathlineto{\pgfqpoint{1.104842in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{1.106984in}{1.872095in}}%
\pgfpathlineto{\pgfqpoint{1.109125in}{1.870010in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{1.909760in}}%
\pgfpathlineto{\pgfqpoint{1.117691in}{1.822188in}}%
\pgfpathlineto{\pgfqpoint{1.119833in}{1.939161in}}%
\pgfpathlineto{\pgfqpoint{1.124116in}{1.896053in}}%
\pgfpathlineto{\pgfqpoint{1.128399in}{1.822205in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{1.132682in}{1.826680in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{1.895481in}}%
\pgfpathlineto{\pgfqpoint{1.136965in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.139106in}{2.001167in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.849574in}}%
\pgfpathlineto{\pgfqpoint{1.145531in}{1.906942in}}%
\pgfpathlineto{\pgfqpoint{1.147672in}{1.903498in}}%
\pgfpathlineto{\pgfqpoint{1.149813in}{1.959202in}}%
\pgfpathlineto{\pgfqpoint{1.151955in}{1.975580in}}%
\pgfpathlineto{\pgfqpoint{1.154096in}{1.926318in}}%
\pgfpathlineto{\pgfqpoint{1.156238in}{1.910888in}}%
\pgfpathlineto{\pgfqpoint{1.158379in}{1.988190in}}%
\pgfpathlineto{\pgfqpoint{1.160521in}{1.916539in}}%
\pgfpathlineto{\pgfqpoint{1.162662in}{1.963431in}}%
\pgfpathlineto{\pgfqpoint{1.166945in}{2.078036in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{1.954488in}}%
\pgfpathlineto{\pgfqpoint{1.171228in}{1.941047in}}%
\pgfpathlineto{\pgfqpoint{1.173370in}{1.973395in}}%
\pgfpathlineto{\pgfqpoint{1.175511in}{1.888490in}}%
\pgfpathlineto{\pgfqpoint{1.179794in}{2.059251in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{1.929035in}}%
\pgfpathlineto{\pgfqpoint{1.184077in}{1.916839in}}%
\pgfpathlineto{\pgfqpoint{1.186219in}{1.991169in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{1.973172in}}%
\pgfpathlineto{\pgfqpoint{1.190502in}{2.044684in}}%
\pgfpathlineto{\pgfqpoint{1.192643in}{1.963125in}}%
\pgfpathlineto{\pgfqpoint{1.194784in}{1.949960in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{2.012352in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.935494in}}%
\pgfpathlineto{\pgfqpoint{1.201209in}{1.931552in}}%
\pgfpathlineto{\pgfqpoint{1.203350in}{1.952556in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{2.034361in}}%
\pgfpathlineto{\pgfqpoint{1.207633in}{1.930400in}}%
\pgfpathlineto{\pgfqpoint{1.209775in}{1.912928in}}%
\pgfpathlineto{\pgfqpoint{1.211916in}{1.874357in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.900977in}}%
\pgfpathlineto{\pgfqpoint{1.216199in}{1.875268in}}%
\pgfpathlineto{\pgfqpoint{1.218341in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{1.877791in}}%
\pgfpathlineto{\pgfqpoint{1.222624in}{1.987709in}}%
\pgfpathlineto{\pgfqpoint{1.226907in}{2.072601in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{2.066800in}}%
\pgfpathlineto{\pgfqpoint{1.231190in}{2.040876in}}%
\pgfpathlineto{\pgfqpoint{1.235473in}{1.877825in}}%
\pgfpathlineto{\pgfqpoint{1.237614in}{1.884348in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{1.915159in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{1.854824in}}%
\pgfpathlineto{\pgfqpoint{1.244038in}{1.852198in}}%
\pgfpathlineto{\pgfqpoint{1.246180in}{1.970286in}}%
\pgfpathlineto{\pgfqpoint{1.248321in}{1.884643in}}%
\pgfpathlineto{\pgfqpoint{1.250463in}{1.871694in}}%
\pgfpathlineto{\pgfqpoint{1.252604in}{1.922606in}}%
\pgfpathlineto{\pgfqpoint{1.254746in}{1.911329in}}%
\pgfpathlineto{\pgfqpoint{1.256887in}{1.928656in}}%
\pgfpathlineto{\pgfqpoint{1.259029in}{2.022391in}}%
\pgfpathlineto{\pgfqpoint{1.261170in}{2.007175in}}%
\pgfpathlineto{\pgfqpoint{1.263312in}{2.004168in}}%
\pgfpathlineto{\pgfqpoint{1.265453in}{2.060201in}}%
\pgfpathlineto{\pgfqpoint{1.267595in}{1.968572in}}%
\pgfpathlineto{\pgfqpoint{1.269736in}{1.989464in}}%
\pgfpathlineto{\pgfqpoint{1.271878in}{1.914879in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{1.978691in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.884249in}}%
\pgfpathlineto{\pgfqpoint{1.280443in}{2.058187in}}%
\pgfpathlineto{\pgfqpoint{1.284726in}{2.101761in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{1.982414in}}%
\pgfpathlineto{\pgfqpoint{1.289009in}{2.037801in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{2.051701in}}%
\pgfpathlineto{\pgfqpoint{1.295434in}{2.100138in}}%
\pgfpathlineto{\pgfqpoint{1.297575in}{1.979305in}}%
\pgfpathlineto{\pgfqpoint{1.301858in}{1.915263in}}%
\pgfpathlineto{\pgfqpoint{1.304000in}{1.994980in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{1.949040in}}%
\pgfpathlineto{\pgfqpoint{1.310424in}{1.880921in}}%
\pgfpathlineto{\pgfqpoint{1.312566in}{1.998476in}}%
\pgfpathlineto{\pgfqpoint{1.314707in}{2.032030in}}%
\pgfpathlineto{\pgfqpoint{1.316849in}{1.968299in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{2.028435in}}%
\pgfpathlineto{\pgfqpoint{1.321132in}{1.915959in}}%
\pgfpathlineto{\pgfqpoint{1.323273in}{1.882755in}}%
\pgfpathlineto{\pgfqpoint{1.325414in}{1.951117in}}%
\pgfpathlineto{\pgfqpoint{1.327556in}{1.937065in}}%
\pgfpathlineto{\pgfqpoint{1.329697in}{2.026603in}}%
\pgfpathlineto{\pgfqpoint{1.331839in}{2.009280in}}%
\pgfpathlineto{\pgfqpoint{1.333980in}{1.924772in}}%
\pgfpathlineto{\pgfqpoint{1.336122in}{1.928488in}}%
\pgfpathlineto{\pgfqpoint{1.338263in}{2.022307in}}%
\pgfpathlineto{\pgfqpoint{1.342546in}{1.904182in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{2.010131in}}%
\pgfpathlineto{\pgfqpoint{1.346829in}{1.918307in}}%
\pgfpathlineto{\pgfqpoint{1.348971in}{1.925255in}}%
\pgfpathlineto{\pgfqpoint{1.351112in}{1.972390in}}%
\pgfpathlineto{\pgfqpoint{1.353254in}{1.954591in}}%
\pgfpathlineto{\pgfqpoint{1.355395in}{1.977872in}}%
\pgfpathlineto{\pgfqpoint{1.357537in}{1.943544in}}%
\pgfpathlineto{\pgfqpoint{1.359678in}{1.944766in}}%
\pgfpathlineto{\pgfqpoint{1.363961in}{2.073359in}}%
\pgfpathlineto{\pgfqpoint{1.366103in}{2.034947in}}%
\pgfpathlineto{\pgfqpoint{1.368244in}{1.951369in}}%
\pgfpathlineto{\pgfqpoint{1.370385in}{1.973961in}}%
\pgfpathlineto{\pgfqpoint{1.372527in}{1.930103in}}%
\pgfpathlineto{\pgfqpoint{1.374668in}{1.917373in}}%
\pgfpathlineto{\pgfqpoint{1.376810in}{2.016740in}}%
\pgfpathlineto{\pgfqpoint{1.378951in}{1.951470in}}%
\pgfpathlineto{\pgfqpoint{1.381093in}{2.006206in}}%
\pgfpathlineto{\pgfqpoint{1.385376in}{1.889835in}}%
\pgfpathlineto{\pgfqpoint{1.387517in}{1.897240in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{2.006653in}}%
\pgfpathlineto{\pgfqpoint{1.391800in}{1.985509in}}%
\pgfpathlineto{\pgfqpoint{1.393942in}{2.002535in}}%
\pgfpathlineto{\pgfqpoint{1.396083in}{1.930592in}}%
\pgfpathlineto{\pgfqpoint{1.400366in}{2.055990in}}%
\pgfpathlineto{\pgfqpoint{1.402508in}{1.929705in}}%
\pgfpathlineto{\pgfqpoint{1.404649in}{1.901101in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.902874in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{1.997975in}}%
\pgfpathlineto{\pgfqpoint{1.411074in}{1.896168in}}%
\pgfpathlineto{\pgfqpoint{1.413215in}{1.918776in}}%
\pgfpathlineto{\pgfqpoint{1.415356in}{1.886458in}}%
\pgfpathlineto{\pgfqpoint{1.417498in}{1.881780in}}%
\pgfpathlineto{\pgfqpoint{1.421781in}{1.836982in}}%
\pgfpathlineto{\pgfqpoint{1.423922in}{1.829519in}}%
\pgfpathlineto{\pgfqpoint{1.426064in}{1.972712in}}%
\pgfpathlineto{\pgfqpoint{1.428205in}{1.959348in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.918209in}}%
\pgfpathlineto{\pgfqpoint{1.434630in}{2.041376in}}%
\pgfpathlineto{\pgfqpoint{1.436771in}{2.053489in}}%
\pgfpathlineto{\pgfqpoint{1.443196in}{1.882477in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{1.999256in}}%
\pgfpathlineto{\pgfqpoint{1.449620in}{1.963897in}}%
\pgfpathlineto{\pgfqpoint{1.451762in}{2.010125in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{2.017146in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{1.942482in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{2.013210in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{1.922140in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.938658in}}%
\pgfpathlineto{\pgfqpoint{1.464610in}{2.027401in}}%
\pgfpathlineto{\pgfqpoint{1.466752in}{1.961391in}}%
\pgfpathlineto{\pgfqpoint{1.468893in}{1.965180in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{1.978570in}}%
\pgfpathlineto{\pgfqpoint{1.473176in}{1.980667in}}%
\pgfpathlineto{\pgfqpoint{1.475318in}{2.002413in}}%
\pgfpathlineto{\pgfqpoint{1.477459in}{2.059323in}}%
\pgfpathlineto{\pgfqpoint{1.479601in}{1.940557in}}%
\pgfpathlineto{\pgfqpoint{1.481742in}{1.954762in}}%
\pgfpathlineto{\pgfqpoint{1.483884in}{2.035466in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{2.025214in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{1.946511in}}%
\pgfpathlineto{\pgfqpoint{1.490308in}{2.031334in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{2.004743in}}%
\pgfpathlineto{\pgfqpoint{1.494591in}{1.996053in}}%
\pgfpathlineto{\pgfqpoint{1.496733in}{1.920465in}}%
\pgfpathlineto{\pgfqpoint{1.501015in}{1.863846in}}%
\pgfpathlineto{\pgfqpoint{1.503157in}{1.849828in}}%
\pgfpathlineto{\pgfqpoint{1.505298in}{1.920847in}}%
\pgfpathlineto{\pgfqpoint{1.507440in}{1.898970in}}%
\pgfpathlineto{\pgfqpoint{1.509581in}{1.933959in}}%
\pgfpathlineto{\pgfqpoint{1.513864in}{1.841984in}}%
\pgfpathlineto{\pgfqpoint{1.516006in}{1.907735in}}%
\pgfpathlineto{\pgfqpoint{1.518147in}{1.903894in}}%
\pgfpathlineto{\pgfqpoint{1.522430in}{1.843652in}}%
\pgfpathlineto{\pgfqpoint{1.526713in}{1.945654in}}%
\pgfpathlineto{\pgfqpoint{1.528855in}{1.913663in}}%
\pgfpathlineto{\pgfqpoint{1.530996in}{1.987280in}}%
\pgfpathlineto{\pgfqpoint{1.533138in}{1.998820in}}%
\pgfpathlineto{\pgfqpoint{1.535279in}{2.002291in}}%
\pgfpathlineto{\pgfqpoint{1.537421in}{1.971834in}}%
\pgfpathlineto{\pgfqpoint{1.539562in}{2.004895in}}%
\pgfpathlineto{\pgfqpoint{1.543845in}{1.871149in}}%
\pgfpathlineto{\pgfqpoint{1.545986in}{1.906260in}}%
\pgfpathlineto{\pgfqpoint{1.550269in}{1.859151in}}%
\pgfpathlineto{\pgfqpoint{1.552411in}{1.872714in}}%
\pgfpathlineto{\pgfqpoint{1.554552in}{1.854261in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{1.867974in}}%
\pgfpathlineto{\pgfqpoint{1.558835in}{1.845011in}}%
\pgfpathlineto{\pgfqpoint{1.560977in}{1.840412in}}%
\pgfpathlineto{\pgfqpoint{1.563118in}{1.863342in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{1.847283in}}%
\pgfpathlineto{\pgfqpoint{1.567401in}{1.882841in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{1.889152in}}%
\pgfpathlineto{\pgfqpoint{1.571684in}{1.890012in}}%
\pgfpathlineto{\pgfqpoint{1.573826in}{1.851437in}}%
\pgfpathlineto{\pgfqpoint{1.575967in}{1.861974in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.853479in}}%
\pgfpathlineto{\pgfqpoint{1.580250in}{1.876762in}}%
\pgfpathlineto{\pgfqpoint{1.584533in}{1.855222in}}%
\pgfpathlineto{\pgfqpoint{1.586674in}{1.854691in}}%
\pgfpathlineto{\pgfqpoint{1.588816in}{1.826908in}}%
\pgfpathlineto{\pgfqpoint{1.590957in}{1.831361in}}%
\pgfpathlineto{\pgfqpoint{1.593099in}{1.840466in}}%
\pgfpathlineto{\pgfqpoint{1.595240in}{1.861075in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{1.834684in}}%
\pgfpathlineto{\pgfqpoint{1.599523in}{1.835249in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{1.842410in}}%
\pgfpathlineto{\pgfqpoint{1.605948in}{1.868427in}}%
\pgfpathlineto{\pgfqpoint{1.608089in}{1.833772in}}%
\pgfpathlineto{\pgfqpoint{1.610231in}{1.873786in}}%
\pgfpathlineto{\pgfqpoint{1.612372in}{1.866266in}}%
\pgfpathlineto{\pgfqpoint{1.614514in}{1.839571in}}%
\pgfpathlineto{\pgfqpoint{1.616655in}{1.839985in}}%
\pgfpathlineto{\pgfqpoint{1.618797in}{1.828728in}}%
\pgfpathlineto{\pgfqpoint{1.620938in}{1.825393in}}%
\pgfpathlineto{\pgfqpoint{1.623080in}{1.839775in}}%
\pgfpathlineto{\pgfqpoint{1.625221in}{1.842380in}}%
\pgfpathlineto{\pgfqpoint{1.627363in}{1.813879in}}%
\pgfpathlineto{\pgfqpoint{1.629504in}{1.801926in}}%
\pgfpathlineto{\pgfqpoint{1.631645in}{1.800533in}}%
\pgfpathlineto{\pgfqpoint{1.635928in}{1.853362in}}%
\pgfpathlineto{\pgfqpoint{1.638070in}{1.865231in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{1.843640in}}%
\pgfpathlineto{\pgfqpoint{1.642353in}{1.839727in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{1.803554in}}%
\pgfpathlineto{\pgfqpoint{1.648777in}{1.808222in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{1.805972in}}%
\pgfpathlineto{\pgfqpoint{1.653060in}{1.839232in}}%
\pgfpathlineto{\pgfqpoint{1.655202in}{1.842109in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{1.803004in}}%
\pgfpathlineto{\pgfqpoint{1.661626in}{1.803363in}}%
\pgfpathlineto{\pgfqpoint{1.663768in}{1.828756in}}%
\pgfpathlineto{\pgfqpoint{1.665909in}{1.813946in}}%
\pgfpathlineto{\pgfqpoint{1.668051in}{1.836342in}}%
\pgfpathlineto{\pgfqpoint{1.670192in}{1.820030in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{1.837092in}}%
\pgfpathlineto{\pgfqpoint{1.674475in}{1.958119in}}%
\pgfpathlineto{\pgfqpoint{1.676616in}{1.915299in}}%
\pgfpathlineto{\pgfqpoint{1.678758in}{1.935236in}}%
\pgfpathlineto{\pgfqpoint{1.680899in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{1.683041in}{1.914588in}}%
\pgfpathlineto{\pgfqpoint{1.685182in}{1.854538in}}%
\pgfpathlineto{\pgfqpoint{1.687324in}{1.868113in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{1.904741in}}%
\pgfpathlineto{\pgfqpoint{1.691607in}{1.962122in}}%
\pgfpathlineto{\pgfqpoint{1.693748in}{1.924188in}}%
\pgfpathlineto{\pgfqpoint{1.695890in}{1.921306in}}%
\pgfpathlineto{\pgfqpoint{1.698031in}{1.860187in}}%
\pgfpathlineto{\pgfqpoint{1.700173in}{1.912255in}}%
\pgfpathlineto{\pgfqpoint{1.704456in}{2.059453in}}%
\pgfpathlineto{\pgfqpoint{1.706597in}{1.949812in}}%
\pgfpathlineto{\pgfqpoint{1.708739in}{1.929521in}}%
\pgfpathlineto{\pgfqpoint{1.710880in}{1.894123in}}%
\pgfpathlineto{\pgfqpoint{1.713022in}{1.901680in}}%
\pgfpathlineto{\pgfqpoint{1.715163in}{1.903163in}}%
\pgfpathlineto{\pgfqpoint{1.719446in}{2.005391in}}%
\pgfpathlineto{\pgfqpoint{1.721587in}{1.934316in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{1.725870in}{2.025848in}}%
\pgfpathlineto{\pgfqpoint{1.728012in}{1.910076in}}%
\pgfpathlineto{\pgfqpoint{1.730153in}{1.854579in}}%
\pgfpathlineto{\pgfqpoint{1.732295in}{1.930116in}}%
\pgfpathlineto{\pgfqpoint{1.734436in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{1.736578in}{1.905272in}}%
\pgfpathlineto{\pgfqpoint{1.738719in}{1.868237in}}%
\pgfpathlineto{\pgfqpoint{1.740861in}{1.863492in}}%
\pgfpathlineto{\pgfqpoint{1.743002in}{1.900133in}}%
\pgfpathlineto{\pgfqpoint{1.745144in}{1.858787in}}%
\pgfpathlineto{\pgfqpoint{1.747285in}{1.906961in}}%
\pgfpathlineto{\pgfqpoint{1.749427in}{1.912692in}}%
\pgfpathlineto{\pgfqpoint{1.753710in}{2.051504in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{1.927539in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{1.895427in}}%
\pgfpathlineto{\pgfqpoint{1.762275in}{1.844968in}}%
\pgfpathlineto{\pgfqpoint{1.764417in}{1.980456in}}%
\pgfpathlineto{\pgfqpoint{1.766558in}{2.016111in}}%
\pgfpathlineto{\pgfqpoint{1.768700in}{1.960349in}}%
\pgfpathlineto{\pgfqpoint{1.770841in}{1.934787in}}%
\pgfpathlineto{\pgfqpoint{1.772983in}{1.866920in}}%
\pgfpathlineto{\pgfqpoint{1.775124in}{1.963870in}}%
\pgfpathlineto{\pgfqpoint{1.779407in}{1.929781in}}%
\pgfpathlineto{\pgfqpoint{1.781549in}{1.972356in}}%
\pgfpathlineto{\pgfqpoint{1.783690in}{1.966066in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{1.877947in}}%
\pgfpathlineto{\pgfqpoint{1.787973in}{1.957901in}}%
\pgfpathlineto{\pgfqpoint{1.790115in}{1.922079in}}%
\pgfpathlineto{\pgfqpoint{1.792256in}{2.019097in}}%
\pgfpathlineto{\pgfqpoint{1.794398in}{2.014730in}}%
\pgfpathlineto{\pgfqpoint{1.798681in}{1.932145in}}%
\pgfpathlineto{\pgfqpoint{1.800822in}{1.939066in}}%
\pgfpathlineto{\pgfqpoint{1.802964in}{1.908075in}}%
\pgfpathlineto{\pgfqpoint{1.805105in}{1.968389in}}%
\pgfpathlineto{\pgfqpoint{1.807246in}{1.920429in}}%
\pgfpathlineto{\pgfqpoint{1.809388in}{1.898761in}}%
\pgfpathlineto{\pgfqpoint{1.811529in}{1.890226in}}%
\pgfpathlineto{\pgfqpoint{1.813671in}{2.003139in}}%
\pgfpathlineto{\pgfqpoint{1.815812in}{1.919410in}}%
\pgfpathlineto{\pgfqpoint{1.820095in}{2.065852in}}%
\pgfpathlineto{\pgfqpoint{1.822237in}{2.038101in}}%
\pgfpathlineto{\pgfqpoint{1.824378in}{1.980527in}}%
\pgfpathlineto{\pgfqpoint{1.826520in}{1.887460in}}%
\pgfpathlineto{\pgfqpoint{1.830803in}{1.991108in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{1.835086in}{1.888364in}}%
\pgfpathlineto{\pgfqpoint{1.837227in}{1.885028in}}%
\pgfpathlineto{\pgfqpoint{1.841510in}{1.852700in}}%
\pgfpathlineto{\pgfqpoint{1.843652in}{1.890142in}}%
\pgfpathlineto{\pgfqpoint{1.845793in}{1.906576in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{1.850076in}{1.893650in}}%
\pgfpathlineto{\pgfqpoint{1.852217in}{2.004854in}}%
\pgfpathlineto{\pgfqpoint{1.854359in}{1.922563in}}%
\pgfpathlineto{\pgfqpoint{1.856500in}{1.987136in}}%
\pgfpathlineto{\pgfqpoint{1.858642in}{1.913717in}}%
\pgfpathlineto{\pgfqpoint{1.860783in}{2.014908in}}%
\pgfpathlineto{\pgfqpoint{1.862925in}{1.966643in}}%
\pgfpathlineto{\pgfqpoint{1.865066in}{1.997698in}}%
\pgfpathlineto{\pgfqpoint{1.867208in}{2.050055in}}%
\pgfpathlineto{\pgfqpoint{1.871491in}{1.896179in}}%
\pgfpathlineto{\pgfqpoint{1.873632in}{1.891230in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.918602in}}%
\pgfpathlineto{\pgfqpoint{1.877915in}{1.982854in}}%
\pgfpathlineto{\pgfqpoint{1.880057in}{1.900099in}}%
\pgfpathlineto{\pgfqpoint{1.886481in}{2.054673in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{1.924455in}}%
\pgfpathlineto{\pgfqpoint{1.890764in}{1.953602in}}%
\pgfpathlineto{\pgfqpoint{1.892905in}{1.949795in}}%
\pgfpathlineto{\pgfqpoint{1.895047in}{1.876708in}}%
\pgfpathlineto{\pgfqpoint{1.897188in}{1.996365in}}%
\pgfpathlineto{\pgfqpoint{1.899330in}{1.971171in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{1.979266in}}%
\pgfpathlineto{\pgfqpoint{1.905754in}{2.033649in}}%
\pgfpathlineto{\pgfqpoint{1.910037in}{2.095621in}}%
\pgfpathlineto{\pgfqpoint{1.912179in}{2.105956in}}%
\pgfpathlineto{\pgfqpoint{1.914320in}{1.979908in}}%
\pgfpathlineto{\pgfqpoint{1.916462in}{1.949156in}}%
\pgfpathlineto{\pgfqpoint{1.918603in}{1.942977in}}%
\pgfpathlineto{\pgfqpoint{1.920745in}{1.910029in}}%
\pgfpathlineto{\pgfqpoint{1.925028in}{2.019765in}}%
\pgfpathlineto{\pgfqpoint{1.927169in}{1.904745in}}%
\pgfpathlineto{\pgfqpoint{1.929311in}{1.902399in}}%
\pgfpathlineto{\pgfqpoint{1.931452in}{1.935674in}}%
\pgfpathlineto{\pgfqpoint{1.933594in}{1.867363in}}%
\pgfpathlineto{\pgfqpoint{1.935735in}{1.874527in}}%
\pgfpathlineto{\pgfqpoint{1.937876in}{1.903357in}}%
\pgfpathlineto{\pgfqpoint{1.940018in}{1.855810in}}%
\pgfpathlineto{\pgfqpoint{1.942159in}{1.930733in}}%
\pgfpathlineto{\pgfqpoint{1.944301in}{1.876367in}}%
\pgfpathlineto{\pgfqpoint{1.946442in}{1.924945in}}%
\pgfpathlineto{\pgfqpoint{1.948584in}{2.004429in}}%
\pgfpathlineto{\pgfqpoint{1.950725in}{1.913164in}}%
\pgfpathlineto{\pgfqpoint{1.955008in}{1.872347in}}%
\pgfpathlineto{\pgfqpoint{1.959291in}{1.882798in}}%
\pgfpathlineto{\pgfqpoint{1.961433in}{1.902903in}}%
\pgfpathlineto{\pgfqpoint{1.963574in}{2.009490in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{1.915691in}}%
\pgfpathlineto{\pgfqpoint{1.967857in}{1.958409in}}%
\pgfpathlineto{\pgfqpoint{1.969999in}{1.970586in}}%
\pgfpathlineto{\pgfqpoint{1.974282in}{2.079829in}}%
\pgfpathlineto{\pgfqpoint{1.976423in}{2.068110in}}%
\pgfpathlineto{\pgfqpoint{1.978565in}{2.066858in}}%
\pgfpathlineto{\pgfqpoint{1.980706in}{2.040905in}}%
\pgfpathlineto{\pgfqpoint{1.982847in}{2.078586in}}%
\pgfpathlineto{\pgfqpoint{1.984989in}{1.947868in}}%
\pgfpathlineto{\pgfqpoint{1.987130in}{2.032014in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{1.987024in}}%
\pgfpathlineto{\pgfqpoint{1.993555in}{1.998692in}}%
\pgfpathlineto{\pgfqpoint{1.995696in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{1.997838in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{1.999979in}{1.901468in}}%
\pgfpathlineto{\pgfqpoint{2.002121in}{1.971977in}}%
\pgfpathlineto{\pgfqpoint{2.004262in}{1.991167in}}%
\pgfpathlineto{\pgfqpoint{2.006404in}{2.042182in}}%
\pgfpathlineto{\pgfqpoint{2.008545in}{2.028572in}}%
\pgfpathlineto{\pgfqpoint{2.012828in}{1.896561in}}%
\pgfpathlineto{\pgfqpoint{2.014970in}{1.918972in}}%
\pgfpathlineto{\pgfqpoint{2.017111in}{1.875082in}}%
\pgfpathlineto{\pgfqpoint{2.021394in}{1.924808in}}%
\pgfpathlineto{\pgfqpoint{2.023536in}{1.861936in}}%
\pgfpathlineto{\pgfqpoint{2.027818in}{1.830878in}}%
\pgfpathlineto{\pgfqpoint{2.029960in}{1.876927in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.881604in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{1.998818in}}%
\pgfpathlineto{\pgfqpoint{2.036384in}{1.983892in}}%
\pgfpathlineto{\pgfqpoint{2.038526in}{2.050051in}}%
\pgfpathlineto{\pgfqpoint{2.040667in}{1.965804in}}%
\pgfpathlineto{\pgfqpoint{2.042809in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{2.044950in}{1.931413in}}%
\pgfpathlineto{\pgfqpoint{2.047092in}{1.947891in}}%
\pgfpathlineto{\pgfqpoint{2.049233in}{1.912484in}}%
\pgfpathlineto{\pgfqpoint{2.051375in}{1.906269in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.822834in}}%
\pgfpathlineto{\pgfqpoint{2.059941in}{1.895851in}}%
\pgfpathlineto{\pgfqpoint{2.062082in}{1.914025in}}%
\pgfpathlineto{\pgfqpoint{2.064224in}{1.890969in}}%
\pgfpathlineto{\pgfqpoint{2.066365in}{1.842741in}}%
\pgfpathlineto{\pgfqpoint{2.068506in}{1.885158in}}%
\pgfpathlineto{\pgfqpoint{2.070648in}{1.890310in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{2.007922in}}%
\pgfpathlineto{\pgfqpoint{2.077072in}{2.004542in}}%
\pgfpathlineto{\pgfqpoint{2.079214in}{1.927001in}}%
\pgfpathlineto{\pgfqpoint{2.081355in}{1.931899in}}%
\pgfpathlineto{\pgfqpoint{2.083497in}{1.893015in}}%
\pgfpathlineto{\pgfqpoint{2.087780in}{2.023555in}}%
\pgfpathlineto{\pgfqpoint{2.089921in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{2.094204in}{2.028694in}}%
\pgfpathlineto{\pgfqpoint{2.096346in}{1.911496in}}%
\pgfpathlineto{\pgfqpoint{2.098487in}{1.855288in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{2.035958in}}%
\pgfpathlineto{\pgfqpoint{2.104912in}{1.912823in}}%
\pgfpathlineto{\pgfqpoint{2.107053in}{1.927106in}}%
\pgfpathlineto{\pgfqpoint{2.109195in}{1.931952in}}%
\pgfpathlineto{\pgfqpoint{2.113477in}{1.835751in}}%
\pgfpathlineto{\pgfqpoint{2.117760in}{1.835798in}}%
\pgfpathlineto{\pgfqpoint{2.119902in}{1.962067in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.022441in}}%
\pgfpathlineto{\pgfqpoint{2.126326in}{1.988800in}}%
\pgfpathlineto{\pgfqpoint{2.128468in}{2.052508in}}%
\pgfpathlineto{\pgfqpoint{2.130609in}{1.973927in}}%
\pgfpathlineto{\pgfqpoint{2.132751in}{2.045062in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.951823in}}%
\pgfpathlineto{\pgfqpoint{2.139175in}{1.852175in}}%
\pgfpathlineto{\pgfqpoint{2.141317in}{1.915133in}}%
\pgfpathlineto{\pgfqpoint{2.143458in}{1.905297in}}%
\pgfpathlineto{\pgfqpoint{2.145600in}{1.992289in}}%
\pgfpathlineto{\pgfqpoint{2.149883in}{1.894397in}}%
\pgfpathlineto{\pgfqpoint{2.152024in}{1.911001in}}%
\pgfpathlineto{\pgfqpoint{2.154166in}{1.871099in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.947578in}}%
\pgfpathlineto{\pgfqpoint{2.158448in}{1.893962in}}%
\pgfpathlineto{\pgfqpoint{2.160590in}{1.901599in}}%
\pgfpathlineto{\pgfqpoint{2.162731in}{1.880169in}}%
\pgfpathlineto{\pgfqpoint{2.164873in}{1.887815in}}%
\pgfpathlineto{\pgfqpoint{2.167014in}{1.877869in}}%
\pgfpathlineto{\pgfqpoint{2.169156in}{1.937182in}}%
\pgfpathlineto{\pgfqpoint{2.173439in}{1.854256in}}%
\pgfpathlineto{\pgfqpoint{2.175580in}{1.828983in}}%
\pgfpathlineto{\pgfqpoint{2.177722in}{1.869095in}}%
\pgfpathlineto{\pgfqpoint{2.179863in}{1.953468in}}%
\pgfpathlineto{\pgfqpoint{2.182005in}{1.871658in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{1.942328in}}%
\pgfpathlineto{\pgfqpoint{2.188429in}{1.941861in}}%
\pgfpathlineto{\pgfqpoint{2.194854in}{1.866262in}}%
\pgfpathlineto{\pgfqpoint{2.196995in}{1.848742in}}%
\pgfpathlineto{\pgfqpoint{2.199137in}{1.883571in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{1.898698in}}%
\pgfpathlineto{\pgfqpoint{2.203419in}{1.890194in}}%
\pgfpathlineto{\pgfqpoint{2.207702in}{1.832205in}}%
\pgfpathlineto{\pgfqpoint{2.209844in}{1.889066in}}%
\pgfpathlineto{\pgfqpoint{2.211985in}{1.844084in}}%
\pgfpathlineto{\pgfqpoint{2.214127in}{1.842242in}}%
\pgfpathlineto{\pgfqpoint{2.216268in}{1.848200in}}%
\pgfpathlineto{\pgfqpoint{2.218410in}{1.842007in}}%
\pgfpathlineto{\pgfqpoint{2.220551in}{1.864140in}}%
\pgfpathlineto{\pgfqpoint{2.222693in}{1.870620in}}%
\pgfpathlineto{\pgfqpoint{2.226976in}{1.847953in}}%
\pgfpathlineto{\pgfqpoint{2.231259in}{1.813631in}}%
\pgfpathlineto{\pgfqpoint{2.233400in}{1.838477in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{1.818805in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.820431in}}%
\pgfpathlineto{\pgfqpoint{2.239825in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{2.241966in}{1.806753in}}%
\pgfpathlineto{\pgfqpoint{2.244107in}{1.821281in}}%
\pgfpathlineto{\pgfqpoint{2.246249in}{1.819377in}}%
\pgfpathlineto{\pgfqpoint{2.248390in}{1.857406in}}%
\pgfpathlineto{\pgfqpoint{2.250532in}{1.858077in}}%
\pgfpathlineto{\pgfqpoint{2.254815in}{1.881524in}}%
\pgfpathlineto{\pgfqpoint{2.256956in}{1.867840in}}%
\pgfpathlineto{\pgfqpoint{2.259098in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{2.261239in}{1.858727in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{1.874797in}}%
\pgfpathlineto{\pgfqpoint{2.265522in}{1.871360in}}%
\pgfpathlineto{\pgfqpoint{2.267664in}{1.832945in}}%
\pgfpathlineto{\pgfqpoint{2.269805in}{1.841258in}}%
\pgfpathlineto{\pgfqpoint{2.271947in}{1.840829in}}%
\pgfpathlineto{\pgfqpoint{2.274088in}{1.822272in}}%
\pgfpathlineto{\pgfqpoint{2.276230in}{1.877210in}}%
\pgfpathlineto{\pgfqpoint{2.278371in}{1.858801in}}%
\pgfpathlineto{\pgfqpoint{2.280513in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{2.284796in}{1.865637in}}%
\pgfpathlineto{\pgfqpoint{2.289078in}{1.820340in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{1.942830in}}%
\pgfpathlineto{\pgfqpoint{2.293361in}{1.866347in}}%
\pgfpathlineto{\pgfqpoint{2.295503in}{1.830440in}}%
\pgfpathlineto{\pgfqpoint{2.297644in}{1.885887in}}%
\pgfpathlineto{\pgfqpoint{2.299786in}{1.853963in}}%
\pgfpathlineto{\pgfqpoint{2.301927in}{1.950485in}}%
\pgfpathlineto{\pgfqpoint{2.304069in}{1.890823in}}%
\pgfpathlineto{\pgfqpoint{2.306210in}{1.870194in}}%
\pgfpathlineto{\pgfqpoint{2.308352in}{1.866765in}}%
\pgfpathlineto{\pgfqpoint{2.310493in}{1.956897in}}%
\pgfpathlineto{\pgfqpoint{2.312635in}{1.965232in}}%
\pgfpathlineto{\pgfqpoint{2.314776in}{1.875236in}}%
\pgfpathlineto{\pgfqpoint{2.316918in}{1.844054in}}%
\pgfpathlineto{\pgfqpoint{2.321201in}{2.048102in}}%
\pgfpathlineto{\pgfqpoint{2.325484in}{1.878478in}}%
\pgfpathlineto{\pgfqpoint{2.327625in}{1.898447in}}%
\pgfpathlineto{\pgfqpoint{2.329767in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{2.331908in}{1.997310in}}%
\pgfpathlineto{\pgfqpoint{2.334049in}{1.985438in}}%
\pgfpathlineto{\pgfqpoint{2.336191in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{2.338332in}{2.029440in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.962409in}}%
\pgfpathlineto{\pgfqpoint{2.344757in}{2.075477in}}%
\pgfpathlineto{\pgfqpoint{2.346898in}{1.934830in}}%
\pgfpathlineto{\pgfqpoint{2.349040in}{2.025484in}}%
\pgfpathlineto{\pgfqpoint{2.351181in}{2.054750in}}%
\pgfpathlineto{\pgfqpoint{2.353323in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{2.355464in}{1.935240in}}%
\pgfpathlineto{\pgfqpoint{2.359747in}{2.070972in}}%
\pgfpathlineto{\pgfqpoint{2.361889in}{1.946368in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{1.971459in}}%
\pgfpathlineto{\pgfqpoint{2.366172in}{1.963319in}}%
\pgfpathlineto{\pgfqpoint{2.368313in}{1.878871in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.997449in}}%
\pgfpathlineto{\pgfqpoint{2.372596in}{1.971712in}}%
\pgfpathlineto{\pgfqpoint{2.374737in}{2.043953in}}%
\pgfpathlineto{\pgfqpoint{2.376879in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{2.379020in}{2.021060in}}%
\pgfpathlineto{\pgfqpoint{2.381162in}{2.011110in}}%
\pgfpathlineto{\pgfqpoint{2.383303in}{2.026843in}}%
\pgfpathlineto{\pgfqpoint{2.385445in}{1.919758in}}%
\pgfpathlineto{\pgfqpoint{2.387586in}{2.017934in}}%
\pgfpathlineto{\pgfqpoint{2.389728in}{1.942876in}}%
\pgfpathlineto{\pgfqpoint{2.391869in}{1.960518in}}%
\pgfpathlineto{\pgfqpoint{2.394011in}{1.927980in}}%
\pgfpathlineto{\pgfqpoint{2.396152in}{1.856639in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{1.825589in}}%
\pgfpathlineto{\pgfqpoint{2.400435in}{1.968442in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{2.404718in}{1.935518in}}%
\pgfpathlineto{\pgfqpoint{2.406860in}{1.947646in}}%
\pgfpathlineto{\pgfqpoint{2.409001in}{2.031902in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{2.034940in}}%
\pgfpathlineto{\pgfqpoint{2.413284in}{1.921501in}}%
\pgfpathlineto{\pgfqpoint{2.419708in}{2.080386in}}%
\pgfpathlineto{\pgfqpoint{2.421850in}{1.978646in}}%
\pgfpathlineto{\pgfqpoint{2.423991in}{1.953122in}}%
\pgfpathlineto{\pgfqpoint{2.428274in}{2.075453in}}%
\pgfpathlineto{\pgfqpoint{2.430416in}{2.095870in}}%
\pgfpathlineto{\pgfqpoint{2.432557in}{1.944998in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.954685in}}%
\pgfpathlineto{\pgfqpoint{2.436840in}{1.971022in}}%
\pgfpathlineto{\pgfqpoint{2.438982in}{2.043608in}}%
\pgfpathlineto{\pgfqpoint{2.441123in}{1.987876in}}%
\pgfpathlineto{\pgfqpoint{2.445406in}{2.084160in}}%
\pgfpathlineto{\pgfqpoint{2.447548in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{2.449689in}{2.033406in}}%
\pgfpathlineto{\pgfqpoint{2.451831in}{2.012680in}}%
\pgfpathlineto{\pgfqpoint{2.453972in}{1.910394in}}%
\pgfpathlineto{\pgfqpoint{2.456114in}{1.916705in}}%
\pgfpathlineto{\pgfqpoint{2.458255in}{1.885423in}}%
\pgfpathlineto{\pgfqpoint{2.460397in}{1.881262in}}%
\pgfpathlineto{\pgfqpoint{2.462538in}{1.936583in}}%
\pgfpathlineto{\pgfqpoint{2.464679in}{1.874700in}}%
\pgfpathlineto{\pgfqpoint{2.466821in}{1.887376in}}%
\pgfpathlineto{\pgfqpoint{2.473245in}{2.077834in}}%
\pgfpathlineto{\pgfqpoint{2.477528in}{1.884738in}}%
\pgfpathlineto{\pgfqpoint{2.479670in}{1.853389in}}%
\pgfpathlineto{\pgfqpoint{2.481811in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{2.483953in}{1.851674in}}%
\pgfpathlineto{\pgfqpoint{2.486094in}{1.953934in}}%
\pgfpathlineto{\pgfqpoint{2.488236in}{2.000539in}}%
\pgfpathlineto{\pgfqpoint{2.490377in}{1.899743in}}%
\pgfpathlineto{\pgfqpoint{2.492519in}{1.906786in}}%
\pgfpathlineto{\pgfqpoint{2.496802in}{1.863870in}}%
\pgfpathlineto{\pgfqpoint{2.503226in}{2.070854in}}%
\pgfpathlineto{\pgfqpoint{2.505368in}{1.939416in}}%
\pgfpathlineto{\pgfqpoint{2.511792in}{2.074570in}}%
\pgfpathlineto{\pgfqpoint{2.516075in}{1.889663in}}%
\pgfpathlineto{\pgfqpoint{2.518216in}{1.899449in}}%
\pgfpathlineto{\pgfqpoint{2.522499in}{2.050486in}}%
\pgfpathlineto{\pgfqpoint{2.524641in}{2.062651in}}%
\pgfpathlineto{\pgfqpoint{2.526782in}{2.089465in}}%
\pgfpathlineto{\pgfqpoint{2.528924in}{1.957890in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{1.935856in}}%
\pgfpathlineto{\pgfqpoint{2.533207in}{1.975395in}}%
\pgfpathlineto{\pgfqpoint{2.535348in}{1.930820in}}%
\pgfpathlineto{\pgfqpoint{2.539631in}{2.069864in}}%
\pgfpathlineto{\pgfqpoint{2.541773in}{2.028598in}}%
\pgfpathlineto{\pgfqpoint{2.543914in}{2.012578in}}%
\pgfpathlineto{\pgfqpoint{2.546056in}{1.940201in}}%
\pgfpathlineto{\pgfqpoint{2.548197in}{1.936202in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{1.911236in}}%
\pgfpathlineto{\pgfqpoint{2.552480in}{1.990664in}}%
\pgfpathlineto{\pgfqpoint{2.554621in}{1.993613in}}%
\pgfpathlineto{\pgfqpoint{2.556763in}{1.916951in}}%
\pgfpathlineto{\pgfqpoint{2.558904in}{1.970532in}}%
\pgfpathlineto{\pgfqpoint{2.561046in}{1.891652in}}%
\pgfpathlineto{\pgfqpoint{2.563187in}{1.882082in}}%
\pgfpathlineto{\pgfqpoint{2.565329in}{1.920915in}}%
\pgfpathlineto{\pgfqpoint{2.567470in}{1.986311in}}%
\pgfpathlineto{\pgfqpoint{2.571753in}{1.864220in}}%
\pgfpathlineto{\pgfqpoint{2.576036in}{1.927831in}}%
\pgfpathlineto{\pgfqpoint{2.578178in}{1.932315in}}%
\pgfpathlineto{\pgfqpoint{2.580319in}{1.881747in}}%
\pgfpathlineto{\pgfqpoint{2.582461in}{1.884014in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.892034in}}%
\pgfpathlineto{\pgfqpoint{2.586744in}{2.004044in}}%
\pgfpathlineto{\pgfqpoint{2.591027in}{1.868643in}}%
\pgfpathlineto{\pgfqpoint{2.593168in}{1.870578in}}%
\pgfpathlineto{\pgfqpoint{2.595309in}{1.894495in}}%
\pgfpathlineto{\pgfqpoint{2.597451in}{1.892684in}}%
\pgfpathlineto{\pgfqpoint{2.599592in}{1.903256in}}%
\pgfpathlineto{\pgfqpoint{2.603875in}{1.871018in}}%
\pgfpathlineto{\pgfqpoint{2.606017in}{1.993513in}}%
\pgfpathlineto{\pgfqpoint{2.608158in}{1.974343in}}%
\pgfpathlineto{\pgfqpoint{2.610300in}{1.893555in}}%
\pgfpathlineto{\pgfqpoint{2.614583in}{2.049008in}}%
\pgfpathlineto{\pgfqpoint{2.616724in}{2.034285in}}%
\pgfpathlineto{\pgfqpoint{2.621007in}{2.095780in}}%
\pgfpathlineto{\pgfqpoint{2.623149in}{1.974831in}}%
\pgfpathlineto{\pgfqpoint{2.625290in}{1.944322in}}%
\pgfpathlineto{\pgfqpoint{2.627432in}{2.004929in}}%
\pgfpathlineto{\pgfqpoint{2.629573in}{2.016848in}}%
\pgfpathlineto{\pgfqpoint{2.631715in}{1.940036in}}%
\pgfpathlineto{\pgfqpoint{2.635998in}{2.039939in}}%
\pgfpathlineto{\pgfqpoint{2.638139in}{1.935480in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{1.883657in}}%
\pgfpathlineto{\pgfqpoint{2.644563in}{1.880380in}}%
\pgfpathlineto{\pgfqpoint{2.646705in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{2.648846in}{2.011185in}}%
\pgfpathlineto{\pgfqpoint{2.650988in}{1.928020in}}%
\pgfpathlineto{\pgfqpoint{2.653129in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{2.655271in}{1.900157in}}%
\pgfpathlineto{\pgfqpoint{2.657412in}{1.902401in}}%
\pgfpathlineto{\pgfqpoint{2.661695in}{2.009801in}}%
\pgfpathlineto{\pgfqpoint{2.663837in}{2.063021in}}%
\pgfpathlineto{\pgfqpoint{2.665978in}{1.946997in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{1.914334in}}%
\pgfpathlineto{\pgfqpoint{2.670261in}{1.939348in}}%
\pgfpathlineto{\pgfqpoint{2.672403in}{1.899032in}}%
\pgfpathlineto{\pgfqpoint{2.674544in}{1.885771in}}%
\pgfpathlineto{\pgfqpoint{2.676686in}{1.847024in}}%
\pgfpathlineto{\pgfqpoint{2.678827in}{1.880417in}}%
\pgfpathlineto{\pgfqpoint{2.680968in}{1.894825in}}%
\pgfpathlineto{\pgfqpoint{2.683110in}{1.842374in}}%
\pgfpathlineto{\pgfqpoint{2.685251in}{1.891860in}}%
\pgfpathlineto{\pgfqpoint{2.687393in}{2.001657in}}%
\pgfpathlineto{\pgfqpoint{2.689534in}{1.932451in}}%
\pgfpathlineto{\pgfqpoint{2.691676in}{1.907065in}}%
\pgfpathlineto{\pgfqpoint{2.695959in}{1.956935in}}%
\pgfpathlineto{\pgfqpoint{2.698100in}{1.880273in}}%
\pgfpathlineto{\pgfqpoint{2.700242in}{1.892458in}}%
\pgfpathlineto{\pgfqpoint{2.702383in}{2.004257in}}%
\pgfpathlineto{\pgfqpoint{2.704525in}{1.903894in}}%
\pgfpathlineto{\pgfqpoint{2.706666in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{2.708808in}{2.058508in}}%
\pgfpathlineto{\pgfqpoint{2.710949in}{1.990719in}}%
\pgfpathlineto{\pgfqpoint{2.713091in}{1.970648in}}%
\pgfpathlineto{\pgfqpoint{2.717374in}{1.869490in}}%
\pgfpathlineto{\pgfqpoint{2.719515in}{1.981250in}}%
\pgfpathlineto{\pgfqpoint{2.721657in}{1.919963in}}%
\pgfpathlineto{\pgfqpoint{2.723798in}{1.900824in}}%
\pgfpathlineto{\pgfqpoint{2.725939in}{2.008449in}}%
\pgfpathlineto{\pgfqpoint{2.728081in}{1.979508in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{1.916797in}}%
\pgfpathlineto{\pgfqpoint{2.732364in}{2.016451in}}%
\pgfpathlineto{\pgfqpoint{2.734505in}{1.939838in}}%
\pgfpathlineto{\pgfqpoint{2.738788in}{1.872125in}}%
\pgfpathlineto{\pgfqpoint{2.743071in}{2.042483in}}%
\pgfpathlineto{\pgfqpoint{2.745213in}{1.982716in}}%
\pgfpathlineto{\pgfqpoint{2.747354in}{1.888553in}}%
\pgfpathlineto{\pgfqpoint{2.749496in}{2.002300in}}%
\pgfpathlineto{\pgfqpoint{2.751637in}{1.898326in}}%
\pgfpathlineto{\pgfqpoint{2.753779in}{1.975002in}}%
\pgfpathlineto{\pgfqpoint{2.755920in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{2.758062in}{1.938305in}}%
\pgfpathlineto{\pgfqpoint{2.760203in}{2.018020in}}%
\pgfpathlineto{\pgfqpoint{2.762345in}{1.906170in}}%
\pgfpathlineto{\pgfqpoint{2.766628in}{1.844220in}}%
\pgfpathlineto{\pgfqpoint{2.768769in}{1.860659in}}%
\pgfpathlineto{\pgfqpoint{2.770910in}{1.845941in}}%
\pgfpathlineto{\pgfqpoint{2.773052in}{1.964852in}}%
\pgfpathlineto{\pgfqpoint{2.775193in}{1.960016in}}%
\pgfpathlineto{\pgfqpoint{2.779476in}{1.900114in}}%
\pgfpathlineto{\pgfqpoint{2.781618in}{1.870248in}}%
\pgfpathlineto{\pgfqpoint{2.783759in}{1.898921in}}%
\pgfpathlineto{\pgfqpoint{2.785901in}{1.897192in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{1.866494in}}%
\pgfpathlineto{\pgfqpoint{2.790184in}{1.982048in}}%
\pgfpathlineto{\pgfqpoint{2.792325in}{2.026111in}}%
\pgfpathlineto{\pgfqpoint{2.794467in}{1.986035in}}%
\pgfpathlineto{\pgfqpoint{2.796608in}{1.906278in}}%
\pgfpathlineto{\pgfqpoint{2.798750in}{1.898575in}}%
\pgfpathlineto{\pgfqpoint{2.800891in}{1.919980in}}%
\pgfpathlineto{\pgfqpoint{2.807316in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{2.811599in}{1.842598in}}%
\pgfpathlineto{\pgfqpoint{2.813740in}{1.830034in}}%
\pgfpathlineto{\pgfqpoint{2.815881in}{1.860444in}}%
\pgfpathlineto{\pgfqpoint{2.818023in}{1.850421in}}%
\pgfpathlineto{\pgfqpoint{2.820164in}{1.817897in}}%
\pgfpathlineto{\pgfqpoint{2.822306in}{1.808518in}}%
\pgfpathlineto{\pgfqpoint{2.824447in}{1.812995in}}%
\pgfpathlineto{\pgfqpoint{2.828730in}{1.866803in}}%
\pgfpathlineto{\pgfqpoint{2.830872in}{1.826083in}}%
\pgfpathlineto{\pgfqpoint{2.833013in}{1.879117in}}%
\pgfpathlineto{\pgfqpoint{2.837296in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{2.841579in}{1.831927in}}%
\pgfpathlineto{\pgfqpoint{2.843721in}{1.882042in}}%
\pgfpathlineto{\pgfqpoint{2.845862in}{1.874982in}}%
\pgfpathlineto{\pgfqpoint{2.850145in}{1.851337in}}%
\pgfpathlineto{\pgfqpoint{2.852287in}{1.855042in}}%
\pgfpathlineto{\pgfqpoint{2.854428in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{2.858711in}{1.841656in}}%
\pgfpathlineto{\pgfqpoint{2.860852in}{1.813518in}}%
\pgfpathlineto{\pgfqpoint{2.862994in}{1.843007in}}%
\pgfpathlineto{\pgfqpoint{2.865135in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{2.867277in}{1.837612in}}%
\pgfpathlineto{\pgfqpoint{2.871560in}{1.879847in}}%
\pgfpathlineto{\pgfqpoint{2.873701in}{1.860120in}}%
\pgfpathlineto{\pgfqpoint{2.875843in}{1.857140in}}%
\pgfpathlineto{\pgfqpoint{2.880126in}{1.835412in}}%
\pgfpathlineto{\pgfqpoint{2.882267in}{1.888376in}}%
\pgfpathlineto{\pgfqpoint{2.884409in}{1.894215in}}%
\pgfpathlineto{\pgfqpoint{2.886550in}{1.878773in}}%
\pgfpathlineto{\pgfqpoint{2.888692in}{1.882527in}}%
\pgfpathlineto{\pgfqpoint{2.890833in}{1.875225in}}%
\pgfpathlineto{\pgfqpoint{2.892975in}{1.878458in}}%
\pgfpathlineto{\pgfqpoint{2.895116in}{1.923695in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{1.845155in}}%
\pgfpathlineto{\pgfqpoint{2.901540in}{1.847364in}}%
\pgfpathlineto{\pgfqpoint{2.903682in}{1.873703in}}%
\pgfpathlineto{\pgfqpoint{2.905823in}{1.852461in}}%
\pgfpathlineto{\pgfqpoint{2.907965in}{1.844137in}}%
\pgfpathlineto{\pgfqpoint{2.910106in}{1.821633in}}%
\pgfpathlineto{\pgfqpoint{2.914389in}{1.895357in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.929854in}}%
\pgfpathlineto{\pgfqpoint{2.918672in}{1.880518in}}%
\pgfpathlineto{\pgfqpoint{2.920814in}{1.885695in}}%
\pgfpathlineto{\pgfqpoint{2.925097in}{1.957331in}}%
\pgfpathlineto{\pgfqpoint{2.931521in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{2.933663in}{1.970542in}}%
\pgfpathlineto{\pgfqpoint{2.937946in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{2.940087in}{1.936995in}}%
\pgfpathlineto{\pgfqpoint{2.946511in}{1.860493in}}%
\pgfpathlineto{\pgfqpoint{2.948653in}{1.933078in}}%
\pgfpathlineto{\pgfqpoint{2.950794in}{1.902787in}}%
\pgfpathlineto{\pgfqpoint{2.952936in}{2.009432in}}%
\pgfpathlineto{\pgfqpoint{2.955077in}{1.917958in}}%
\pgfpathlineto{\pgfqpoint{2.957219in}{1.876870in}}%
\pgfpathlineto{\pgfqpoint{2.959360in}{1.858632in}}%
\pgfpathlineto{\pgfqpoint{2.961502in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{2.963643in}{2.006884in}}%
\pgfpathlineto{\pgfqpoint{2.967926in}{1.918703in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{1.881832in}}%
\pgfpathlineto{\pgfqpoint{2.974351in}{2.032258in}}%
\pgfpathlineto{\pgfqpoint{2.976492in}{2.030514in}}%
\pgfpathlineto{\pgfqpoint{2.980775in}{1.868359in}}%
\pgfpathlineto{\pgfqpoint{2.982917in}{1.875025in}}%
\pgfpathlineto{\pgfqpoint{2.985058in}{1.924273in}}%
\pgfpathlineto{\pgfqpoint{2.987200in}{1.905274in}}%
\pgfpathlineto{\pgfqpoint{2.989341in}{2.010678in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{1.934658in}}%
\pgfpathlineto{\pgfqpoint{2.993624in}{1.924243in}}%
\pgfpathlineto{\pgfqpoint{2.995765in}{1.877715in}}%
\pgfpathlineto{\pgfqpoint{2.997907in}{1.895770in}}%
\pgfpathlineto{\pgfqpoint{3.000048in}{1.989817in}}%
\pgfpathlineto{\pgfqpoint{3.002190in}{2.016192in}}%
\pgfpathlineto{\pgfqpoint{3.004331in}{1.967285in}}%
\pgfpathlineto{\pgfqpoint{3.006473in}{2.030228in}}%
\pgfpathlineto{\pgfqpoint{3.008614in}{2.008792in}}%
\pgfpathlineto{\pgfqpoint{3.012897in}{2.089398in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{1.905983in}}%
\pgfpathlineto{\pgfqpoint{3.019322in}{1.909906in}}%
\pgfpathlineto{\pgfqpoint{3.021463in}{1.953217in}}%
\pgfpathlineto{\pgfqpoint{3.023605in}{1.933520in}}%
\pgfpathlineto{\pgfqpoint{3.025746in}{1.896120in}}%
\pgfpathlineto{\pgfqpoint{3.027888in}{1.891201in}}%
\pgfpathlineto{\pgfqpoint{3.030029in}{1.971434in}}%
\pgfpathlineto{\pgfqpoint{3.038595in}{1.887296in}}%
\pgfpathlineto{\pgfqpoint{3.040736in}{2.001671in}}%
\pgfpathlineto{\pgfqpoint{3.042878in}{2.022122in}}%
\pgfpathlineto{\pgfqpoint{3.045019in}{1.908217in}}%
\pgfpathlineto{\pgfqpoint{3.047161in}{2.007552in}}%
\pgfpathlineto{\pgfqpoint{3.051444in}{1.926908in}}%
\pgfpathlineto{\pgfqpoint{3.053585in}{1.929556in}}%
\pgfpathlineto{\pgfqpoint{3.055727in}{1.894140in}}%
\pgfpathlineto{\pgfqpoint{3.057868in}{1.894801in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{1.899723in}}%
\pgfpathlineto{\pgfqpoint{3.062151in}{1.881526in}}%
\pgfpathlineto{\pgfqpoint{3.064293in}{1.984981in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{1.852419in}}%
\pgfpathlineto{\pgfqpoint{3.070717in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{3.072859in}{1.866342in}}%
\pgfpathlineto{\pgfqpoint{3.077141in}{2.038731in}}%
\pgfpathlineto{\pgfqpoint{3.081424in}{2.096892in}}%
\pgfpathlineto{\pgfqpoint{3.083566in}{1.968490in}}%
\pgfpathlineto{\pgfqpoint{3.089990in}{1.860982in}}%
\pgfpathlineto{\pgfqpoint{3.092132in}{1.864453in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{2.053221in}}%
\pgfpathlineto{\pgfqpoint{3.098556in}{2.080140in}}%
\pgfpathlineto{\pgfqpoint{3.100698in}{2.042938in}}%
\pgfpathlineto{\pgfqpoint{3.102839in}{2.079603in}}%
\pgfpathlineto{\pgfqpoint{3.107122in}{1.920764in}}%
\pgfpathlineto{\pgfqpoint{3.109264in}{1.935672in}}%
\pgfpathlineto{\pgfqpoint{3.113547in}{2.071080in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{1.943799in}}%
\pgfpathlineto{\pgfqpoint{3.122112in}{2.029976in}}%
\pgfpathlineto{\pgfqpoint{3.126395in}{1.861342in}}%
\pgfpathlineto{\pgfqpoint{3.128537in}{1.988664in}}%
\pgfpathlineto{\pgfqpoint{3.130678in}{2.029422in}}%
\pgfpathlineto{\pgfqpoint{3.139244in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{3.141386in}{1.896488in}}%
\pgfpathlineto{\pgfqpoint{3.143527in}{1.891384in}}%
\pgfpathlineto{\pgfqpoint{3.147810in}{2.059976in}}%
\pgfpathlineto{\pgfqpoint{3.149952in}{1.950074in}}%
\pgfpathlineto{\pgfqpoint{3.152093in}{1.915872in}}%
\pgfpathlineto{\pgfqpoint{3.154235in}{1.995285in}}%
\pgfpathlineto{\pgfqpoint{3.156376in}{1.947648in}}%
\pgfpathlineto{\pgfqpoint{3.158518in}{1.988194in}}%
\pgfpathlineto{\pgfqpoint{3.162800in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{3.164942in}{1.916230in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{2.016167in}}%
\pgfpathlineto{\pgfqpoint{3.169225in}{1.928210in}}%
\pgfpathlineto{\pgfqpoint{3.171366in}{2.022168in}}%
\pgfpathlineto{\pgfqpoint{3.173508in}{2.057696in}}%
\pgfpathlineto{\pgfqpoint{3.175649in}{2.070862in}}%
\pgfpathlineto{\pgfqpoint{3.177791in}{2.001487in}}%
\pgfpathlineto{\pgfqpoint{3.179932in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{3.182074in}{1.994344in}}%
\pgfpathlineto{\pgfqpoint{3.184215in}{1.972459in}}%
\pgfpathlineto{\pgfqpoint{3.186357in}{1.979911in}}%
\pgfpathlineto{\pgfqpoint{3.188498in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{3.190640in}{1.898194in}}%
\pgfpathlineto{\pgfqpoint{3.192781in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{3.194923in}{1.891555in}}%
\pgfpathlineto{\pgfqpoint{3.197064in}{1.875149in}}%
\pgfpathlineto{\pgfqpoint{3.201347in}{2.055904in}}%
\pgfpathlineto{\pgfqpoint{3.203489in}{2.086090in}}%
\pgfpathlineto{\pgfqpoint{3.205630in}{1.969998in}}%
\pgfpathlineto{\pgfqpoint{3.207771in}{1.916640in}}%
\pgfpathlineto{\pgfqpoint{3.209913in}{1.915235in}}%
\pgfpathlineto{\pgfqpoint{3.212054in}{2.015668in}}%
\pgfpathlineto{\pgfqpoint{3.214196in}{2.036027in}}%
\pgfpathlineto{\pgfqpoint{3.216337in}{1.954207in}}%
\pgfpathlineto{\pgfqpoint{3.218479in}{1.929420in}}%
\pgfpathlineto{\pgfqpoint{3.220620in}{1.933109in}}%
\pgfpathlineto{\pgfqpoint{3.222762in}{1.861494in}}%
\pgfpathlineto{\pgfqpoint{3.224903in}{1.880770in}}%
\pgfpathlineto{\pgfqpoint{3.227045in}{1.947825in}}%
\pgfpathlineto{\pgfqpoint{3.229186in}{1.976786in}}%
\pgfpathlineto{\pgfqpoint{3.231328in}{2.032683in}}%
\pgfpathlineto{\pgfqpoint{3.233469in}{1.982419in}}%
\pgfpathlineto{\pgfqpoint{3.235611in}{2.019394in}}%
\pgfpathlineto{\pgfqpoint{3.237752in}{1.996476in}}%
\pgfpathlineto{\pgfqpoint{3.242035in}{1.919550in}}%
\pgfpathlineto{\pgfqpoint{3.246318in}{1.891154in}}%
\pgfpathlineto{\pgfqpoint{3.248460in}{1.994403in}}%
\pgfpathlineto{\pgfqpoint{3.250601in}{1.988584in}}%
\pgfpathlineto{\pgfqpoint{3.252742in}{2.052400in}}%
\pgfpathlineto{\pgfqpoint{3.254884in}{1.960081in}}%
\pgfpathlineto{\pgfqpoint{3.257025in}{2.038130in}}%
\pgfpathlineto{\pgfqpoint{3.259167in}{2.008139in}}%
\pgfpathlineto{\pgfqpoint{3.261308in}{1.905832in}}%
\pgfpathlineto{\pgfqpoint{3.263450in}{1.999456in}}%
\pgfpathlineto{\pgfqpoint{3.265591in}{1.908386in}}%
\pgfpathlineto{\pgfqpoint{3.267733in}{1.901924in}}%
\pgfpathlineto{\pgfqpoint{3.269874in}{1.855094in}}%
\pgfpathlineto{\pgfqpoint{3.272016in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{3.274157in}{1.951967in}}%
\pgfpathlineto{\pgfqpoint{3.276299in}{1.909929in}}%
\pgfpathlineto{\pgfqpoint{3.280582in}{1.984087in}}%
\pgfpathlineto{\pgfqpoint{3.282723in}{1.896123in}}%
\pgfpathlineto{\pgfqpoint{3.284865in}{2.006094in}}%
\pgfpathlineto{\pgfqpoint{3.287006in}{1.913995in}}%
\pgfpathlineto{\pgfqpoint{3.291289in}{2.012706in}}%
\pgfpathlineto{\pgfqpoint{3.293431in}{1.903519in}}%
\pgfpathlineto{\pgfqpoint{3.295572in}{1.929343in}}%
\pgfpathlineto{\pgfqpoint{3.297713in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{3.299855in}{1.863768in}}%
\pgfpathlineto{\pgfqpoint{3.301996in}{1.861258in}}%
\pgfpathlineto{\pgfqpoint{3.304138in}{1.825605in}}%
\pgfpathlineto{\pgfqpoint{3.306279in}{1.938576in}}%
\pgfpathlineto{\pgfqpoint{3.308421in}{1.944579in}}%
\pgfpathlineto{\pgfqpoint{3.310562in}{1.897055in}}%
\pgfpathlineto{\pgfqpoint{3.312704in}{2.006560in}}%
\pgfpathlineto{\pgfqpoint{3.314845in}{1.957877in}}%
\pgfpathlineto{\pgfqpoint{3.316987in}{1.954230in}}%
\pgfpathlineto{\pgfqpoint{3.319128in}{2.035200in}}%
\pgfpathlineto{\pgfqpoint{3.321270in}{1.976779in}}%
\pgfpathlineto{\pgfqpoint{3.323411in}{1.982071in}}%
\pgfpathlineto{\pgfqpoint{3.325553in}{2.049140in}}%
\pgfpathlineto{\pgfqpoint{3.327694in}{1.928585in}}%
\pgfpathlineto{\pgfqpoint{3.329836in}{1.916614in}}%
\pgfpathlineto{\pgfqpoint{3.334119in}{2.054789in}}%
\pgfpathlineto{\pgfqpoint{3.336260in}{2.016464in}}%
\pgfpathlineto{\pgfqpoint{3.340543in}{2.091319in}}%
\pgfpathlineto{\pgfqpoint{3.344826in}{2.110049in}}%
\pgfpathlineto{\pgfqpoint{3.346967in}{1.988847in}}%
\pgfpathlineto{\pgfqpoint{3.351250in}{2.084403in}}%
\pgfpathlineto{\pgfqpoint{3.353392in}{1.953067in}}%
\pgfpathlineto{\pgfqpoint{3.355533in}{1.894408in}}%
\pgfpathlineto{\pgfqpoint{3.357675in}{1.931676in}}%
\pgfpathlineto{\pgfqpoint{3.359816in}{2.023904in}}%
\pgfpathlineto{\pgfqpoint{3.361958in}{1.911402in}}%
\pgfpathlineto{\pgfqpoint{3.364099in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{3.366241in}{1.999404in}}%
\pgfpathlineto{\pgfqpoint{3.368382in}{1.947408in}}%
\pgfpathlineto{\pgfqpoint{3.372665in}{1.900409in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{1.847456in}}%
\pgfpathlineto{\pgfqpoint{3.379090in}{1.915597in}}%
\pgfpathlineto{\pgfqpoint{3.381231in}{2.015850in}}%
\pgfpathlineto{\pgfqpoint{3.383372in}{1.992405in}}%
\pgfpathlineto{\pgfqpoint{3.385514in}{1.904867in}}%
\pgfpathlineto{\pgfqpoint{3.387655in}{1.950695in}}%
\pgfpathlineto{\pgfqpoint{3.389797in}{1.874863in}}%
\pgfpathlineto{\pgfqpoint{3.394080in}{1.857041in}}%
\pgfpathlineto{\pgfqpoint{3.396221in}{1.880838in}}%
\pgfpathlineto{\pgfqpoint{3.400504in}{1.857387in}}%
\pgfpathlineto{\pgfqpoint{3.402646in}{1.864950in}}%
\pgfpathlineto{\pgfqpoint{3.404787in}{1.898566in}}%
\pgfpathlineto{\pgfqpoint{3.406929in}{1.855710in}}%
\pgfpathlineto{\pgfqpoint{3.409070in}{1.900830in}}%
\pgfpathlineto{\pgfqpoint{3.413353in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{3.415495in}{1.948958in}}%
\pgfpathlineto{\pgfqpoint{3.417636in}{1.942878in}}%
\pgfpathlineto{\pgfqpoint{3.419778in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{3.421919in}{1.964745in}}%
\pgfpathlineto{\pgfqpoint{3.424061in}{1.881877in}}%
\pgfpathlineto{\pgfqpoint{3.426202in}{1.881784in}}%
\pgfpathlineto{\pgfqpoint{3.430485in}{1.843863in}}%
\pgfpathlineto{\pgfqpoint{3.432626in}{1.816912in}}%
\pgfpathlineto{\pgfqpoint{3.434768in}{1.879116in}}%
\pgfpathlineto{\pgfqpoint{3.436909in}{1.907949in}}%
\pgfpathlineto{\pgfqpoint{3.439051in}{1.897114in}}%
\pgfpathlineto{\pgfqpoint{3.443334in}{1.836226in}}%
\pgfpathlineto{\pgfqpoint{3.445475in}{1.925520in}}%
\pgfpathlineto{\pgfqpoint{3.447617in}{1.876058in}}%
\pgfpathlineto{\pgfqpoint{3.449758in}{1.853638in}}%
\pgfpathlineto{\pgfqpoint{3.451900in}{1.844725in}}%
\pgfpathlineto{\pgfqpoint{3.456183in}{1.818554in}}%
\pgfpathlineto{\pgfqpoint{3.460466in}{1.808576in}}%
\pgfpathlineto{\pgfqpoint{3.462607in}{1.861177in}}%
\pgfpathlineto{\pgfqpoint{3.464749in}{1.876022in}}%
\pgfpathlineto{\pgfqpoint{3.466890in}{1.913290in}}%
\pgfpathlineto{\pgfqpoint{3.469032in}{1.890602in}}%
\pgfpathlineto{\pgfqpoint{3.471173in}{1.893033in}}%
\pgfpathlineto{\pgfqpoint{3.475456in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{3.477597in}{1.865326in}}%
\pgfpathlineto{\pgfqpoint{3.479739in}{1.852861in}}%
\pgfpathlineto{\pgfqpoint{3.481880in}{1.899404in}}%
\pgfpathlineto{\pgfqpoint{3.484022in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{3.486163in}{1.891857in}}%
\pgfpathlineto{\pgfqpoint{3.488305in}{1.879889in}}%
\pgfpathlineto{\pgfqpoint{3.490446in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{3.492588in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{3.494729in}{1.844761in}}%
\pgfpathlineto{\pgfqpoint{3.499012in}{1.835757in}}%
\pgfpathlineto{\pgfqpoint{3.501154in}{1.840371in}}%
\pgfpathlineto{\pgfqpoint{3.503295in}{1.822044in}}%
\pgfpathlineto{\pgfqpoint{3.505437in}{1.842686in}}%
\pgfpathlineto{\pgfqpoint{3.507578in}{1.839250in}}%
\pgfpathlineto{\pgfqpoint{3.509720in}{1.830653in}}%
\pgfpathlineto{\pgfqpoint{3.514002in}{1.872369in}}%
\pgfpathlineto{\pgfqpoint{3.516144in}{1.860970in}}%
\pgfpathlineto{\pgfqpoint{3.518285in}{1.827753in}}%
\pgfpathlineto{\pgfqpoint{3.520427in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{3.522568in}{1.818897in}}%
\pgfpathlineto{\pgfqpoint{3.526851in}{1.887786in}}%
\pgfpathlineto{\pgfqpoint{3.528993in}{1.841151in}}%
\pgfpathlineto{\pgfqpoint{3.531134in}{1.852242in}}%
\pgfpathlineto{\pgfqpoint{3.533276in}{1.825684in}}%
\pgfpathlineto{\pgfqpoint{3.535417in}{1.842213in}}%
\pgfpathlineto{\pgfqpoint{3.537559in}{1.820672in}}%
\pgfpathlineto{\pgfqpoint{3.539700in}{1.878703in}}%
\pgfpathlineto{\pgfqpoint{3.543983in}{1.874060in}}%
\pgfpathlineto{\pgfqpoint{3.548266in}{1.836200in}}%
\pgfpathlineto{\pgfqpoint{3.550408in}{1.826836in}}%
\pgfpathlineto{\pgfqpoint{3.552549in}{1.851963in}}%
\pgfpathlineto{\pgfqpoint{3.554691in}{1.915027in}}%
\pgfpathlineto{\pgfqpoint{3.561115in}{1.827938in}}%
\pgfpathlineto{\pgfqpoint{3.563256in}{1.868572in}}%
\pgfpathlineto{\pgfqpoint{3.565398in}{1.932528in}}%
\pgfpathlineto{\pgfqpoint{3.569681in}{1.905875in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{1.886896in}}%
\pgfpathlineto{\pgfqpoint{3.576105in}{1.817627in}}%
\pgfpathlineto{\pgfqpoint{3.578247in}{1.874884in}}%
\pgfpathlineto{\pgfqpoint{3.580388in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{3.582530in}{1.850165in}}%
\pgfpathlineto{\pgfqpoint{3.584671in}{1.953179in}}%
\pgfpathlineto{\pgfqpoint{3.586813in}{1.938095in}}%
\pgfpathlineto{\pgfqpoint{3.588954in}{2.001812in}}%
\pgfpathlineto{\pgfqpoint{3.591096in}{2.003787in}}%
\pgfpathlineto{\pgfqpoint{3.595379in}{1.927117in}}%
\pgfpathlineto{\pgfqpoint{3.597520in}{1.948039in}}%
\pgfpathlineto{\pgfqpoint{3.599662in}{1.887306in}}%
\pgfpathlineto{\pgfqpoint{3.601803in}{1.946501in}}%
\pgfpathlineto{\pgfqpoint{3.603944in}{1.966928in}}%
\pgfpathlineto{\pgfqpoint{3.608227in}{1.862826in}}%
\pgfpathlineto{\pgfqpoint{3.612510in}{1.815054in}}%
\pgfpathlineto{\pgfqpoint{3.614652in}{1.857537in}}%
\pgfpathlineto{\pgfqpoint{3.616793in}{1.874202in}}%
\pgfpathlineto{\pgfqpoint{3.621076in}{1.849995in}}%
\pgfpathlineto{\pgfqpoint{3.623218in}{1.822269in}}%
\pgfpathlineto{\pgfqpoint{3.625359in}{1.822163in}}%
\pgfpathlineto{\pgfqpoint{3.627501in}{1.831281in}}%
\pgfpathlineto{\pgfqpoint{3.629642in}{1.854186in}}%
\pgfpathlineto{\pgfqpoint{3.631784in}{1.916140in}}%
\pgfpathlineto{\pgfqpoint{3.636067in}{1.875384in}}%
\pgfpathlineto{\pgfqpoint{3.640350in}{1.882410in}}%
\pgfpathlineto{\pgfqpoint{3.642491in}{1.845345in}}%
\pgfpathlineto{\pgfqpoint{3.644632in}{1.845165in}}%
\pgfpathlineto{\pgfqpoint{3.646774in}{1.815271in}}%
\pgfpathlineto{\pgfqpoint{3.648915in}{1.866822in}}%
\pgfpathlineto{\pgfqpoint{3.651057in}{1.867373in}}%
\pgfpathlineto{\pgfqpoint{3.653198in}{1.897483in}}%
\pgfpathlineto{\pgfqpoint{3.655340in}{1.956191in}}%
\pgfpathlineto{\pgfqpoint{3.659623in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{3.661764in}{1.866903in}}%
\pgfpathlineto{\pgfqpoint{3.663906in}{1.837596in}}%
\pgfpathlineto{\pgfqpoint{3.666047in}{1.868816in}}%
\pgfpathlineto{\pgfqpoint{3.668189in}{1.877548in}}%
\pgfpathlineto{\pgfqpoint{3.670330in}{1.996786in}}%
\pgfpathlineto{\pgfqpoint{3.674613in}{1.892076in}}%
\pgfpathlineto{\pgfqpoint{3.676755in}{1.898360in}}%
\pgfpathlineto{\pgfqpoint{3.681038in}{1.998438in}}%
\pgfpathlineto{\pgfqpoint{3.685321in}{1.866098in}}%
\pgfpathlineto{\pgfqpoint{3.687462in}{1.915213in}}%
\pgfpathlineto{\pgfqpoint{3.689603in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{1.992309in}}%
\pgfpathlineto{\pgfqpoint{3.693886in}{2.038150in}}%
\pgfpathlineto{\pgfqpoint{3.696028in}{1.948373in}}%
\pgfpathlineto{\pgfqpoint{3.700311in}{2.073112in}}%
\pgfpathlineto{\pgfqpoint{3.702452in}{2.083179in}}%
\pgfpathlineto{\pgfqpoint{3.706735in}{1.897546in}}%
\pgfpathlineto{\pgfqpoint{3.708877in}{1.843733in}}%
\pgfpathlineto{\pgfqpoint{3.711018in}{1.956850in}}%
\pgfpathlineto{\pgfqpoint{3.715301in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{3.717443in}{1.929541in}}%
\pgfpathlineto{\pgfqpoint{3.721726in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{3.723867in}{1.848094in}}%
\pgfpathlineto{\pgfqpoint{3.726009in}{1.952141in}}%
\pgfpathlineto{\pgfqpoint{3.728150in}{1.928388in}}%
\pgfpathlineto{\pgfqpoint{3.730292in}{1.891261in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{1.902544in}}%
\pgfpathlineto{\pgfqpoint{3.734574in}{1.871463in}}%
\pgfpathlineto{\pgfqpoint{3.736716in}{1.878872in}}%
\pgfpathlineto{\pgfqpoint{3.738857in}{1.838991in}}%
\pgfpathlineto{\pgfqpoint{3.743140in}{1.889372in}}%
\pgfpathlineto{\pgfqpoint{3.745282in}{1.841943in}}%
\pgfpathlineto{\pgfqpoint{3.749565in}{1.984301in}}%
\pgfpathlineto{\pgfqpoint{3.751706in}{1.910005in}}%
\pgfpathlineto{\pgfqpoint{3.753848in}{1.927994in}}%
\pgfpathlineto{\pgfqpoint{3.755989in}{1.930099in}}%
\pgfpathlineto{\pgfqpoint{3.758131in}{1.866873in}}%
\pgfpathlineto{\pgfqpoint{3.760272in}{1.901824in}}%
\pgfpathlineto{\pgfqpoint{3.762414in}{1.868808in}}%
\pgfpathlineto{\pgfqpoint{3.764555in}{1.879839in}}%
\pgfpathlineto{\pgfqpoint{3.766697in}{1.878471in}}%
\pgfpathlineto{\pgfqpoint{3.768838in}{1.864020in}}%
\pgfpathlineto{\pgfqpoint{3.770980in}{1.990006in}}%
\pgfpathlineto{\pgfqpoint{3.773121in}{1.951904in}}%
\pgfpathlineto{\pgfqpoint{3.775263in}{1.988024in}}%
\pgfpathlineto{\pgfqpoint{3.777404in}{2.052120in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.964538in}}%
\pgfpathlineto{\pgfqpoint{3.781687in}{2.038060in}}%
\pgfpathlineto{\pgfqpoint{3.783828in}{1.920761in}}%
\pgfpathlineto{\pgfqpoint{3.788111in}{1.830665in}}%
\pgfpathlineto{\pgfqpoint{3.790253in}{1.876820in}}%
\pgfpathlineto{\pgfqpoint{3.794536in}{2.042510in}}%
\pgfpathlineto{\pgfqpoint{3.796677in}{2.008028in}}%
\pgfpathlineto{\pgfqpoint{3.798819in}{1.944822in}}%
\pgfpathlineto{\pgfqpoint{3.800960in}{1.995978in}}%
\pgfpathlineto{\pgfqpoint{3.803102in}{1.913539in}}%
\pgfpathlineto{\pgfqpoint{3.805243in}{1.929761in}}%
\pgfpathlineto{\pgfqpoint{3.807385in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{3.809526in}{1.870756in}}%
\pgfpathlineto{\pgfqpoint{3.815951in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{3.818092in}{1.959954in}}%
\pgfpathlineto{\pgfqpoint{3.820233in}{1.927699in}}%
\pgfpathlineto{\pgfqpoint{3.822375in}{1.941437in}}%
\pgfpathlineto{\pgfqpoint{3.826658in}{1.849584in}}%
\pgfpathlineto{\pgfqpoint{3.828799in}{1.957484in}}%
\pgfpathlineto{\pgfqpoint{3.830941in}{1.965525in}}%
\pgfpathlineto{\pgfqpoint{3.833082in}{2.040856in}}%
\pgfpathlineto{\pgfqpoint{3.835224in}{2.000300in}}%
\pgfpathlineto{\pgfqpoint{3.837365in}{1.913400in}}%
\pgfpathlineto{\pgfqpoint{3.839507in}{1.920505in}}%
\pgfpathlineto{\pgfqpoint{3.841648in}{1.944732in}}%
\pgfpathlineto{\pgfqpoint{3.843790in}{1.929279in}}%
\pgfpathlineto{\pgfqpoint{3.845931in}{1.956015in}}%
\pgfpathlineto{\pgfqpoint{3.848073in}{1.907359in}}%
\pgfpathlineto{\pgfqpoint{3.850214in}{1.947346in}}%
\pgfpathlineto{\pgfqpoint{3.852356in}{1.942072in}}%
\pgfpathlineto{\pgfqpoint{3.854497in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{3.856639in}{1.900224in}}%
\pgfpathlineto{\pgfqpoint{3.858780in}{1.964458in}}%
\pgfpathlineto{\pgfqpoint{3.860922in}{1.884029in}}%
\pgfpathlineto{\pgfqpoint{3.863063in}{1.983935in}}%
\pgfpathlineto{\pgfqpoint{3.865204in}{1.948871in}}%
\pgfpathlineto{\pgfqpoint{3.867346in}{1.956622in}}%
\pgfpathlineto{\pgfqpoint{3.869487in}{2.036397in}}%
\pgfpathlineto{\pgfqpoint{3.871629in}{2.011875in}}%
\pgfpathlineto{\pgfqpoint{3.873770in}{2.008819in}}%
\pgfpathlineto{\pgfqpoint{3.875912in}{1.986591in}}%
\pgfpathlineto{\pgfqpoint{3.878053in}{1.952496in}}%
\pgfpathlineto{\pgfqpoint{3.882336in}{1.928088in}}%
\pgfpathlineto{\pgfqpoint{3.888761in}{1.817533in}}%
\pgfpathlineto{\pgfqpoint{3.890902in}{1.900084in}}%
\pgfpathlineto{\pgfqpoint{3.893044in}{1.877117in}}%
\pgfpathlineto{\pgfqpoint{3.895185in}{1.941401in}}%
\pgfpathlineto{\pgfqpoint{3.897327in}{1.900058in}}%
\pgfpathlineto{\pgfqpoint{3.899468in}{1.945990in}}%
\pgfpathlineto{\pgfqpoint{3.901610in}{1.950585in}}%
\pgfpathlineto{\pgfqpoint{3.903751in}{1.927610in}}%
\pgfpathlineto{\pgfqpoint{3.905893in}{1.968971in}}%
\pgfpathlineto{\pgfqpoint{3.908034in}{1.941393in}}%
\pgfpathlineto{\pgfqpoint{3.910175in}{1.895463in}}%
\pgfpathlineto{\pgfqpoint{3.912317in}{1.895463in}}%
\pgfpathlineto{\pgfqpoint{3.916600in}{1.840400in}}%
\pgfpathlineto{\pgfqpoint{3.920883in}{2.034525in}}%
\pgfpathlineto{\pgfqpoint{3.923024in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{3.925166in}{2.024456in}}%
\pgfpathlineto{\pgfqpoint{3.927307in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{3.929449in}{1.916198in}}%
\pgfpathlineto{\pgfqpoint{3.931590in}{1.924201in}}%
\pgfpathlineto{\pgfqpoint{3.933732in}{1.873104in}}%
\pgfpathlineto{\pgfqpoint{3.935873in}{1.960073in}}%
\pgfpathlineto{\pgfqpoint{3.938015in}{1.932352in}}%
\pgfpathlineto{\pgfqpoint{3.940156in}{2.024243in}}%
\pgfpathlineto{\pgfqpoint{3.944439in}{1.901221in}}%
\pgfpathlineto{\pgfqpoint{3.946581in}{1.937382in}}%
\pgfpathlineto{\pgfqpoint{3.948722in}{1.934793in}}%
\pgfpathlineto{\pgfqpoint{3.950863in}{2.023164in}}%
\pgfpathlineto{\pgfqpoint{3.953005in}{1.906441in}}%
\pgfpathlineto{\pgfqpoint{3.955146in}{1.956078in}}%
\pgfpathlineto{\pgfqpoint{3.957288in}{2.031522in}}%
\pgfpathlineto{\pgfqpoint{3.959429in}{1.924389in}}%
\pgfpathlineto{\pgfqpoint{3.961571in}{1.889263in}}%
\pgfpathlineto{\pgfqpoint{3.963712in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{3.967995in}{2.060222in}}%
\pgfpathlineto{\pgfqpoint{3.970137in}{2.044494in}}%
\pgfpathlineto{\pgfqpoint{3.972278in}{2.068865in}}%
\pgfpathlineto{\pgfqpoint{3.976561in}{1.869883in}}%
\pgfpathlineto{\pgfqpoint{3.978703in}{1.910218in}}%
\pgfpathlineto{\pgfqpoint{3.980844in}{1.928100in}}%
\pgfpathlineto{\pgfqpoint{3.982986in}{1.930152in}}%
\pgfpathlineto{\pgfqpoint{3.985127in}{1.924287in}}%
\pgfpathlineto{\pgfqpoint{3.987269in}{1.942029in}}%
\pgfpathlineto{\pgfqpoint{3.989410in}{1.884304in}}%
\pgfpathlineto{\pgfqpoint{3.991552in}{1.885293in}}%
\pgfpathlineto{\pgfqpoint{3.993693in}{1.897264in}}%
\pgfpathlineto{\pgfqpoint{3.995834in}{1.960678in}}%
\pgfpathlineto{\pgfqpoint{4.000117in}{1.875033in}}%
\pgfpathlineto{\pgfqpoint{4.004400in}{1.820395in}}%
\pgfpathlineto{\pgfqpoint{4.006542in}{1.952048in}}%
\pgfpathlineto{\pgfqpoint{4.008683in}{1.939828in}}%
\pgfpathlineto{\pgfqpoint{4.012966in}{1.856063in}}%
\pgfpathlineto{\pgfqpoint{4.015108in}{1.880349in}}%
\pgfpathlineto{\pgfqpoint{4.017249in}{1.862664in}}%
\pgfpathlineto{\pgfqpoint{4.019391in}{1.874472in}}%
\pgfpathlineto{\pgfqpoint{4.021532in}{1.871198in}}%
\pgfpathlineto{\pgfqpoint{4.023674in}{1.897101in}}%
\pgfpathlineto{\pgfqpoint{4.025815in}{1.873331in}}%
\pgfpathlineto{\pgfqpoint{4.027957in}{1.836223in}}%
\pgfpathlineto{\pgfqpoint{4.030098in}{1.824555in}}%
\pgfpathlineto{\pgfqpoint{4.032240in}{1.841648in}}%
\pgfpathlineto{\pgfqpoint{4.034381in}{1.877727in}}%
\pgfpathlineto{\pgfqpoint{4.036523in}{1.863648in}}%
\pgfpathlineto{\pgfqpoint{4.038664in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{4.040805in}{1.873738in}}%
\pgfpathlineto{\pgfqpoint{4.042947in}{1.843305in}}%
\pgfpathlineto{\pgfqpoint{4.045088in}{1.862495in}}%
\pgfpathlineto{\pgfqpoint{4.047230in}{1.867504in}}%
\pgfpathlineto{\pgfqpoint{4.049371in}{1.842483in}}%
\pgfpathlineto{\pgfqpoint{4.051513in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{4.053654in}{1.878771in}}%
\pgfpathlineto{\pgfqpoint{4.055796in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{4.060079in}{1.841755in}}%
\pgfpathlineto{\pgfqpoint{4.062220in}{1.838784in}}%
\pgfpathlineto{\pgfqpoint{4.064362in}{1.873999in}}%
\pgfpathlineto{\pgfqpoint{4.066503in}{1.889320in}}%
\pgfpathlineto{\pgfqpoint{4.068645in}{1.883211in}}%
\pgfpathlineto{\pgfqpoint{4.070786in}{1.845745in}}%
\pgfpathlineto{\pgfqpoint{4.075069in}{1.900244in}}%
\pgfpathlineto{\pgfqpoint{4.077211in}{1.868019in}}%
\pgfpathlineto{\pgfqpoint{4.079352in}{1.854207in}}%
\pgfpathlineto{\pgfqpoint{4.081494in}{1.824374in}}%
\pgfpathlineto{\pgfqpoint{4.083635in}{1.846145in}}%
\pgfpathlineto{\pgfqpoint{4.085776in}{1.900634in}}%
\pgfpathlineto{\pgfqpoint{4.090059in}{1.834812in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{1.828435in}}%
\pgfpathlineto{\pgfqpoint{4.094342in}{1.832124in}}%
\pgfpathlineto{\pgfqpoint{4.096484in}{1.847727in}}%
\pgfpathlineto{\pgfqpoint{4.098625in}{1.844063in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.853699in}}%
\pgfpathlineto{\pgfqpoint{4.102908in}{1.826412in}}%
\pgfpathlineto{\pgfqpoint{4.105050in}{1.824235in}}%
\pgfpathlineto{\pgfqpoint{4.107191in}{1.841488in}}%
\pgfpathlineto{\pgfqpoint{4.109333in}{1.838651in}}%
\pgfpathlineto{\pgfqpoint{4.111474in}{1.841818in}}%
\pgfpathlineto{\pgfqpoint{4.115757in}{1.813244in}}%
\pgfpathlineto{\pgfqpoint{4.117899in}{1.801608in}}%
\pgfpathlineto{\pgfqpoint{4.120040in}{1.811832in}}%
\pgfpathlineto{\pgfqpoint{4.122182in}{1.807777in}}%
\pgfpathlineto{\pgfqpoint{4.124323in}{1.798875in}}%
\pgfpathlineto{\pgfqpoint{4.128606in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{4.130747in}{1.812856in}}%
\pgfpathlineto{\pgfqpoint{4.135030in}{1.838098in}}%
\pgfpathlineto{\pgfqpoint{4.137172in}{1.839249in}}%
\pgfpathlineto{\pgfqpoint{4.139313in}{1.844411in}}%
\pgfpathlineto{\pgfqpoint{4.143596in}{1.831084in}}%
\pgfpathlineto{\pgfqpoint{4.145738in}{1.831156in}}%
\pgfpathlineto{\pgfqpoint{4.147879in}{1.842657in}}%
\pgfpathlineto{\pgfqpoint{4.150021in}{1.834649in}}%
\pgfpathlineto{\pgfqpoint{4.154304in}{1.814890in}}%
\pgfpathlineto{\pgfqpoint{4.156445in}{1.836814in}}%
\pgfpathlineto{\pgfqpoint{4.158587in}{1.822558in}}%
\pgfpathlineto{\pgfqpoint{4.160728in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{4.162870in}{1.830207in}}%
\pgfpathlineto{\pgfqpoint{4.165011in}{1.826132in}}%
\pgfpathlineto{\pgfqpoint{4.167153in}{1.856198in}}%
\pgfpathlineto{\pgfqpoint{4.169294in}{1.919443in}}%
\pgfpathlineto{\pgfqpoint{4.173577in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{4.175718in}{1.856581in}}%
\pgfpathlineto{\pgfqpoint{4.177860in}{1.853077in}}%
\pgfpathlineto{\pgfqpoint{4.180001in}{1.890330in}}%
\pgfpathlineto{\pgfqpoint{4.182143in}{1.849302in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{1.856318in}}%
\pgfpathlineto{\pgfqpoint{4.192850in}{1.937221in}}%
\pgfpathlineto{\pgfqpoint{4.194992in}{1.888788in}}%
\pgfpathlineto{\pgfqpoint{4.197133in}{1.882945in}}%
\pgfpathlineto{\pgfqpoint{4.199275in}{1.854786in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{1.960090in}}%
\pgfpathlineto{\pgfqpoint{4.203558in}{1.927767in}}%
\pgfpathlineto{\pgfqpoint{4.205699in}{1.932282in}}%
\pgfpathlineto{\pgfqpoint{4.207841in}{1.980505in}}%
\pgfpathlineto{\pgfqpoint{4.209982in}{1.901222in}}%
\pgfpathlineto{\pgfqpoint{4.212124in}{1.875391in}}%
\pgfpathlineto{\pgfqpoint{4.214265in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{4.216406in}{1.815900in}}%
\pgfpathlineto{\pgfqpoint{4.218548in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{4.220689in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{4.222831in}{1.866007in}}%
\pgfpathlineto{\pgfqpoint{4.224972in}{1.933541in}}%
\pgfpathlineto{\pgfqpoint{4.229255in}{1.853347in}}%
\pgfpathlineto{\pgfqpoint{4.231397in}{1.853754in}}%
\pgfpathlineto{\pgfqpoint{4.233538in}{1.867721in}}%
\pgfpathlineto{\pgfqpoint{4.237821in}{1.840349in}}%
\pgfpathlineto{\pgfqpoint{4.242104in}{1.831215in}}%
\pgfpathlineto{\pgfqpoint{4.246387in}{1.890869in}}%
\pgfpathlineto{\pgfqpoint{4.248529in}{1.881690in}}%
\pgfpathlineto{\pgfqpoint{4.252812in}{1.932204in}}%
\pgfpathlineto{\pgfqpoint{4.257095in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{4.259236in}{1.889724in}}%
\pgfpathlineto{\pgfqpoint{4.261377in}{1.931630in}}%
\pgfpathlineto{\pgfqpoint{4.263519in}{1.879110in}}%
\pgfpathlineto{\pgfqpoint{4.265660in}{1.896467in}}%
\pgfpathlineto{\pgfqpoint{4.267802in}{1.932706in}}%
\pgfpathlineto{\pgfqpoint{4.272085in}{1.842818in}}%
\pgfpathlineto{\pgfqpoint{4.274226in}{1.921931in}}%
\pgfpathlineto{\pgfqpoint{4.276368in}{1.883444in}}%
\pgfpathlineto{\pgfqpoint{4.280651in}{2.057985in}}%
\pgfpathlineto{\pgfqpoint{4.282792in}{1.988158in}}%
\pgfpathlineto{\pgfqpoint{4.284934in}{2.045280in}}%
\pgfpathlineto{\pgfqpoint{4.287075in}{1.919770in}}%
\pgfpathlineto{\pgfqpoint{4.289217in}{1.859420in}}%
\pgfpathlineto{\pgfqpoint{4.293500in}{1.989832in}}%
\pgfpathlineto{\pgfqpoint{4.295641in}{1.892104in}}%
\pgfpathlineto{\pgfqpoint{4.297783in}{1.958095in}}%
\pgfpathlineto{\pgfqpoint{4.299924in}{1.873968in}}%
\pgfpathlineto{\pgfqpoint{4.302065in}{1.928338in}}%
\pgfpathlineto{\pgfqpoint{4.306348in}{1.909420in}}%
\pgfpathlineto{\pgfqpoint{4.308490in}{1.911625in}}%
\pgfpathlineto{\pgfqpoint{4.310631in}{1.878295in}}%
\pgfpathlineto{\pgfqpoint{4.312773in}{1.997160in}}%
\pgfpathlineto{\pgfqpoint{4.314914in}{1.948585in}}%
\pgfpathlineto{\pgfqpoint{4.317056in}{2.009363in}}%
\pgfpathlineto{\pgfqpoint{4.319197in}{1.913331in}}%
\pgfpathlineto{\pgfqpoint{4.321339in}{1.941143in}}%
\pgfpathlineto{\pgfqpoint{4.323480in}{1.943566in}}%
\pgfpathlineto{\pgfqpoint{4.327763in}{1.873055in}}%
\pgfpathlineto{\pgfqpoint{4.329905in}{1.868195in}}%
\pgfpathlineto{\pgfqpoint{4.332046in}{1.913966in}}%
\pgfpathlineto{\pgfqpoint{4.334188in}{1.920788in}}%
\pgfpathlineto{\pgfqpoint{4.336329in}{1.942576in}}%
\pgfpathlineto{\pgfqpoint{4.338471in}{1.870809in}}%
\pgfpathlineto{\pgfqpoint{4.342754in}{1.827363in}}%
\pgfpathlineto{\pgfqpoint{4.344895in}{1.870579in}}%
\pgfpathlineto{\pgfqpoint{4.347036in}{1.839433in}}%
\pgfpathlineto{\pgfqpoint{4.349178in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{4.351319in}{1.962982in}}%
\pgfpathlineto{\pgfqpoint{4.353461in}{1.906247in}}%
\pgfpathlineto{\pgfqpoint{4.355602in}{1.921520in}}%
\pgfpathlineto{\pgfqpoint{4.357744in}{1.862589in}}%
\pgfpathlineto{\pgfqpoint{4.359885in}{1.846906in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{1.864296in}}%
\pgfpathlineto{\pgfqpoint{4.364168in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{4.366310in}{1.860135in}}%
\pgfpathlineto{\pgfqpoint{4.372734in}{2.069809in}}%
\pgfpathlineto{\pgfqpoint{4.374876in}{2.081527in}}%
\pgfpathlineto{\pgfqpoint{4.377017in}{1.958527in}}%
\pgfpathlineto{\pgfqpoint{4.379159in}{2.030447in}}%
\pgfpathlineto{\pgfqpoint{4.381300in}{1.912370in}}%
\pgfpathlineto{\pgfqpoint{4.383442in}{1.965941in}}%
\pgfpathlineto{\pgfqpoint{4.385583in}{1.877885in}}%
\pgfpathlineto{\pgfqpoint{4.387725in}{1.941785in}}%
\pgfpathlineto{\pgfqpoint{4.389866in}{1.909434in}}%
\pgfpathlineto{\pgfqpoint{4.392007in}{1.996660in}}%
\pgfpathlineto{\pgfqpoint{4.394149in}{2.028820in}}%
\pgfpathlineto{\pgfqpoint{4.396290in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{4.398432in}{1.995425in}}%
\pgfpathlineto{\pgfqpoint{4.400573in}{2.002894in}}%
\pgfpathlineto{\pgfqpoint{4.402715in}{1.965238in}}%
\pgfpathlineto{\pgfqpoint{4.404856in}{1.898191in}}%
\pgfpathlineto{\pgfqpoint{4.406998in}{1.906010in}}%
\pgfpathlineto{\pgfqpoint{4.409139in}{1.875489in}}%
\pgfpathlineto{\pgfqpoint{4.413422in}{1.885878in}}%
\pgfpathlineto{\pgfqpoint{4.415564in}{1.865428in}}%
\pgfpathlineto{\pgfqpoint{4.419847in}{1.978690in}}%
\pgfpathlineto{\pgfqpoint{4.421988in}{1.966934in}}%
\pgfpathlineto{\pgfqpoint{4.424130in}{1.882970in}}%
\pgfpathlineto{\pgfqpoint{4.426271in}{1.859387in}}%
\pgfpathlineto{\pgfqpoint{4.428413in}{1.918743in}}%
\pgfpathlineto{\pgfqpoint{4.430554in}{1.907102in}}%
\pgfpathlineto{\pgfqpoint{4.432695in}{2.011594in}}%
\pgfpathlineto{\pgfqpoint{4.434837in}{2.040894in}}%
\pgfpathlineto{\pgfqpoint{4.436978in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{4.439120in}{2.017995in}}%
\pgfpathlineto{\pgfqpoint{4.443403in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{4.449827in}{2.074049in}}%
\pgfpathlineto{\pgfqpoint{4.456252in}{2.108706in}}%
\pgfpathlineto{\pgfqpoint{4.458393in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{4.460535in}{2.003870in}}%
\pgfpathlineto{\pgfqpoint{4.462676in}{2.020921in}}%
\pgfpathlineto{\pgfqpoint{4.464818in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{4.466959in}{2.067095in}}%
\pgfpathlineto{\pgfqpoint{4.469101in}{2.020311in}}%
\pgfpathlineto{\pgfqpoint{4.471242in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{4.473384in}{1.932390in}}%
\pgfpathlineto{\pgfqpoint{4.477666in}{2.070258in}}%
\pgfpathlineto{\pgfqpoint{4.481949in}{1.966683in}}%
\pgfpathlineto{\pgfqpoint{4.484091in}{2.041436in}}%
\pgfpathlineto{\pgfqpoint{4.486232in}{1.993690in}}%
\pgfpathlineto{\pgfqpoint{4.488374in}{1.919286in}}%
\pgfpathlineto{\pgfqpoint{4.492657in}{1.868140in}}%
\pgfpathlineto{\pgfqpoint{4.494798in}{1.943799in}}%
\pgfpathlineto{\pgfqpoint{4.496940in}{1.912736in}}%
\pgfpathlineto{\pgfqpoint{4.499081in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{4.501223in}{1.989389in}}%
\pgfpathlineto{\pgfqpoint{4.503364in}{2.006776in}}%
\pgfpathlineto{\pgfqpoint{4.505506in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{4.507647in}{1.962328in}}%
\pgfpathlineto{\pgfqpoint{4.509789in}{1.935776in}}%
\pgfpathlineto{\pgfqpoint{4.511930in}{1.933990in}}%
\pgfpathlineto{\pgfqpoint{4.514072in}{1.887174in}}%
\pgfpathlineto{\pgfqpoint{4.516213in}{1.978613in}}%
\pgfpathlineto{\pgfqpoint{4.520496in}{1.896722in}}%
\pgfpathlineto{\pgfqpoint{4.522637in}{1.875437in}}%
\pgfpathlineto{\pgfqpoint{4.524779in}{1.908405in}}%
\pgfpathlineto{\pgfqpoint{4.526920in}{2.007646in}}%
\pgfpathlineto{\pgfqpoint{4.529062in}{2.022809in}}%
\pgfpathlineto{\pgfqpoint{4.531203in}{1.970590in}}%
\pgfpathlineto{\pgfqpoint{4.533345in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{4.535486in}{1.971674in}}%
\pgfpathlineto{\pgfqpoint{4.539769in}{1.859422in}}%
\pgfpathlineto{\pgfqpoint{4.541911in}{1.985402in}}%
\pgfpathlineto{\pgfqpoint{4.544052in}{1.972588in}}%
\pgfpathlineto{\pgfqpoint{4.552618in}{1.834033in}}%
\pgfpathlineto{\pgfqpoint{4.554760in}{1.825752in}}%
\pgfpathlineto{\pgfqpoint{4.556901in}{1.970823in}}%
\pgfpathlineto{\pgfqpoint{4.563326in}{1.866434in}}%
\pgfpathlineto{\pgfqpoint{4.565467in}{1.880947in}}%
\pgfpathlineto{\pgfqpoint{4.567608in}{1.998489in}}%
\pgfpathlineto{\pgfqpoint{4.569750in}{1.953845in}}%
\pgfpathlineto{\pgfqpoint{4.571891in}{1.993594in}}%
\pgfpathlineto{\pgfqpoint{4.574033in}{2.054908in}}%
\pgfpathlineto{\pgfqpoint{4.576174in}{2.007321in}}%
\pgfpathlineto{\pgfqpoint{4.578316in}{2.061779in}}%
\pgfpathlineto{\pgfqpoint{4.580457in}{1.971659in}}%
\pgfpathlineto{\pgfqpoint{4.582599in}{2.043927in}}%
\pgfpathlineto{\pgfqpoint{4.584740in}{1.935173in}}%
\pgfpathlineto{\pgfqpoint{4.586882in}{1.975054in}}%
\pgfpathlineto{\pgfqpoint{4.589023in}{1.992706in}}%
\pgfpathlineto{\pgfqpoint{4.591165in}{2.031444in}}%
\pgfpathlineto{\pgfqpoint{4.593306in}{1.949621in}}%
\pgfpathlineto{\pgfqpoint{4.595448in}{1.915645in}}%
\pgfpathlineto{\pgfqpoint{4.599731in}{2.066060in}}%
\pgfpathlineto{\pgfqpoint{4.601872in}{2.070439in}}%
\pgfpathlineto{\pgfqpoint{4.604014in}{1.989777in}}%
\pgfpathlineto{\pgfqpoint{4.608296in}{1.952336in}}%
\pgfpathlineto{\pgfqpoint{4.610438in}{1.914706in}}%
\pgfpathlineto{\pgfqpoint{4.612579in}{2.015403in}}%
\pgfpathlineto{\pgfqpoint{4.614721in}{1.978385in}}%
\pgfpathlineto{\pgfqpoint{4.619004in}{2.076024in}}%
\pgfpathlineto{\pgfqpoint{4.621145in}{2.075421in}}%
\pgfpathlineto{\pgfqpoint{4.623287in}{2.031374in}}%
\pgfpathlineto{\pgfqpoint{4.625428in}{1.919722in}}%
\pgfpathlineto{\pgfqpoint{4.627570in}{1.937448in}}%
\pgfpathlineto{\pgfqpoint{4.629711in}{1.978491in}}%
\pgfpathlineto{\pgfqpoint{4.631853in}{1.927772in}}%
\pgfpathlineto{\pgfqpoint{4.633994in}{1.932285in}}%
\pgfpathlineto{\pgfqpoint{4.636136in}{1.943731in}}%
\pgfpathlineto{\pgfqpoint{4.638277in}{1.933373in}}%
\pgfpathlineto{\pgfqpoint{4.642560in}{1.859039in}}%
\pgfpathlineto{\pgfqpoint{4.644702in}{1.939242in}}%
\pgfpathlineto{\pgfqpoint{4.646843in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{4.648985in}{1.884597in}}%
\pgfpathlineto{\pgfqpoint{4.651126in}{1.890030in}}%
\pgfpathlineto{\pgfqpoint{4.655409in}{2.018205in}}%
\pgfpathlineto{\pgfqpoint{4.657550in}{1.995882in}}%
\pgfpathlineto{\pgfqpoint{4.659692in}{1.913491in}}%
\pgfpathlineto{\pgfqpoint{4.663975in}{1.831143in}}%
\pgfpathlineto{\pgfqpoint{4.666116in}{1.838064in}}%
\pgfpathlineto{\pgfqpoint{4.668258in}{1.823183in}}%
\pgfpathlineto{\pgfqpoint{4.670399in}{1.818036in}}%
\pgfpathlineto{\pgfqpoint{4.672541in}{1.826924in}}%
\pgfpathlineto{\pgfqpoint{4.674682in}{1.902491in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{1.926532in}}%
\pgfpathlineto{\pgfqpoint{4.678965in}{1.931665in}}%
\pgfpathlineto{\pgfqpoint{4.681107in}{1.860772in}}%
\pgfpathlineto{\pgfqpoint{4.683248in}{1.834533in}}%
\pgfpathlineto{\pgfqpoint{4.685390in}{1.906300in}}%
\pgfpathlineto{\pgfqpoint{4.687531in}{1.910065in}}%
\pgfpathlineto{\pgfqpoint{4.689673in}{1.925727in}}%
\pgfpathlineto{\pgfqpoint{4.691814in}{1.951940in}}%
\pgfpathlineto{\pgfqpoint{4.693956in}{1.925991in}}%
\pgfpathlineto{\pgfqpoint{4.696097in}{1.864821in}}%
\pgfpathlineto{\pgfqpoint{4.698238in}{1.887025in}}%
\pgfpathlineto{\pgfqpoint{4.700380in}{1.849944in}}%
\pgfpathlineto{\pgfqpoint{4.702521in}{1.852052in}}%
\pgfpathlineto{\pgfqpoint{4.706804in}{1.873133in}}%
\pgfpathlineto{\pgfqpoint{4.708946in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{4.715370in}{1.834133in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{1.825802in}}%
\pgfpathlineto{\pgfqpoint{4.721795in}{1.874597in}}%
\pgfpathlineto{\pgfqpoint{4.723936in}{1.852908in}}%
\pgfpathlineto{\pgfqpoint{4.726078in}{1.901723in}}%
\pgfpathlineto{\pgfqpoint{4.728219in}{1.873347in}}%
\pgfpathlineto{\pgfqpoint{4.730361in}{1.909655in}}%
\pgfpathlineto{\pgfqpoint{4.732502in}{1.895672in}}%
\pgfpathlineto{\pgfqpoint{4.734644in}{1.851971in}}%
\pgfpathlineto{\pgfqpoint{4.736785in}{1.880596in}}%
\pgfpathlineto{\pgfqpoint{4.738926in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{4.741068in}{1.865356in}}%
\pgfpathlineto{\pgfqpoint{4.743209in}{1.825360in}}%
\pgfpathlineto{\pgfqpoint{4.745351in}{1.860400in}}%
\pgfpathlineto{\pgfqpoint{4.749634in}{1.841959in}}%
\pgfpathlineto{\pgfqpoint{4.751775in}{1.845766in}}%
\pgfpathlineto{\pgfqpoint{4.753917in}{1.822448in}}%
\pgfpathlineto{\pgfqpoint{4.756058in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{4.758200in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{4.760341in}{1.806063in}}%
\pgfpathlineto{\pgfqpoint{4.766766in}{1.851012in}}%
\pgfpathlineto{\pgfqpoint{4.768907in}{1.820485in}}%
\pgfpathlineto{\pgfqpoint{4.771049in}{1.818979in}}%
\pgfpathlineto{\pgfqpoint{4.773190in}{1.802184in}}%
\pgfpathlineto{\pgfqpoint{4.775332in}{1.798370in}}%
\pgfpathlineto{\pgfqpoint{4.777473in}{1.798755in}}%
\pgfpathlineto{\pgfqpoint{4.779615in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{4.783897in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{4.786039in}{1.857577in}}%
\pgfpathlineto{\pgfqpoint{4.788180in}{1.846694in}}%
\pgfpathlineto{\pgfqpoint{4.792463in}{1.813316in}}%
\pgfpathlineto{\pgfqpoint{4.794605in}{1.856667in}}%
\pgfpathlineto{\pgfqpoint{4.796746in}{1.827896in}}%
\pgfpathlineto{\pgfqpoint{4.801029in}{1.805181in}}%
\pgfpathlineto{\pgfqpoint{4.803171in}{1.815911in}}%
\pgfpathlineto{\pgfqpoint{4.805312in}{1.807525in}}%
\pgfpathlineto{\pgfqpoint{4.807454in}{1.819375in}}%
\pgfpathlineto{\pgfqpoint{4.809595in}{1.868876in}}%
\pgfpathlineto{\pgfqpoint{4.811737in}{1.850048in}}%
\pgfpathlineto{\pgfqpoint{4.813878in}{1.927848in}}%
\pgfpathlineto{\pgfqpoint{4.816020in}{1.939215in}}%
\pgfpathlineto{\pgfqpoint{4.818161in}{1.869131in}}%
\pgfpathlineto{\pgfqpoint{4.820303in}{1.857057in}}%
\pgfpathlineto{\pgfqpoint{4.822444in}{1.890026in}}%
\pgfpathlineto{\pgfqpoint{4.826727in}{1.856242in}}%
\pgfpathlineto{\pgfqpoint{4.828868in}{1.836854in}}%
\pgfpathlineto{\pgfqpoint{4.833151in}{1.931316in}}%
\pgfpathlineto{\pgfqpoint{4.835293in}{2.009919in}}%
\pgfpathlineto{\pgfqpoint{4.837434in}{1.929685in}}%
\pgfpathlineto{\pgfqpoint{4.839576in}{1.972308in}}%
\pgfpathlineto{\pgfqpoint{4.841717in}{1.922387in}}%
\pgfpathlineto{\pgfqpoint{4.843859in}{1.957163in}}%
\pgfpathlineto{\pgfqpoint{4.846000in}{1.926304in}}%
\pgfpathlineto{\pgfqpoint{4.848142in}{1.867272in}}%
\pgfpathlineto{\pgfqpoint{4.850283in}{1.851540in}}%
\pgfpathlineto{\pgfqpoint{4.852425in}{1.857438in}}%
\pgfpathlineto{\pgfqpoint{4.854566in}{1.837452in}}%
\pgfpathlineto{\pgfqpoint{4.858849in}{2.044143in}}%
\pgfpathlineto{\pgfqpoint{4.860991in}{1.962855in}}%
\pgfpathlineto{\pgfqpoint{4.863132in}{1.952123in}}%
\pgfpathlineto{\pgfqpoint{4.865274in}{1.992733in}}%
\pgfpathlineto{\pgfqpoint{4.867415in}{1.921104in}}%
\pgfpathlineto{\pgfqpoint{4.869557in}{1.970312in}}%
\pgfpathlineto{\pgfqpoint{4.871698in}{1.909908in}}%
\pgfpathlineto{\pgfqpoint{4.873839in}{1.904981in}}%
\pgfpathlineto{\pgfqpoint{4.875981in}{1.946156in}}%
\pgfpathlineto{\pgfqpoint{4.878122in}{1.881775in}}%
\pgfpathlineto{\pgfqpoint{4.880264in}{1.881734in}}%
\pgfpathlineto{\pgfqpoint{4.882405in}{1.879418in}}%
\pgfpathlineto{\pgfqpoint{4.888830in}{2.010654in}}%
\pgfpathlineto{\pgfqpoint{4.890971in}{1.941538in}}%
\pgfpathlineto{\pgfqpoint{4.893113in}{1.969043in}}%
\pgfpathlineto{\pgfqpoint{4.895254in}{1.936835in}}%
\pgfpathlineto{\pgfqpoint{4.897396in}{1.968989in}}%
\pgfpathlineto{\pgfqpoint{4.899537in}{1.973577in}}%
\pgfpathlineto{\pgfqpoint{4.901679in}{2.044887in}}%
\pgfpathlineto{\pgfqpoint{4.903820in}{2.039130in}}%
\pgfpathlineto{\pgfqpoint{4.905962in}{1.990239in}}%
\pgfpathlineto{\pgfqpoint{4.908103in}{1.912970in}}%
\pgfpathlineto{\pgfqpoint{4.910245in}{1.943260in}}%
\pgfpathlineto{\pgfqpoint{4.912386in}{1.875740in}}%
\pgfpathlineto{\pgfqpoint{4.914527in}{1.984381in}}%
\pgfpathlineto{\pgfqpoint{4.918810in}{2.021121in}}%
\pgfpathlineto{\pgfqpoint{4.920952in}{1.910014in}}%
\pgfpathlineto{\pgfqpoint{4.923093in}{1.861429in}}%
\pgfpathlineto{\pgfqpoint{4.927376in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{4.929518in}{1.953792in}}%
\pgfpathlineto{\pgfqpoint{4.931659in}{1.894770in}}%
\pgfpathlineto{\pgfqpoint{4.935942in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{4.938084in}{1.924652in}}%
\pgfpathlineto{\pgfqpoint{4.940225in}{1.939914in}}%
\pgfpathlineto{\pgfqpoint{4.944508in}{1.898537in}}%
\pgfpathlineto{\pgfqpoint{4.946650in}{1.894704in}}%
\pgfpathlineto{\pgfqpoint{4.948791in}{1.842314in}}%
\pgfpathlineto{\pgfqpoint{4.950933in}{1.903308in}}%
\pgfpathlineto{\pgfqpoint{4.953074in}{1.871845in}}%
\pgfpathlineto{\pgfqpoint{4.955216in}{1.908903in}}%
\pgfpathlineto{\pgfqpoint{4.957357in}{1.973401in}}%
\pgfpathlineto{\pgfqpoint{4.961640in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{4.963781in}{1.955159in}}%
\pgfpathlineto{\pgfqpoint{4.965923in}{1.952872in}}%
\pgfpathlineto{\pgfqpoint{4.968064in}{1.875950in}}%
\pgfpathlineto{\pgfqpoint{4.972347in}{1.899766in}}%
\pgfpathlineto{\pgfqpoint{4.974489in}{2.007919in}}%
\pgfpathlineto{\pgfqpoint{4.976630in}{1.914906in}}%
\pgfpathlineto{\pgfqpoint{4.978772in}{2.015504in}}%
\pgfpathlineto{\pgfqpoint{4.980913in}{2.063572in}}%
\pgfpathlineto{\pgfqpoint{4.985196in}{1.929400in}}%
\pgfpathlineto{\pgfqpoint{4.989479in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{4.991621in}{1.980115in}}%
\pgfpathlineto{\pgfqpoint{4.993762in}{1.937772in}}%
\pgfpathlineto{\pgfqpoint{4.995904in}{1.946475in}}%
\pgfpathlineto{\pgfqpoint{5.000187in}{1.865751in}}%
\pgfpathlineto{\pgfqpoint{5.002328in}{1.866838in}}%
\pgfpathlineto{\pgfqpoint{5.006611in}{2.053819in}}%
\pgfpathlineto{\pgfqpoint{5.008752in}{2.041293in}}%
\pgfpathlineto{\pgfqpoint{5.010894in}{1.956836in}}%
\pgfpathlineto{\pgfqpoint{5.013035in}{1.958306in}}%
\pgfpathlineto{\pgfqpoint{5.015177in}{2.037241in}}%
\pgfpathlineto{\pgfqpoint{5.017318in}{1.945621in}}%
\pgfpathlineto{\pgfqpoint{5.019460in}{1.934317in}}%
\pgfpathlineto{\pgfqpoint{5.021601in}{1.868980in}}%
\pgfpathlineto{\pgfqpoint{5.023743in}{1.882220in}}%
\pgfpathlineto{\pgfqpoint{5.025884in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{5.028026in}{1.981747in}}%
\pgfpathlineto{\pgfqpoint{5.030167in}{1.917915in}}%
\pgfpathlineto{\pgfqpoint{5.032309in}{2.017011in}}%
\pgfpathlineto{\pgfqpoint{5.034450in}{1.935523in}}%
\pgfpathlineto{\pgfqpoint{5.036592in}{2.012025in}}%
\pgfpathlineto{\pgfqpoint{5.038733in}{2.013495in}}%
\pgfpathlineto{\pgfqpoint{5.043016in}{1.920353in}}%
\pgfpathlineto{\pgfqpoint{5.045158in}{1.935466in}}%
\pgfpathlineto{\pgfqpoint{5.047299in}{1.883321in}}%
\pgfpathlineto{\pgfqpoint{5.049440in}{1.866444in}}%
\pgfpathlineto{\pgfqpoint{5.051582in}{1.936058in}}%
\pgfpathlineto{\pgfqpoint{5.053723in}{1.881322in}}%
\pgfpathlineto{\pgfqpoint{5.055865in}{1.964188in}}%
\pgfpathlineto{\pgfqpoint{5.058006in}{1.996470in}}%
\pgfpathlineto{\pgfqpoint{5.060148in}{1.890826in}}%
\pgfpathlineto{\pgfqpoint{5.062289in}{1.883964in}}%
\pgfpathlineto{\pgfqpoint{5.066572in}{1.823771in}}%
\pgfpathlineto{\pgfqpoint{5.070855in}{2.009643in}}%
\pgfpathlineto{\pgfqpoint{5.075138in}{1.975687in}}%
\pgfpathlineto{\pgfqpoint{5.079421in}{1.861570in}}%
\pgfpathlineto{\pgfqpoint{5.083704in}{1.994970in}}%
\pgfpathlineto{\pgfqpoint{5.085846in}{1.917628in}}%
\pgfpathlineto{\pgfqpoint{5.087987in}{2.012266in}}%
\pgfpathlineto{\pgfqpoint{5.090128in}{1.967622in}}%
\pgfpathlineto{\pgfqpoint{5.092270in}{1.894790in}}%
\pgfpathlineto{\pgfqpoint{5.094411in}{1.913494in}}%
\pgfpathlineto{\pgfqpoint{5.096553in}{2.014796in}}%
\pgfpathlineto{\pgfqpoint{5.098694in}{1.904562in}}%
\pgfpathlineto{\pgfqpoint{5.100836in}{1.881650in}}%
\pgfpathlineto{\pgfqpoint{5.102977in}{1.877081in}}%
\pgfpathlineto{\pgfqpoint{5.105119in}{1.883976in}}%
\pgfpathlineto{\pgfqpoint{5.107260in}{1.880539in}}%
\pgfpathlineto{\pgfqpoint{5.109402in}{1.929330in}}%
\pgfpathlineto{\pgfqpoint{5.111543in}{2.022729in}}%
\pgfpathlineto{\pgfqpoint{5.113685in}{1.929188in}}%
\pgfpathlineto{\pgfqpoint{5.117968in}{2.057941in}}%
\pgfpathlineto{\pgfqpoint{5.120109in}{1.937570in}}%
\pgfpathlineto{\pgfqpoint{5.122251in}{1.891258in}}%
\pgfpathlineto{\pgfqpoint{5.124392in}{2.003656in}}%
\pgfpathlineto{\pgfqpoint{5.126534in}{1.979412in}}%
\pgfpathlineto{\pgfqpoint{5.128675in}{1.978789in}}%
\pgfpathlineto{\pgfqpoint{5.130817in}{1.939407in}}%
\pgfpathlineto{\pgfqpoint{5.132958in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{5.135099in}{1.912186in}}%
\pgfpathlineto{\pgfqpoint{5.139382in}{2.065193in}}%
\pgfpathlineto{\pgfqpoint{5.141524in}{2.067702in}}%
\pgfpathlineto{\pgfqpoint{5.143665in}{1.933250in}}%
\pgfpathlineto{\pgfqpoint{5.145807in}{1.997086in}}%
\pgfpathlineto{\pgfqpoint{5.150090in}{1.850850in}}%
\pgfpathlineto{\pgfqpoint{5.152231in}{1.953522in}}%
\pgfpathlineto{\pgfqpoint{5.154373in}{1.929078in}}%
\pgfpathlineto{\pgfqpoint{5.156514in}{1.877836in}}%
\pgfpathlineto{\pgfqpoint{5.162939in}{2.063394in}}%
\pgfpathlineto{\pgfqpoint{5.165080in}{2.089837in}}%
\pgfpathlineto{\pgfqpoint{5.167222in}{2.070810in}}%
\pgfpathlineto{\pgfqpoint{5.169363in}{1.953181in}}%
\pgfpathlineto{\pgfqpoint{5.173646in}{2.075468in}}%
\pgfpathlineto{\pgfqpoint{5.177929in}{2.106084in}}%
\pgfpathlineto{\pgfqpoint{5.180070in}{2.111189in}}%
\pgfpathlineto{\pgfqpoint{5.182212in}{1.989416in}}%
\pgfpathlineto{\pgfqpoint{5.184353in}{1.963101in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.077954in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.077954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967438in}{0.379167in}}%
\pgfpathlineto{\pgfqpoint{5.254167in}{0.379167in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295833in}{0.379167in}}{\pgfqpoint{5.295833in}{0.420833in}}%
\pgfpathlineto{\pgfqpoint{5.295833in}{1.008333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.295833in}{1.049999in}}{\pgfqpoint{5.254167in}{1.049999in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{1.049999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925772in}{1.049999in}}{\pgfqpoint{3.925772in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{3.925772in}{0.420833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.925772in}{0.379167in}}{\pgfqpoint{3.967438in}{0.379167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009105in}{0.889583in}}%
\pgfpathlineto{\pgfqpoint{4.425772in}{0.889583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592438in,y=0.816666in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont K (1,5)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009105in}{0.585417in}}%
\pgfpathlineto{\pgfqpoint{4.425772in}{0.585417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592438in,y=0.512500in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont K (5,5)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

